Deep Learning Quantification of Bainite Fractions from Optical Micrographs of Bearing Steel

Quantifying the bainite fraction in mixed bainite-martensite microstructures in bearing steels is important for process and quality control in bearing manufacture. In such steels, bainite and martensite exhibit strongly overlapping features in light-optical micrographs, often precluding reliable manual assessment. We present a deep learning regression method that predicts a dilatometry-derived reference bainite fraction directly from unsegmented optical images. Reference bainite fractions spanning the transformation range were generated by interrupting the bainitic transformation at points identified from the dilatometer length-change response. A deep neural network was trained using the captured optical micrographs and corresponding dilatometry-derived bainite fractions. The validation of the trained network covered held-out specimens within the same microscope domain, repeated metallographic preparation, and images from two additional microscopes. The lowest prediction errors were obtained within the original microscope domain while maintaining strong agreement after repeated metallographic preparation. Larger errors were observed for images acquired with the additional microscopes. The iterated mean filter reduced prediction errors for the two additional imaging workflows. These results demonstrate the feasibility of predicting reference bainite fractions directly from unsegmented optical images of high-carbon bearing steel. The approach requires neither image segmentation nor manual phase annotation.

==> Figures/Figure1_martensitic_expansion/aligned_overview.tex <==
% A shared canvas lets stage guides join the two panels at identical times.
% Both source panels have x=0.85 cm and the bounding box (0,-0.35)-(13.6,6.75).
% Their vertical units are 0.82 cm in (a) and 0.72 cm in (b).
\begingroup
\setbox0=\hbox{\input{Figures/Figure1_martensitic_expansion/heat_treatment_overview}}
\setbox2=\hbox{\input{Figures/Figure1_martensitic_expansion/label_generation_overview}}
\begin{tikzpicture}[
  x=0.85cm, y=1cm,
  stageguide/.style={draw=black!55, line width=0.40pt,
    dash pattern=on 0pt off 1.8pt, line cap=round}
]
  % Draw behind the panels and their labels. Entries are time / temperature
  % panel height / length-response panel height at each thermal-stage boundary.
  \foreach \stagetime/\temperatureheight/\lengthheight in {
    0.85/0.78/1.05,
    2.65/5.55/5.82,
    4.05/5.55/5.82,
    4.18/2.30/2.00,
    4.46/0.78/1.75,
    4.66/1.55/2.20,
    5.03/1.55/2.20,
    5.18/0.95/1.75,
    5.70/2.30/2.74,
    5.98/0.78/2.29,
    6.18/1.55/2.74,
    6.55/1.55/2.74,
    6.70/0.95/2.29,
    7.40/2.30/3.74,
    7.68/0.78/2.94,
    7.88/1.55/3.39,
    8.25/1.55/3.39,
    8.40/0.95/2.94,
    9.75/2.30/4.48,
    10.03/0.78/3.46,
    10.23/1.55/3.91,
    10.60/1.55/3.91,
    10.75/0.95/3.46
  } {
    \draw[stageguide]
      (\stagetime,{5.70+(\temperatureheight+0.35)*0.82})
      -- (\stagetime,{(\lengthheight+0.35)*0.72});
  }
  \node[anchor=south west, inner sep=0pt, outer sep=0pt]
    at (0,5.70) {\box0};
  \node[anchor=south west, inner sep=0pt, outer sep=0pt]
    at (0,0) {\box2};
  \node[font=\fontsize{11}{13}\selectfont, fill=white, inner sep=2pt]
    at (6.80,5.30) {(a)};
  \node[font=\fontsize{11}{13}\selectfont, fill=white, inner sep=2pt]
    at (6.80,-0.30) {(b)};
\end{tikzpicture}
\endgroup


==> Figures/fig_microscope_histograms_native256.pgf <==
% Generated by Figures/generate_native_patch_histograms.py.
% All embedded images are exact 256 x 256 crops of native micrographs.
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7in}{7.281997in}}%
\pgfusepath{use as bounding box,clip}%
\definecolor{patchhist0}{rgb}{0.85,0.0,0.0}%
\definecolor{patchhist1}{rgb}{0.0,0.65,0.0}%
\definecolor{patchhist2}{rgb}{0.0,0.35,0.9}%
\pgftext[x=1.479347000in,y=7.185191000in,base]{\color{black}\normalfont\fontsize{9}{10.799999999999999}\selectfont $\text{M}_1$}%
\pgftext[x=1.479347000in,y=0.070000000in]{\color{black}\normalfont\fontsize{8}{9.6}\selectfont Pixel intensity}%
\pgftext[x=3.703608000in,y=7.185191000in,base]{\color{black}\normalfont\fontsize{9}{10.799999999999999}\selectfont $\text{M}_2$}%
\pgftext[x=3.703608000in,y=0.070000000in]{\color{black}\normalfont\fontsize{8}{9.6}\selectfont Pixel intensity}%
\pgftext[x=5.927869500in,y=7.185191000in,base]{\color{black}\normalfont\fontsize{9}{10.799999999999999}\selectfont $\text{M}_3$}%
\pgftext[x=5.927869500in,y=0.070000000in]{\color{black}\normalfont\fontsize{8}{9.6}\selectfont Pixel intensity}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417216000in}{6.096394000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.417216in}{6.096394in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M1_0_10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{6.096394000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.447216000in,y=7.063525000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{10\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.494347000in}{6.096394000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.494347in}{6.096394in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M1_1_40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{6.096394000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=1.524347000in,y=7.063525000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{40\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417216000in}{5.019263000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.417216in}{5.019263in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M1_2_40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{5.019263000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.447216000in,y=5.986394000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{40\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.494347000in}{5.019263000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.494347in}{5.019263in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M1_3_70.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{5.019263000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=1.524347000in,y=5.986394000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{70\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641477000in}{6.096394000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.641477in}{6.096394in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M2_0_25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{6.096394000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=2.671477000in,y=7.063525000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{25\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.718608000in}{6.096394000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.718608in}{6.096394in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M2_1_55.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{6.096394000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=3.748608000in,y=7.063525000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{55\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641477000in}{5.019263000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.641477in}{5.019263in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M2_2_55.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{5.019263000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=2.671477000in,y=5.986394000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{55\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.718608000in}{5.019263000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.718608in}{5.019263in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M2_3_85.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{5.019263000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=3.748608000in,y=5.986394000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{85\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.865739000in}{6.096394000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.865739in}{6.096394in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M3_0_10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{6.096394000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=4.895739000in,y=7.063525000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{10\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942869000in}{6.096394000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.942869in}{6.096394in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M3_1_40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{6.096394000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{7.143525000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{6.096394000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=5.972869000in,y=7.063525000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{40\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.865739000in}{5.019263000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.865739in}{5.019263in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M3_2_40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{5.019263000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=4.895739000in,y=5.986394000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{40\%}}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942869000in}{5.019263000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.942869in}{5.019263in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.05in,height=1.05in]{Figures/Native256/M3_3_70.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{5.019263000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{6.066394000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{5.019263000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=5.972869000in,y=5.986394000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont \colorbox{white}{70\%}}%
\pgftext[x=3.703608000in,y=4.860930000in,base]{\color{black}\normalfont\fontsize{9}{10.799999999999999}\selectfont $N=0$}%
\begin{pgfscope}%
\pgftransformshift{\pgfqpoint{0.060000000in}{3.757133000in}}%
\pgftransformrotate{90}%
\pgftext[x=0.000000000in,y=0.000000000in]{\color{black}\normalfont\fontsize{8}{9.6}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417216000in}{3.772133000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{3.785314810in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{3.787711502in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{3.786513156in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{3.789309297in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{3.786912605in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{3.789708746in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{3.814874019in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{3.791705990in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{3.794901580in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{3.795301029in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{3.804887800in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{3.802491107in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{3.802491107in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{3.859212833in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{3.818469058in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{3.818868507in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{3.819667404in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{3.814874019in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{3.878785823in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{3.824460790in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{3.826458034in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{3.834047560in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{3.903551647in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{3.847229370in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{3.850824409in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{3.862408423in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{3.957077783in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{3.880383618in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{3.879984170in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{4.014997856in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{3.912738969in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{3.912339520in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{4.059736119in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{3.927918023in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{3.933909754in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{4.082504699in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{3.929515818in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{3.942298179in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{4.158000518in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{3.989832583in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{4.227105156in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{4.002614944in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{4.013000612in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{4.257063814in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{4.021389036in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{4.304997668in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{4.036568090in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{4.331760736in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{4.073317377in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{4.384487974in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{4.089295328in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{4.417642222in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{4.100080445in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{4.455589856in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{4.128441308in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{4.513909377in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{4.142821464in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{4.515507173in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{4.143220913in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{4.529088431in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{4.150011542in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{4.527490636in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{4.474763397in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{4.120452333in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{4.478757885in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{4.101678240in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{4.420438364in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{4.399267579in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{4.085700289in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{4.395672540in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{4.348537584in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{4.051347695in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{4.318179477in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{4.301402629in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{4.023386280in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{4.247077595in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{4.255865468in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{4.218317283in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{3.982642505in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{4.198744293in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{4.144818708in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{4.094488162in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{3.912738969in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{4.031375256in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{4.004612188in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{3.971058491in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{3.863207321in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{3.951884949in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{3.923524086in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{3.923124637in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{3.907945584in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{3.884378106in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{3.824860238in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{3.856416692in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{3.851223858in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{3.836843702in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{3.836044804in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{3.824061341in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{3.826058585in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{3.813675673in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{3.818868507in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{3.815273468in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{3.792904336in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{3.811678429in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{3.801292761in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{3.792105439in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{3.797298273in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{3.798896068in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{3.791705990in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{3.804088902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{3.777725283in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{3.782119219in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{3.785714258in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{3.790907092in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{3.794901580in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{3.795301029in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{3.800493863in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{3.802491107in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{3.802091658in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{3.799694966in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{3.802491107in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{3.808083390in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{3.815273468in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{3.812077878in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{3.816471814in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{3.816072365in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{3.820865751in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{3.832449765in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{3.820066853in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{3.832449765in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{3.911141174in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{3.845232126in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{3.857615038in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{3.862408423in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{3.875190784in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{3.879584721in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{3.883978657in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{4.048152104in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{3.900755506in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{3.893964877in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{3.910342277in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{3.914736213in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{4.091692021in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{3.919130150in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{3.938303691in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{3.943097076in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{4.149212645in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{3.969860144in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{3.960273374in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{3.982243056in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{4.209129961in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{3.997022661in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{4.004212739in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{4.255466019in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{4.020190690in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{4.029378012in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{4.308592706in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{4.044956514in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{4.068124543in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{4.335755223in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{4.067325646in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{4.072917929in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{4.362917740in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{4.079708558in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{4.396870886in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{4.082105250in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{4.086099738in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{4.428027891in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{4.098083201in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{4.422435608in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{4.107669972in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{4.407656003in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{4.081306353in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{4.366512779in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{4.074116275in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{4.346540340in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{4.052546041in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{4.340548609in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{4.057339426in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{4.306994911in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{4.026182422in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{4.303399872in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{4.035769192in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{4.281430190in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{4.016196202in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{4.236691927in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{4.248675390in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{3.985438647in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{4.201140986in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{3.999019905in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{4.195948152in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{4.148813196in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{3.991430378in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{4.138427528in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{4.128041860in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{3.935507549in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{4.110865562in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{4.083303597in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{3.912339520in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{4.043358719in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{4.032973051in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{3.983840851in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{3.882380862in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{3.982243056in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{3.951086052in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{3.959873925in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{3.858413936in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{3.912339520in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{3.905149442in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{3.892766530in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{3.833648112in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{3.885576452in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{3.881182516in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{3.864805116in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{3.873992438in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{3.862807872in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{3.813675673in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{3.858014487in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{3.837642599in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{3.841637087in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{3.842036536in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{3.832050316in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{3.832849214in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{3.826058585in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{3.818868507in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{3.813276224in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{3.808882287in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{3.812077878in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{3.806485595in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{3.811678429in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{3.807284492in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{3.804088902in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{3.800094414in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{3.801692209in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{3.792105439in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{3.788510400in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{3.788510400in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{3.839240394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{3.780920873in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{3.789309297in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{3.794901580in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{3.799694966in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{3.804488351in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{3.806086146in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{3.809281736in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{3.804887800in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{3.824460790in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{3.815672917in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{3.829653624in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{3.838840946in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{3.849626063in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{3.859212833in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{3.877986926in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{3.884777555in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{3.893565428in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{3.901554404in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{3.922325740in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{3.929915267in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{3.928716920in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{3.955080540in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{3.953083296in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{3.987036442in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{3.979047466in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{3.987835339in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{4.001816046in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{3.983441403in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{4.002614944in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{4.030975807in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{4.035769192in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{4.034970295in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{4.039763680in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{4.044157617in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{4.066127299in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{4.071320133in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{4.069322890in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{4.080507455in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{4.070920685in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{4.088895880in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{4.101678240in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{4.127242962in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{4.402862618in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{4.107669972in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{4.094887611in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{4.092890367in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{4.104074933in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{4.108468870in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{4.105672728in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{4.482352924in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{4.103675484in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{4.105672728in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{4.078909660in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{4.089694777in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{4.378895691in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{4.085300841in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{4.075714070in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{4.079309109in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{4.395273091in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{4.067325646in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{4.053344938in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{4.059736119in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{4.349735930in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{4.042559822in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{4.041760924in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{4.290218063in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{4.030176909in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{4.031375256in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{4.257862712in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{4.012601163in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{3.997422110in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{4.243482556in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{4.004612188in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{3.991030929in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{4.202339332in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{3.983441403in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{4.173579020in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{3.966664554in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{3.963468964in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{4.140025323in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{3.942697627in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{4.133234694in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{3.947491013in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{4.080906904in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{3.923124637in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{4.072119031in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{3.896761018in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{4.022587383in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{3.891168735in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{4.000218251in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{3.877587477in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{3.980245812in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{3.877986926in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{3.960672822in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{3.864006219in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{3.937904242in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{3.859212833in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{3.931513062in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{3.921127394in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{3.848028267in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{3.910342277in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{3.840039292in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{3.886774799in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{3.883579209in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{3.828055829in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{3.874391887in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{3.869199053in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{3.821265199in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{3.864405667in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{3.861210077in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{3.809281736in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{3.857215589in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{3.845232126in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{3.840438741in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{3.810879531in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{3.835245907in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{3.830851970in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{3.825259687in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{3.796099927in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{3.820466302in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{3.823262443in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{3.817270712in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{3.796499375in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{3.820066853in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{3.820865751in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{3.809681185in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{3.805686697in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{3.805287248in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{3.785714258in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{3.798896068in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{3.797298273in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{3.799295517in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{3.795301029in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{3.793303785in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{3.797298273in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{3.785314810in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{3.782119219in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{3.787711502in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{3.777725283in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{3.775328590in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{3.777725283in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{3.790108195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=0.447216000in,y=4.739264000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 10\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{4.295698500in}}%
\pgfpathlineto{\pgfqpoint{0.447216000in}{4.295698500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.382216000in,y=4.295698500in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0.020}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{0.447216000in}{4.819264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.382216000in,y=4.819264000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0.040}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.494347000in}{3.772133000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{3.787711502in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{3.789309297in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{3.796099927in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{3.800893312in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{3.807284492in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{3.806885044in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{3.820066853in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{3.819667404in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{3.822064097in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{3.833648112in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{3.840039292in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{3.839639843in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{3.840438741in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{3.872794092in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{3.868799604in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{3.867601258in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{3.885177004in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{3.893565428in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{3.894364326in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{3.900755506in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{3.903951096in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{3.918730701in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{3.919130150in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{3.919929047in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{3.918730701in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{3.934708652in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{3.951884949in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{3.943496525in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{3.951485501in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{3.952683847in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{3.951884949in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{3.939901486in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{3.949887705in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{3.949088808in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{3.967463452in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{3.945094320in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{3.946692115in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{3.975052978in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{3.967064003in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{3.969061247in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{3.979047466in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{3.969460695in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{3.976251325in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{3.981843608in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{3.982642505in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{4.194749805in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{3.991430378in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{3.994625968in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{3.980645261in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{4.002614944in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{4.007408329in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{3.988234788in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{4.228303502in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{4.010204471in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{4.020190690in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{4.004212739in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{4.001416598in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{4.258661609in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{4.021788485in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{4.029777461in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{4.014598407in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{4.256264917in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{4.003813290in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{4.030975807in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{4.016595651in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{4.275837907in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{4.031774705in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{4.029777461in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{4.299804833in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{4.028978563in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{4.045355963in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{4.279832395in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{4.025782973in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{4.028179666in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{4.276237356in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{4.012201715in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{4.020190690in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{4.263854444in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{4.021389036in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{4.221912322in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{4.011402817in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{4.002614944in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{4.250273185in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{4.012601163in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{4.239488068in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{4.010204471in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{4.209529410in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{4.006609432in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{4.203138230in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{4.000218251in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{4.183565240in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{3.975052978in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{4.180369649in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{3.972256837in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{4.148014298in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{3.962270617in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{4.155603825in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{3.952683847in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{4.116857294in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{3.937504793in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{4.090094226in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{4.058937221in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{3.909942828in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{4.023386280in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{3.887174248in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{3.993827071in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{3.973455183in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{3.866402911in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{3.931113613in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{3.919130150in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{3.839639843in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{3.920328496in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{3.908744481in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{3.836044804in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{3.895562672in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{3.879584721in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{3.877986926in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{3.824860238in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{3.882780311in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{3.867201809in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{3.862807872in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{3.808083390in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{3.851223858in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{3.832449765in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{3.814874019in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{3.792904336in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{3.799295517in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{3.791705990in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{3.785714258in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{3.775328590in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{3.779323078in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{3.788510400in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{3.798097170in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{3.798896068in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{3.823262443in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{3.826458034in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{3.828055829in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{3.852422204in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{3.857215589in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{3.865604014in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{3.882380862in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{3.883978657in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{3.888772043in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{3.903152199in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{3.901953852in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{3.915934559in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{3.926320228in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{3.931513062in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{3.941499281in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{3.953482744in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{3.945493769in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{3.954681091in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{3.972256837in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{3.953083296in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{3.969860144in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{3.963868413in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{3.973055734in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{3.979446915in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{3.984240300in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{3.992229276in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{3.988634237in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{3.978248569in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{3.973055734in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{3.993028173in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{3.983840851in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{3.984639749in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{3.991829827in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{3.994226520in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{3.988634237in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{4.008207227in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{4.003413841in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{4.001816046in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{3.973055734in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{3.992628724in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{4.248275941in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{4.001416598in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{3.997022661in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{4.007807778in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{4.019791241in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{4.006209983in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{4.000617700in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{4.245479800in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{4.000218251in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{3.991430378in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{4.013000612in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{3.983441403in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{4.235893029in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{4.001416598in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{3.999019905in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{4.001816046in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{4.221512873in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{3.996223763in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{4.009405573in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{3.985039198in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{4.203937127in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{4.003813290in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{4.008207227in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{4.214722244in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{4.000617700in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{3.996623212in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{4.215121693in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{3.997422110in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{3.990232032in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{4.174777366in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{3.968661798in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{3.959075027in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{4.175176815in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{3.967463452in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{4.187959176in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{3.983041954in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{3.977849120in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{4.203537678in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{3.973854632in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{4.157601069in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{3.981044710in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{4.175975713in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{3.966265105in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{4.144818708in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{3.947890462in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{4.122449577in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{3.942298179in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{4.124846269in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{3.931113613in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{4.101678240in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{3.922725189in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{4.093689265in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{3.923124637in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{4.049749899in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{3.905149442in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{4.038565334in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{4.022187934in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{3.893165979in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{3.998221007in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{3.873592989in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{3.979846364in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{3.973854632in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{3.866003462in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{3.938303691in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{3.946292666in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{3.851223858in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{3.921926291in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{3.924322984in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{3.853221102in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{3.923524086in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{3.903951096in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{3.914736213in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{3.835245907in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{3.916733457in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{3.901953852in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{3.893165979in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{3.829254175in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{3.885975901in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{3.877587477in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{3.858014487in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{3.812477326in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{3.843234882in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{3.845232126in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{3.861210077in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{3.840438741in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{3.826458034in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{3.797298273in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{3.810480083in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{3.792904336in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{3.789309297in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{3.786113707in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{3.789309297in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{3.800493863in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{3.813276224in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{3.837243151in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{3.861210077in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{3.879984170in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{3.894364326in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{3.895163223in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{3.914736213in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{3.915135662in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{3.915934559in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{3.944694871in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{3.965865656in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{3.989033686in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{4.001816046in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{4.009805022in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{4.013400061in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{4.026581870in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{4.041760924in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{4.034171397in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{4.052546041in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{4.046154861in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{4.040562578in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{4.044956514in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{4.046953758in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{4.075714070in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{4.076113519in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{4.053744387in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{4.050548797in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{4.074915172in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{4.069322890in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{4.073317377in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{4.053344938in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{4.064130055in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{4.039364231in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{4.060135568in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{4.039364231in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{4.034570846in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{4.298207038in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{4.043758168in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{4.030176909in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{4.020989588in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{4.027380768in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{4.024984075in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{4.038964783in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{4.272642317in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{4.021389036in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{4.013799510in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{3.999019905in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{4.015796754in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{4.263055546in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{3.999419354in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{4.012601163in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{4.004212739in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{4.206333820in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{3.989433134in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{3.983041954in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{3.985438647in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{4.189157522in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{3.984240300in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{3.991430378in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{4.187559727in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{3.981843608in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{3.977449671in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{4.167587288in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{3.975052978in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{3.959474476in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{4.163592801in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{3.970259593in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{3.965865656in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{4.146017055in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{3.964667310in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{4.134033591in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{3.942697627in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{3.952683847in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{4.119653435in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{3.951086052in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{4.092091470in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{3.925521330in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{4.087697533in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{3.921526842in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{4.064928953in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{3.914736213in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{4.068923441in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{3.905149442in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{4.037366987in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{3.912738969in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{4.008207227in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{3.887973145in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{3.992229276in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{3.883179760in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{3.969860144in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{3.872794092in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{3.987435890in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{3.963868413in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{3.872794092in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{3.939901486in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{3.850824409in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{3.939102588in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{3.935507549in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{3.858413936in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{3.920727945in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{3.932711408in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{3.846829921in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{3.919529598in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{3.913937316in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{3.830851970in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{3.902752750in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{3.899956608in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{3.893165979in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{3.841637087in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{3.893565428in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{3.898358813in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{3.883579209in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{3.825659136in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{3.879984170in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{3.869199053in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{3.860011731in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{3.817270712in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{3.853221102in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{3.838840946in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{3.851623306in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{3.833648112in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{3.840039292in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{3.803290005in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{3.828455277in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{3.830452521in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{3.820066853in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{3.825659136in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{3.821664648in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{3.804088902in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{3.805287248in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{3.796898824in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{3.793303785in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=1.524347000in,y=4.739264000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 40\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417216000in}{2.695002000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{2.700594283in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{2.702591527in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{2.705787117in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{2.707784361in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{2.710181053in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{2.712577746in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{2.724561209in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{2.735745775in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{2.751324277in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{2.748528136in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{2.768900024in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{2.774092858in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{2.813238838in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{2.811241594in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{2.827219545in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{2.813238838in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{2.853982613in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{2.863569384in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{2.860773242in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{2.861572140in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{2.877949540in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{2.874753949in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{2.879547335in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{2.870360013in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{2.872756705in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{2.875952296in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{2.879946783in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{2.903913710in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{2.890332452in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{2.909106544in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{2.899120325in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{2.912701583in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{2.892329695in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{2.897522530in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{2.893528042in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{2.927481188in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{2.895525286in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{2.912302134in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{2.901117569in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{2.913899929in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{2.901916466in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{2.913500481in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{2.911503237in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{2.917894417in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{2.909505993in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{2.923087251in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{2.901916466in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{2.901117569in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{3.136392898in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{2.918693315in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{2.930277329in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{2.931076227in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{2.926282841in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{2.920291110in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{2.931475676in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{3.153169746in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{2.939065202in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{2.913899929in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{2.913899929in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{2.930676778in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{3.182728956in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{2.937467407in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{2.954244256in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{2.944258036in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{3.191916278in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{2.934671266in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{2.943059690in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{2.925883393in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{3.188720687in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{2.956241500in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{2.974616143in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{3.211489268in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{2.965029373in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{2.960635436in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{3.261020916in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{2.980208426in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{2.972219451in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{3.239051233in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{2.990194646in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{2.965428822in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{3.217880448in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{2.942660241in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{3.212288165in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{2.954244256in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{2.933472919in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{3.176737224in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{2.929478432in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{3.162756517in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{2.932274573in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{3.100442508in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{2.897921978in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{3.082467313in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{2.889533554in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{3.059299284in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{2.867164423in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{2.998583070in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{2.844795291in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{2.948252524in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{2.830015686in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{2.938266305in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{2.812040491in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{2.903114812in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{2.792467501in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{2.879147886in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{2.889533554in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{2.781282936in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{2.870759462in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{2.771296716in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{2.851985369in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{2.834809072in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{2.762508843in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{2.840001906in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{2.823624506in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{2.750125931in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{2.814836633in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{2.818431672in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{2.745731995in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{2.800855926in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{2.791668604in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{2.794065297in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{2.742935853in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{2.780484038in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{2.754519868in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{2.756916560in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{2.727357351in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{2.734147980in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{2.731751287in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{2.723362863in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{2.718569478in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{2.717770580in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{2.710979951in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{2.710181053in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{2.713376644in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{2.718569478in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{2.728555697in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{2.736944122in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{2.744134199in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{2.772894511in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{2.791269155in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{2.807646555in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{2.821627262in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{2.844395842in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{2.860373793in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{2.873955052in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{2.878348988in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{2.880745681in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{2.903514261in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{2.918693315in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{2.929877880in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{2.923087251in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{2.929877880in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{2.942260792in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{2.940263549in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{2.963831026in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{2.947853075in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{2.936269061in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{2.915897173in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{2.917894417in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{2.925483944in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{2.916696071in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{2.936269061in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{2.932674022in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{2.940263549in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{2.932274573in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{2.936668510in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{2.940662997in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{2.930676778in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{2.923486700in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{2.934671266in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{2.930676778in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{2.915497724in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{2.914698827in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{2.925883393in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{2.919092763in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{3.170346044in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{2.929877880in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{2.919092763in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{2.929078983in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{2.930676778in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{2.943858588in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{2.923486700in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{3.169547146in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{2.913101032in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{2.943459139in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{2.918693315in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{2.925084495in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{3.169547146in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{2.945456383in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{2.926682290in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{2.929078983in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{3.167549902in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{2.953445358in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{2.953045909in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{2.936269061in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{3.171144941in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{2.929478432in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{2.937467407in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{3.187522341in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{2.939864100in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{2.954244256in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{3.169946595in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{2.933073471in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{2.937866856in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{3.177536122in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{2.946654729in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{2.911503237in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{3.134795103in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{2.914698827in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{3.122811639in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{2.908707095in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{2.901517017in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{3.079671172in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{2.876351744in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{3.046916372in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{2.875153398in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{3.034134011in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{2.855580408in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{3.005373699in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{2.853583164in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{2.967426065in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{2.833211277in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{2.948651973in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{2.818831121in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{2.909505993in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{2.807646555in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{2.912701583in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{2.803652067in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{2.889533554in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{2.794464745in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{2.861971588in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{2.859574896in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{2.766503331in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{2.849988125in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{2.774492306in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{2.851585920in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{2.838004662in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{2.763307741in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{2.832811828in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{2.826820096in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{2.757715458in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{2.814836633in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{2.812839389in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{2.757316009in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{2.812839389in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{2.808844901in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{2.800057028in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{2.749327034in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{2.807247106in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{2.802054272in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{2.792068053in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{2.743734751in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{2.790470258in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{2.784877975in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{2.786875219in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{2.740539160in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{2.769299472in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{2.767302229in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{2.760511599in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{2.762508843in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{2.757715458in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{2.719767824in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{2.741338058in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{2.722563966in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{2.729754044in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{2.727357351in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{2.722164517in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{2.706186566in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{2.711778849in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{2.742136956in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{2.762508843in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{2.788073565in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{2.803252618in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{2.831613481in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{2.856778754in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{2.883541822in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{2.895125837in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{2.916296622in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{2.925483944in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{2.955043153in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{2.993789685in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{2.992990787in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{3.020153304in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{3.014960470in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{3.016158816in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{3.016558265in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{3.036530704in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{3.027343382in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{3.027742831in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{3.043720782in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{2.998982519in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{3.035332357in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{3.009368187in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{3.020552753in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{2.987797953in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{3.022150548in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{3.007770392in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{3.018555509in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{3.011764880in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{3.013762123in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{3.033335113in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{3.019354406in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{2.988197402in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{3.005373699in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{3.295772959in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{2.989395748in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{2.980208426in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{2.981806221in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{2.963032129in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{2.979409529in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{2.979409529in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{3.221475487in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{2.961034885in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{2.935470163in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{2.967426065in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{2.958638192in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{3.216282653in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{2.937866856in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{2.932674022in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{2.941062446in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{3.165952107in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{2.944258036in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{2.935869612in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{2.925883393in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{3.148775810in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{2.922288354in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{2.915098276in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{3.129602269in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{2.918293866in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{2.909905442in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{3.110029279in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{2.891930247in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{2.870360013in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{3.067288259in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{2.879547335in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{2.868762218in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{3.049313065in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{2.860773242in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{3.003376455in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{2.842798047in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{2.838004662in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{2.968224963in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{2.815635530in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{2.941861344in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{2.812040491in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{2.910304890in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{2.805249862in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{2.909505993in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{2.796461989in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{2.903514261in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{2.782081833in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{2.887536310in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{2.783679628in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{2.865566627in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{2.783679628in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{2.854781510in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{2.772095614in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{2.839602457in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{2.768500575in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{2.850387574in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{2.842798047in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{2.763307741in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{2.840001906in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{2.755718214in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{2.820828365in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{2.811641043in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{2.764506087in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{2.819230569in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{2.814836633in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{2.755318765in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{2.803652067in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{2.793665848in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{2.742935853in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{2.809244350in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{2.797660335in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{2.806048760in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{2.741737507in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{2.784079077in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{2.783679628in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{2.797260887in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{2.740539160in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{2.782481282in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{2.786875219in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{2.774891755in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{2.732150736in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{2.779285692in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{2.763707190in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{2.776489550in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{2.767701677in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{2.757316009in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{2.724561209in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{2.756117663in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{2.747329790in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{2.745332546in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{2.741737507in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{2.740539160in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{2.733349083in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{2.726159005in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{2.728156248in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{2.703789873in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{2.717371131in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{2.710580502in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{2.700594283in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{2.697398693in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=0.447216000in,y=3.662133000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 40\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.447216000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.382216000in,y=2.695002000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0.000}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{3.218567500in}}%
\pgfpathlineto{\pgfqpoint{0.447216000in}{3.218567500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.382216000in,y=3.218567500in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0.020}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{0.447216000in}{3.742133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.382216000in,y=3.742133000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0.040}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.417216000in,y=2.630002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942834698in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.942834698in,y=2.630002000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464347000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.494347000in}{2.695002000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{2.714175541in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{2.728555697in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{2.733748531in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{2.745731995in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{2.764506087in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{2.757316009in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{2.780484038in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{2.788872462in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{2.796461989in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{2.808445452in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{2.824023955in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{2.820029467in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{2.848789779in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{2.851985369in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{2.871158910in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{2.850387574in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{2.865966076in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{2.895125837in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{2.891530798in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{2.902715364in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{2.913899929in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{2.924285598in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{2.917494968in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{2.929877880in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{2.936269061in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{2.943858588in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{2.950249768in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{2.976213938in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{2.971420553in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{2.986200158in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{3.008569289in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{2.993789685in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{3.023748343in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{3.024946689in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{3.022150548in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{3.035731806in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{3.033335113in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{3.056503143in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{3.045718026in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{3.080470069in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{3.071282747in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{3.063293772in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{3.046117474in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{3.043720782in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{3.029740074in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{3.049313065in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{3.039326845in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{3.051310308in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{3.043321333in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{3.013762123in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{3.019753855in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{3.022549997in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{3.022549997in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{3.026544484in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{3.326929964in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{3.018954958in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{3.019753855in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{3.014960470in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{3.020153304in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{3.017357162in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{2.998183621in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{3.302963037in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{2.981806221in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{2.980607875in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{2.998583070in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{2.966627168in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{3.249037453in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{2.961034885in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{2.971420553in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{2.962233231in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{3.203100843in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{2.917894417in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{2.954643705in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{2.945855831in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{3.175538878in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{2.918293866in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{2.915098276in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{3.094850225in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{2.897522530in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{2.889933003in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{3.066089913in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{2.885938515in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{2.869960564in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{3.036530704in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{2.867164423in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{2.858376549in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{2.991392992in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{2.852784267in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{2.981806221in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{2.837205764in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{2.817632774in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{2.953445358in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{2.812040491in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{2.923886149in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{2.808844901in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{2.895924734in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{2.786875219in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{2.870759462in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{2.774092858in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{2.845594189in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{2.774492306in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{2.826820096in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{2.752123175in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{2.800057028in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{2.744933097in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{2.778886243in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{2.731751287in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{2.746530892in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{2.714974439in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{2.713376644in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{2.700594283in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{2.711379400in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{2.722963414in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{2.728555697in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{2.759313253in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{2.769698921in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{2.784877975in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{2.803652067in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{2.831214033in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{2.867164423in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{2.898720876in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{2.902715364in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{2.957439846in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{2.937067958in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{2.954643705in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{2.944258036in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{2.963431578in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{2.979010080in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{2.986200158in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{2.960235987in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{3.000979763in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{2.982205670in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{3.003376455in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{3.001379211in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{2.998183621in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{3.028541728in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{3.006572045in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{3.014161572in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{3.018555509in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{3.026943933in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{3.078073376in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{3.057701489in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{3.040525191in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{3.064891567in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{3.024547240in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{3.052908104in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{3.037729050in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{3.040125743in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{3.029340626in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{3.004574802in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{3.028541728in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{3.030538972in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{2.990993543in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{3.024147792in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{3.007770392in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{3.006971494in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{3.009767636in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{2.990993543in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{2.973018348in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{2.973817246in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{3.017756611in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{2.989795197in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{3.270607687in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{2.969423309in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{2.992591338in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{2.981007324in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{2.980607875in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{2.970621656in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{2.961434334in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{3.218679346in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{2.947054178in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{2.945056934in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{2.937467407in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{2.923886149in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{3.170745493in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{2.907508749in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{2.955842051in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{2.930277329in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{3.129202820in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{2.916296622in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{2.886337964in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{2.896324183in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{3.103238649in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{2.891530798in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{2.891131349in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{3.062095425in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{2.880745681in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{2.881145130in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{3.034533460in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{2.866365525in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{2.858775998in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{3.009368187in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{2.836007418in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{2.839602457in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{2.990594094in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{2.846393086in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{2.961434334in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{2.814836633in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{2.823624506in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{2.931475676in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{2.800057028in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{2.927481188in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{2.805649311in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{2.893128593in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{2.795263643in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{2.899120325in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{2.776090102in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{2.871158910in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{2.787674116in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{2.863968832in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{2.766503331in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{2.841599701in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{2.770897267in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{2.826021199in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{2.766503331in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{2.830015686in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{2.765304985in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{2.827618994in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{2.793266399in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{2.741338058in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{2.751723726in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{2.724161761in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{2.730153492in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{2.711379400in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{2.716172785in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{2.726558453in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{2.743734751in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{2.787674116in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{2.820428916in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{2.855979857in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{2.895525286in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{2.927081739in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{2.984602363in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{2.986999055in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{2.998982519in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{3.012563777in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{3.046916372in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{3.064092669in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{3.084464557in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{3.082467313in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{3.094051327in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{3.117219356in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{3.117618805in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{3.111227625in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{3.118417703in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{3.118018254in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{3.128004473in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{3.116819908in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{3.100442508in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{3.114822664in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{3.103238649in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{3.100841957in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{3.090855737in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{3.080470069in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{3.056503143in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{3.057701489in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{3.062095425in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{3.061695977in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{3.049313065in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{3.044919128in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{3.061296528in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{3.060497630in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{3.056103694in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{3.038128499in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{3.025346138in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{3.032935665in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{3.033734562in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{3.029340626in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{3.003376455in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{2.990594094in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{3.009767636in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{2.992191890in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{3.257425877in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{2.986999055in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{2.968224963in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{2.965428822in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{2.961833783in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{2.946654729in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{2.966627168in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{3.182728956in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{2.917894417in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{2.917095520in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{2.932274573in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{2.943459139in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{3.159560927in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{2.917894417in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{2.915897173in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{2.903514261in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{3.089257942in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{2.886337964in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{2.887136861in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{2.893927491in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{3.040924640in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{2.868762218in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{2.867563871in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{3.011764880in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{2.853583164in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{2.838004662in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{2.972618899in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{2.846792535in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{2.839203008in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{2.951048666in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{2.818831121in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{2.806847657in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{2.926682290in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{2.807247106in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{2.893927491in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{2.790070809in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{2.782481282in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{2.876351744in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{2.779685141in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{2.850387574in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{2.781282936in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{2.864368281in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{2.767701677in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{2.865167179in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{2.775690653in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{2.840401355in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{2.770098370in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{2.822026711in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{2.744933097in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{2.806847657in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{2.750924829in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{2.768101126in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{2.718968927in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{2.741737507in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{2.714175541in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{2.724561209in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{2.697398693in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=1.524347000in,y=3.662133000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 70\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019965698in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=2.019965698in,y=2.630002000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541478000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=2.541478000in,y=2.630002000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 255}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641477000in}{3.772133000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{3.775328590in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{3.783717015in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{3.785714258in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{3.787711502in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{3.795301029in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{3.798496619in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{3.801292761in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{3.800094414in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{3.812477326in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{3.807284492in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{3.822862995in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{3.812876775in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{3.815273468in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{3.829254175in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{3.823661892in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{3.846031024in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{3.832050316in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{3.833648112in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{3.844832677in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{3.840039292in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{3.841237638in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{3.837642599in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{3.841637087in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{3.830851970in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{3.849626063in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{3.838840946in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{3.852821653in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{3.835645355in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{3.847229370in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{3.852022755in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{3.847229370in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{3.854419448in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{3.863207321in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{3.849626063in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{3.857615038in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{3.858014487in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{3.868000706in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{3.872394643in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{3.869997950in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{3.875590233in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{3.881981413in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{3.880383618in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{3.882780311in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{3.876389131in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{3.889970389in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{3.887174248in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{3.882780311in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{3.874791335in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{3.878785823in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{3.875590233in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{3.884777555in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{3.887573696in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{3.889970389in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{3.879984170in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{3.897160467in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{3.896361569in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{3.890769287in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{3.891568184in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{3.899956608in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{3.893565428in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{3.902752750in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{3.911141174in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{3.893165979in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{3.925121881in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{3.930314715in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{3.923524086in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{3.920328496in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{3.922725189in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{3.931113613in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{3.937904242in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{3.917532355in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{3.923524086in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{3.907146686in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{3.933110857in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{3.921526842in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{3.919529598in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{3.942298179in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{3.932311959in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{3.924722433in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{3.941499281in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{3.928716920in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{3.925121881in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{3.921526842in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{3.931113613in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{3.953482744in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{3.941898730in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{3.919929047in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{3.934309203in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{3.947890462in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{3.942697627in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{3.950287154in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{3.952284398in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{3.953882193in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{3.959075027in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{3.967064003in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{3.966664554in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{3.983441403in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{3.976650773in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{3.983441403in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{3.979846364in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{3.997422110in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{3.991829827in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{4.016196202in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{4.007008880in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{4.003014393in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{4.004212739in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{4.044557065in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{4.019791241in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{4.009405573in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{4.028179666in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{4.025383524in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{4.027780217in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{4.060934465in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{4.078110763in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{4.091692021in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{4.080108006in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{4.103675484in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{4.098083201in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{4.098083201in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{4.097683753in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{4.115658948in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{4.127642411in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{4.139625874in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{4.142821464in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{4.129639655in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{4.156402723in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{4.159198864in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{4.135231938in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{4.146017055in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{4.143620362in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{4.116058396in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{4.112463357in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{4.078909660in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{4.082504699in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{4.064130055in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{4.066526748in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{4.068124543in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{4.046554309in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{4.007008880in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{3.990631481in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{3.983441403in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{3.983041954in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{3.957077783in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{3.935906998in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{3.950287154in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{3.924722433in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{3.922325740in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{3.926719676in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{3.911940072in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{3.887973145in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{3.870397399in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{3.858413936in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{3.859612282in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{3.848827165in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{3.840838190in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{3.829653624in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{3.837642599in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{3.828854726in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{3.831650868in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{3.830851970in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{3.830452521in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{3.808083390in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{3.818469058in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{3.810480083in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{3.807284492in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{3.807284492in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{3.799694966in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{3.796898824in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{3.794502131in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{3.786513156in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{3.783717015in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{3.787711502in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{3.785314810in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{3.786513156in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{3.788110951in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{3.792904336in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{3.802491107in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{3.802491107in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{3.801692209in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{3.813675673in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{3.815273468in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{3.820466302in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{3.827256931in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{3.836444253in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{3.846430472in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{3.848827165in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{3.854818897in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{3.857215589in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{3.863606770in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{3.881581965in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{3.876389131in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{3.866802360in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{3.882780311in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{3.873992438in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{3.878386374in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{3.891568184in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{3.888372594in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{3.901554404in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{3.891568184in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{3.890769287in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{3.884378106in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{3.885576452in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{3.893165979in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{3.896361569in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{3.903152199in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{3.901154955in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{3.902752750in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{3.919130150in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{3.887174248in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{3.894763774in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{3.907146686in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{3.895962121in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{3.903152199in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{3.915535111in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{3.918331252in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{3.912339520in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{3.913537867in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{3.911141174in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{3.903152199in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{3.912339520in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{3.916733457in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{3.907945584in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{3.910741725in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{3.926320228in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{3.938703140in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{3.938303691in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{3.930314715in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{3.943496525in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{3.961471720in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{3.931912510in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{3.938303691in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{3.927119125in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{3.927918023in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{3.927518574in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{3.905548891in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{3.935507549in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{3.926320228in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{3.910741725in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{3.921127394in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{3.915934559in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{3.908744481in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{3.922325740in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{3.925920779in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{3.915934559in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{3.932711408in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{3.918331252in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{3.930314715in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{3.947091564in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{3.930314715in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{3.946292666in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{3.947091564in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{3.935507549in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{3.933909754in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{3.969061247in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{3.956678335in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{3.952683847in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{3.959873925in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{3.959075027in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{3.961072271in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{3.976650773in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{3.970259593in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{3.975452427in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{3.973854632in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{3.991430378in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{3.987435890in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{3.994625968in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{3.993827071in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{4.014598407in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{3.992628724in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{3.986636993in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{4.007807778in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{4.011802266in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{4.026581870in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{4.026981319in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{4.029378012in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{4.033372500in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{4.045755412in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{4.022187934in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{4.066127299in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{4.079309109in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{4.079309109in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{4.081705802in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{4.090893123in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{4.108468870in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{4.092091470in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{4.115658948in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{4.088096982in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{4.086898636in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{4.082904148in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{4.098083201in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{4.081705802in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{4.070121787in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{4.043358719in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{4.064928953in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{4.058537773in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{4.029777461in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{4.027780217in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{4.036967539in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{4.014598407in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{4.002614944in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{3.993028173in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{3.985838095in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{3.973455183in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{3.977849120in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{3.963868413in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{3.955479988in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{3.950287154in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{3.948689359in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{3.929116369in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{3.910342277in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{3.917931803in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{3.900356057in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{3.908744481in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{3.889570940in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{3.882380862in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{3.887973145in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{3.874791335in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{3.867601258in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{3.860011731in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{3.859212833in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{3.825259687in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{3.847229370in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{3.842435985in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{3.844033780in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{3.843634331in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{3.829254175in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{3.832849214in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{3.831251419in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{3.833648112in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{3.835645355in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{3.827656380in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{3.820466302in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{3.822862995in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{3.814474570in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{3.834047560in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{3.822064097in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{3.816871263in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{3.802890556in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{3.806885044in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{3.801692209in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{3.794901580in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{3.788510400in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{3.791705990in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{3.788510400in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{3.786513156in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{3.777725283in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{3.787711502in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{3.788510400in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{3.791705990in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{3.799694966in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{3.804488351in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{3.810480083in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{3.812477326in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{3.827256931in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{3.830452521in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{3.830452521in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{3.851223858in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{3.858413936in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{3.858813384in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{3.870796848in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{3.872794092in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{3.885975901in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{3.870397399in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{3.891967633in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{3.901154955in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{3.901953852in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{3.902752750in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{3.897959365in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{3.914736213in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{3.913537867in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{3.927119125in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{3.940300935in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{3.931912510in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{3.939502037in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{3.938303691in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{3.946292666in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{3.948689359in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{3.965466208in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{3.959873925in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{3.950686603in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{3.975452427in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{3.961871169in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{3.965466208in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{3.964267861in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{3.978248569in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{3.958276130in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{3.953482744in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{3.966664554in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{3.958276130in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{3.946292666in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{3.959873925in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{3.953083296in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{3.950686603in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{3.941099832in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{3.942697627in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{3.953882193in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{3.921127394in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{3.936705896in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{3.941898730in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{3.948689359in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{3.937105345in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{3.942298179in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{3.942697627in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{3.923524086in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{3.937904242in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{3.945893218in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{3.947890462in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{3.945893218in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{3.951884949in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{3.949887705in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{3.950686603in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{3.951884949in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{3.934708652in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{3.939102588in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{3.968661798in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{3.955879437in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{3.968262349in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{3.964667310in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{3.962270617in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{3.982642505in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{3.976251325in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{3.974653530in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{3.964667310in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{3.963069515in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{3.969860144in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{3.998221007in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{3.966664554in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{3.982642505in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{3.993427622in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{3.977849120in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{3.995824315in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{3.995824315in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{3.999818802in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{4.034570846in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{4.019391792in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{4.027380768in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{4.012601163in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{4.025782973in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{4.046154861in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{4.036168641in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{4.026182422in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{4.044956514in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{4.048951002in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{4.048152104in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{4.050948246in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{4.038565334in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{4.045755412in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{4.023785729in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{4.028179666in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{4.031375256in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{4.050948246in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{4.040163129in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{4.016196202in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{4.025782973in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{4.027380768in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{4.036168641in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{4.014198958in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{4.007008880in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{4.004212739in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{3.993827071in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{3.978248569in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{3.983441403in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{3.976251325in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{3.959075027in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{3.961072271in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{3.957876681in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{3.948689359in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{3.937904242in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{3.935906998in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{3.931113613in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{3.925521330in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{3.934309203in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{3.910342277in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{3.928317472in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{3.899557160in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{3.905948340in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{3.899956608in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{3.893964877in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{3.893165979in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{3.876389131in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{3.880383618in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{3.887573696in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{3.858014487in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{3.871196297in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{3.868400155in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{3.849626063in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{3.854818897in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{3.855218345in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{3.852022755in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{3.842435985in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{3.838042048in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{3.846829921in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{3.838441497in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{3.834846458in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{3.836044804in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{3.827656380in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{3.825259687in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{3.832449765in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{3.822862995in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{3.831650868in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{3.824061341in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{3.821265199in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{3.824860238in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{3.828854726in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{3.820466302in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{3.823262443in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{3.826857482in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{3.822064097in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{3.829653624in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{3.817270712in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{3.813276224in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{3.810080634in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{3.800094414in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{3.799694966in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{3.792504888in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{3.786912605in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{3.786912605in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{3.786513156in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{3.782119219in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{3.780920873in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=2.671477000in,y=4.739264000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 25\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.718608000in}{3.772133000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{3.787312053in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{3.797298273in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{3.788510400in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{3.796898824in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{3.801692209in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{3.809281736in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{3.819267956in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{3.822862995in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{3.836044804in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{3.838042048in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{3.842435985in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{3.836843702in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{3.865604014in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{3.861609526in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{3.862008975in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{3.875989682in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{3.866802360in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{3.876389131in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{3.863207321in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{3.872794092in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{3.891568184in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{3.886774799in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{3.891967633in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{3.877188028in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{3.871595745in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{3.879584721in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{3.880783067in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{3.879185272in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{3.884378106in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{3.881182516in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{3.879584721in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{3.881981413in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{3.885177004in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{3.881182516in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{3.893165979in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{3.880783067in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{3.879185272in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{3.881182516in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{3.883978657in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{3.891168735in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{3.903951096in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{3.895562672in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{3.879984170in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{3.900755506in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{3.899956608in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{3.906747238in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{3.898758262in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{3.884378106in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{3.907146686in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{3.915934559in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{3.911141174in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{3.921926291in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{3.923524086in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{3.926320228in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{3.907146686in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{3.928317472in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{3.929915267in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{3.913537867in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{3.937504793in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{3.925521330in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{3.926320228in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{3.939901486in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{3.937904242in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{3.951884949in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{3.958276130in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{3.959873925in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{3.939502037in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{3.953882193in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{3.958675579in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{3.957876681in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{3.954281642in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{3.954681091in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{3.979047466in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{3.957077783in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{3.975851876in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{3.955879437in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{3.968661798in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{3.966664554in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{3.973055734in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{3.972656286in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{3.997422110in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{4.001017149in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{3.987835339in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{4.014997856in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{4.024584627in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{4.014198958in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{4.038964783in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{4.062132812in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{4.030576358in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{4.062132812in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{4.085300841in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{4.052546041in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{4.076912416in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{4.066127299in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{4.076113519in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{4.058937221in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{4.056939977in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{4.046953758in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{4.042559822in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{4.030176909in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{4.037366987in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{4.032573602in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{4.032174153in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{4.023386280in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{4.028978563in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{4.004212739in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{4.029777461in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{4.021389036in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{4.003813290in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{4.031774705in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{4.025782973in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{4.004212739in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{4.013000612in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{4.014997856in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{4.018592895in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{4.007408329in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{4.022187934in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{4.021788485in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{4.003014393in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{3.996623212in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{4.020590139in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{4.004612188in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{3.997821559in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{4.000218251in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{4.000617700in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{3.989832583in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{3.987036442in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{3.995025417in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{3.967862900in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{3.974254081in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{3.957477232in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{3.956278886in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{3.961471720in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{3.947491013in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{3.947091564in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{3.935906998in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{3.913937316in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{3.919929047in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{3.915934559in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{3.909543379in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{3.902353301in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{3.899557160in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{3.899157711in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{3.884378106in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{3.893964877in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{3.880783067in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{3.864006219in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{3.877587477in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{3.850824409in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{3.856416692in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{3.856816141in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{3.862408423in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{3.847628819in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{3.840039292in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{3.830053073in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{3.834447009in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{3.830851970in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{3.825659136in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{3.816871263in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{3.810879531in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{3.810080634in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{3.799694966in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{3.796099927in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{3.795301029in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{3.790907092in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{3.786113707in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{3.787312053in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{3.775328590in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{3.777725283in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{3.789708746in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{3.790907092in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{3.799295517in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{3.802890556in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{3.800493863in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{3.806086146in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{3.806086146in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{3.831251419in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{3.830851970in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{3.827656380in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{3.842835433in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{3.842036536in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{3.853221102in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{3.849626063in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{3.850424960in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{3.858413936in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{3.859612282in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{3.872794092in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{3.867601258in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{3.875590233in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{3.885975901in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{3.907146686in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{3.907546135in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{3.914336764in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{3.900356057in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{3.897160467in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{3.906347789in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{3.923124637in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{3.906347789in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{3.928317472in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{3.933909754in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{3.940700384in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{3.920727945in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{3.923923535in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{3.920328496in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{3.930714164in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{3.928317472in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{3.934708652in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{3.932711408in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{3.940700384in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{3.949887705in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{3.942298179in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{3.960672822in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{3.954681091in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{3.955879437in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{3.963069515in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{3.955479988in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{3.959075027in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{3.963069515in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{3.943895974in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{3.941099832in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{3.924322984in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{3.953083296in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{3.948289910in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{3.956678335in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{3.961471720in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{3.960672822in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{3.959075027in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{3.963069515in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{3.955479988in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{3.966664554in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{3.951086052in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{3.956278886in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{3.980645261in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{3.957876681in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{3.958276130in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{3.970259593in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{3.960672822in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{3.973854632in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{3.973455183in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{3.963069515in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{3.972256837in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{3.970659042in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{3.975851876in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{3.978248569in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{3.993427622in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{3.989033686in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{3.968661798in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{3.984240300in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{4.010204471in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{4.020190690in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{4.013799510in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{4.042559822in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{4.008207227in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{4.029378012in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{4.050948246in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{4.059336670in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{4.035769192in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{4.034970295in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{3.999019905in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{4.003413841in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{4.000218251in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{4.002215495in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{4.016595651in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{3.989433134in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{4.007408329in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{4.011802266in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{4.007408329in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{4.000617700in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{4.003413841in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{4.016995100in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{4.008207227in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{3.984240300in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{4.004612188in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{4.009805022in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{3.988234788in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{3.988634237in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{3.993427622in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{3.985438647in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{3.979846364in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{3.972656286in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{3.982642505in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{3.982642505in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{3.972256837in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{3.985438647in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{3.980245812in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{3.983840851in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{3.975452427in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{3.997821559in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{3.979846364in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{3.976650773in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{3.969460695in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{3.975851876in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{3.966265105in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{3.953482744in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{3.945094320in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{3.952683847in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{3.931513062in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{3.930714164in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{3.915934559in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{3.922325740in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{3.903551647in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{3.911540623in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{3.898358813in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{3.892766530in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{3.903152199in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{3.906347789in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{3.876389131in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{3.879584721in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{3.885975901in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{3.880383618in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{3.877188028in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{3.880383618in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{3.878386374in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{3.866402911in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{3.866003462in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{3.874391887in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{3.872794092in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{3.860810628in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{3.851223858in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{3.862807872in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{3.851623306in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{3.850424960in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{3.846031024in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{3.840039292in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{3.833248663in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{3.823661892in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{3.830452521in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{3.819667404in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{3.807683941in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{3.812477326in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{3.822064097in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{3.809281736in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{3.804088902in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{3.802890556in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{3.796099927in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{3.792105439in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{3.788909849in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{3.791705990in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{3.787711502in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{3.783717015in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{3.787312053in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{3.782119219in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{3.788510400in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{3.798896068in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{3.796499375in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{3.801692209in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{3.813276224in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{3.808083390in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{3.812477326in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{3.814075122in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{3.825259687in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{3.820066853in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{3.827256931in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{3.830452521in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{3.838840946in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{3.851223858in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{3.857615038in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{3.858413936in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{3.867201809in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{3.868400155in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{3.883579209in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{3.878386374in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{3.893165979in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{3.889970389in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{3.909543379in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{3.911141174in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{3.935108101in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{3.930314715in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{3.947091564in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{3.943895974in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{3.941499281in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{3.951086052in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{3.960672822in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{3.961871169in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{3.977849120in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{3.969061247in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{3.997422110in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{3.985838095in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{4.000617700in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{3.989433134in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{4.000617700in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{4.015397305in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{3.995424866in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{4.015796754in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{4.022986831in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{4.013799510in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{3.991430378in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{4.005411085in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{4.003014393in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{3.987036442in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{3.984639749in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{3.987835339in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{3.993427622in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{3.981044710in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{3.997422110in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{3.980645261in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{3.996223763in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{4.006609432in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{3.968661798in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{3.982642505in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{4.013799510in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{3.976650773in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{3.985039198in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{3.975851876in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{3.974653530in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{3.966664554in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{3.972656286in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{3.980245812in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{3.961471720in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{3.971058491in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{3.970659042in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{3.975452427in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{3.950686603in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{3.993827071in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{3.965865656in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{3.983041954in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{4.020190690in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{3.996623212in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{4.008606676in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{4.044956514in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{4.046554309in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{4.024584627in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{4.027380768in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{4.018592895in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{4.002215495in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{4.002215495in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{4.019391792in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{4.011003368in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{4.000617700in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{3.989433134in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{3.983041954in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{3.984639749in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{3.982243056in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{3.999818802in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{3.988634237in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{3.989832583in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{4.002215495in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{3.982243056in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{3.978248569in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{3.981444159in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{3.991829827in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{3.970259593in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{3.984240300in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{3.957477232in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{3.940700384in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{3.964267861in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{3.956278886in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{3.950686603in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{3.952683847in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{3.967862900in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{3.959075027in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{3.953083296in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{3.947091564in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{3.948689359in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{3.952683847in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{3.943097076in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{3.969860144in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{3.938703140in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{3.936306447in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{3.928716920in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{3.936306447in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{3.927518574in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{3.931513062in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{3.934708652in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{3.925521330in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{3.907546135in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{3.913937316in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{3.906747238in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{3.902752750in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{3.890769287in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{3.906347789in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{3.901953852in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{3.887174248in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{3.888372594in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{3.885975901in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{3.870397399in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{3.887973145in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{3.883978657in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{3.868400155in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{3.870796848in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{3.874391887in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{3.879584721in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{3.862008975in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{3.876788579in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{3.874391887in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{3.865204565in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{3.857215589in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{3.859612282in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{3.864805116in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{3.850824409in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{3.854818897in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{3.852022755in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{3.846430472in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{3.843234882in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{3.841637087in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{3.828055829in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{3.828455277in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{3.834846458in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{3.839240394in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{3.829653624in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{3.819667404in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{3.823262443in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{3.821265199in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{3.814075122in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{3.814075122in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{3.806885044in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{3.806485595in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{3.799295517in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{3.798496619in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{3.791705990in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{3.792904336in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{3.782119219in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{3.775328590in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{3.775328590in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=3.748608000in,y=4.739264000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 55\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641477000in}{2.695002000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{2.697398693in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{2.702192078in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{2.702990976in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{2.704588771in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{2.702990976in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{2.705787117in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{2.703789873in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{2.708982707in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{2.704988219in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{2.710181053in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{2.716971683in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{2.711379400in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{2.714574990in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{2.713776092in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{2.716971683in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{2.718968927in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{2.722563966in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{2.716172785in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{2.726957902in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{2.730153492in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{2.725759556in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{2.731751287in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{2.734946878in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{2.741737507in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{2.740139712in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{2.752123175in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{2.754919316in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{2.758514355in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{2.753321521in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{2.764905536in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{2.774092858in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{2.778087345in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{2.770098370in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{2.782481282in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{2.781682384in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{2.785277423in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{2.790869706in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{2.786076321in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{2.793665848in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{2.798858682in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{2.798059784in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{2.807646555in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{2.805249862in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{2.810043248in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{2.812040491in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{2.818831121in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{2.822026711in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{2.814836633in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{2.806448209in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{2.824822852in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{2.830814584in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{2.828817340in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{2.853583164in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{2.838404111in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{2.827219545in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{2.842798047in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{2.858775998in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{2.867164423in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{2.847591433in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{2.856379306in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{2.853583164in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{2.868762218in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{2.869561115in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{2.853982613in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{2.852384818in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{2.856379306in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{2.878748437in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{2.867563871in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{2.870360013in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{2.849988125in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{2.885139617in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{2.863169935in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{2.891930247in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{2.893927491in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{2.885139617in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{2.891131349in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{2.931875124in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{2.907109300in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{2.908307647in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{2.934671266in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{2.931475676in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{2.936269061in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{2.918293866in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{2.939864100in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{2.931475676in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{2.953045909in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{2.945456383in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{2.961434334in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{2.935070715in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{2.954244256in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{2.943459139in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{2.950649217in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{2.963431578in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{2.957439846in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{2.953445358in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{2.961434334in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{2.955442602in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{2.963431578in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{2.955842051in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{2.998183621in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{2.988996299in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{3.004175353in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{2.992990787in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{3.005373699in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{3.003775904in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{2.990594094in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{2.995387480in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{2.979409529in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{2.974616143in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{2.969023861in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{2.981406773in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{2.977012836in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{2.936668510in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{2.954244256in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{2.971820002in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{2.985800709in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{2.976613387in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{2.959836539in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{2.953045909in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{2.956640948in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{2.947453627in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{2.947853075in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{2.935869612in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{2.929877880in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{2.940263549in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{2.931875124in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{2.919891661in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{2.926682290in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{2.923087251in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{2.910704339in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{2.905910954in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{2.894326939in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{2.889533554in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{2.890332452in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{2.871957808in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{2.879147886in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{2.877550091in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{2.863968832in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{2.855979857in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{2.847591433in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{2.843996394in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{2.829216789in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{2.830015686in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{2.820428916in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{2.830015686in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{2.830015686in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{2.815236082in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{2.822026711in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{2.809244350in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{2.807247106in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{2.796461989in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{2.797260887in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{2.795663092in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{2.800855926in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{2.785676872in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{2.778886243in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{2.773693409in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{2.774092858in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{2.763707190in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{2.764106638in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{2.758114907in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{2.759712702in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{2.745731995in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{2.747729238in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{2.738941365in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{2.739740263in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{2.730552941in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{2.730153492in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{2.729354595in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{2.726558453in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{2.729354595in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{2.724161761in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{2.719368375in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{2.723762312in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{2.726957902in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{2.725360107in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{2.735346326in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{2.730153492in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{2.736544673in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{2.719368375in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{2.715773336in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{2.710580502in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{2.697398693in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{2.702192078in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{2.702990976in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{2.702192078in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{2.709781605in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{2.709781605in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{2.707784361in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{2.709781605in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{2.710181053in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{2.712977195in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{2.714574990in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{2.716572234in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{2.722164517in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{2.726558453in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{2.736944122in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{2.734946878in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{2.737343570in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{2.738541917in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{2.736944122in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{2.740539160in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{2.743734751in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{2.758514355in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{2.748927585in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{2.756916560in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{2.768101126in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{2.769299472in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{2.770098370in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{2.772095614in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{2.783679628in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{2.786076321in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{2.793665848in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{2.795663092in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{2.798059784in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{2.796861438in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{2.811241594in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{2.819630018in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{2.798059784in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{2.808844901in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{2.818831121in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{2.806448209in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{2.821627262in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{2.826820096in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{2.834809072in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{2.844395842in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{2.841200252in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{2.835607969in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{2.853982613in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{2.863968832in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{2.838404111in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{2.854781510in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{2.841999150in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{2.856379306in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{2.851585920in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{2.856778754in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{2.847990881in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{2.863169935in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{2.877150642in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{2.870759462in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{2.891131349in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{2.873955052in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{2.873156154in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{2.863968832in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{2.865966076in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{2.869161666in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{2.882742925in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{2.881145130in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{2.873955052in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{2.879946783in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{2.892329695in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{2.899919222in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{2.875552847in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{2.885139617in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{2.893927491in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{2.876351744in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{2.903114812in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{2.907908198in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{2.897921978in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{2.892329695in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{2.908307647in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{2.903114812in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{2.907908198in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{2.906310403in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{2.906709851in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{2.926682290in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{2.915497724in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{2.915497724in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{2.923087251in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{2.930277329in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{2.928679534in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{2.937067958in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{2.954643705in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{2.925084495in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{2.923486700in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{2.940662997in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{2.954643705in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{2.949850319in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{2.965428822in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{2.950249768in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{2.979409529in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{2.973417797in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{2.962632680in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{2.997384724in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{2.984602363in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{2.979409529in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{2.991392992in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{2.958638192in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{2.949450870in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{2.947054178in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{2.936269061in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{2.929478432in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{2.954244256in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{2.949051422in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{2.931875124in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{2.929877880in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{2.938266305in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{2.940263549in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{2.924685046in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{2.921090007in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{2.919092763in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{2.903514261in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{2.938266305in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{2.914299378in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{2.903514261in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{2.900318671in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{2.881145130in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{2.879946783in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{2.891530798in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{2.877550091in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{2.874753949in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{2.860373793in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{2.866764974in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{2.860373793in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{2.836806316in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{2.853982613in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{2.853183715in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{2.838404111in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{2.829216789in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{2.850387574in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{2.823624506in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{2.830415135in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{2.826420647in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{2.819630018in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{2.830015686in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{2.838404111in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{2.812439940in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{2.820828365in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{2.813238838in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{2.816034979in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{2.802054272in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{2.805649311in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{2.795663092in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{2.795663092in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{2.798059784in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{2.804051516in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{2.786875219in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{2.787274667in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{2.790070809in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{2.783679628in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{2.769698921in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{2.776090102in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{2.762109394in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{2.763707190in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{2.770497819in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{2.766103882in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{2.768500575in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{2.764506087in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{2.749327034in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{2.745332546in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{2.743734751in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{2.747329790in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{2.750924829in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{2.742536404in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{2.744533648in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{2.741737507in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{2.736944122in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{2.733349083in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{2.728955146in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{2.727357351in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{2.728555697in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{2.729354595in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{2.731751287in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{2.724561209in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{2.723762312in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{2.726957902in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{2.726558453in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{2.727756800in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{2.723362863in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{2.729754044in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{2.722164517in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{2.716172785in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{2.710181053in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{2.703789873in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{2.704988219in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{2.702990976in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{2.703789873in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{2.702192078in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{2.708982707in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{2.710580502in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{2.710181053in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{2.709382156in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{2.713776092in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{2.720966170in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{2.723762312in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{2.729754044in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{2.730552941in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{2.740539160in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{2.740139712in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{2.744533648in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{2.750525380in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{2.761709946in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{2.763707190in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{2.770497819in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{2.776888999in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{2.782481282in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{2.805649311in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{2.785277423in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{2.798059784in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{2.815635530in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{2.807247106in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{2.841200252in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{2.839203008in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{2.844395842in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{2.851585920in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{2.846393086in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{2.858775998in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{2.867963320in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{2.861172691in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{2.884740169in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{2.874354501in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{2.899519773in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{2.884340720in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{2.896723632in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{2.889533554in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{2.908707095in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{2.907508749in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{2.895924734in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{2.907908198in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{2.901517017in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{2.913500481in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{2.895525286in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{2.911103788in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{2.899519773in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{2.913101032in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{2.909905442in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{2.896723632in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{2.899120325in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{2.889933003in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{2.891930247in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{2.883541822in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{2.880346232in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{2.887136861in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{2.893128593in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{2.881544579in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{2.876751193in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{2.902315915in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{2.891930247in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{2.909106544in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{2.891131349in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{2.891530798in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{2.917894417in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{2.911902686in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{2.939864100in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{2.924685046in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{2.918693315in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{2.922687802in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{2.935869612in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{2.936269061in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{2.933472919in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{2.931475676in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{2.931875124in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{2.936668510in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{2.919092763in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{2.930277329in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{2.938665754in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{2.942660241in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{2.933872368in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{2.953045909in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{2.945056934in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{2.919891661in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{2.961434334in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{2.947054178in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{2.937467407in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{2.951448114in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{2.944657485in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{2.957839295in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{2.938266305in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{2.945056934in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{2.937067958in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{2.927880637in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{2.915098276in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{2.918693315in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{2.893927491in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{2.913899929in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{2.899919222in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{2.906310403in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{2.904313159in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{2.885938515in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{2.885139617in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{2.883541822in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{2.899120325in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{2.884740169in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{2.891530798in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{2.887136861in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{2.877150642in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{2.866764974in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{2.877150642in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{2.879147886in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{2.852384818in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{2.847990881in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{2.859175447in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{2.867164423in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{2.847591433in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{2.841200252in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{2.844395842in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{2.840401355in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{2.830814584in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{2.836007418in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{2.838803559in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{2.824423404in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{2.816034979in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{2.833211277in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{2.816833877in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{2.836406867in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{2.807247106in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{2.814437184in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{2.806847657in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{2.819230569in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{2.812040491in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{2.796861438in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{2.804450965in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{2.800057028in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{2.792866950in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{2.807247106in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{2.794464745in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{2.802054272in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{2.800057028in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{2.791269155in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{2.792866950in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{2.779285692in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{2.773693409in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{2.784478526in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{2.784079077in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{2.795263643in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{2.765704433in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{2.771696165in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{2.774092858in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{2.772894511in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{2.770098370in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{2.766103882in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{2.766902780in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{2.763307741in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{2.762508843in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{2.750924829in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{2.762508843in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{2.751324277in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{2.758114907in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{2.756916560in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{2.754919316in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{2.746131443in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{2.743734751in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{2.743734751in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{2.744134199in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{2.750125931in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{2.738142468in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{2.744933097in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{2.742136956in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{2.740938609in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{2.734946878in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{2.734946878in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{2.724161761in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{2.725759556in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{2.726159005in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{2.721365619in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{2.715773336in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{2.720167273in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{2.716172785in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{2.719368375in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{2.720966170in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{2.717371131in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{2.715373888in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{2.705787117in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{2.704988219in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{2.703789873in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{2.705387668in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=2.671477000in,y=3.662133000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 55\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=2.641477000in,y=2.630002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167095698in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=3.167095698in,y=2.630002000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688608000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.718608000in}{2.695002000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{2.702192078in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{2.708583258in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{2.714574990in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{2.724161761in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{2.722963414in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{2.736944122in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{2.745731995in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{2.751324277in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{2.752922073in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{2.776090102in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{2.777687897in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{2.793266399in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{2.794065297in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{2.808445452in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{2.815635530in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{2.841599701in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{2.830015686in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{2.852784267in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{2.852384818in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{2.870759462in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{2.879946783in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{2.893927491in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{2.928679534in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{2.966627168in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{2.997784172in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{3.040125743in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{3.072081645in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{3.112825420in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{3.125208332in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{3.163155966in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{3.183128405in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{3.194712419in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{3.217081551in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{3.219877692in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{3.241048477in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{3.267012648in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{3.289781228in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{3.283789496in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{3.310552564in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{3.303761935in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{3.332921696in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{3.343706813in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{3.334918940in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{3.333321144in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{3.332522247in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{3.322935476in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{3.310952013in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{3.307756423in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{3.310552564in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{3.308155872in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{3.280593906in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{3.271806033in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{3.211888716in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{3.218279897in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{3.205896985in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{3.161558171in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{3.179533366in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{3.134395654in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{3.118417703in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{3.074478337in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{3.084864006in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{3.008569289in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{2.994988031in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{2.993390236in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{2.973817246in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{2.932274573in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{2.934271817in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{2.916296622in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{2.894726388in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{2.895525286in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{2.879147886in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{2.861971588in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{2.854382062in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{2.871158910in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{2.839203008in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{2.826820096in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{2.797260887in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{2.787274667in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{2.785277423in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{2.758514355in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{2.760911048in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{2.748528136in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{2.743734751in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{2.740938609in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{2.726957902in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{2.732949634in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{2.730153492in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{2.725360107in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{2.720566722in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{2.715773336in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{2.713376644in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{2.715373888in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{2.709382156in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{2.702192078in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{2.700594283in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{2.703789873in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{2.706186566in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{2.711778849in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{2.718170029in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{2.728156248in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{2.741737507in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{2.742136956in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{2.762109394in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{2.770897267in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{2.785277423in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{2.806847657in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{2.805249862in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{2.839602457in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{2.847591433in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{2.876351744in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{2.871957808in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{2.879946783in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{2.919492212in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{2.913500481in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{2.981406773in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{2.974216695in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{3.016957714in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{3.041324089in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{3.082866762in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{3.089657391in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{3.134395654in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{3.118417703in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{3.169147697in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{3.203899741in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{3.221874936in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{3.198307458in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{3.247439658in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{3.201902497in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{3.239450682in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{3.235855643in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{3.261819813in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{3.248238555in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{3.229464463in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{3.261420365in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{3.227467219in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{3.248638004in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{3.258224775in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{3.241847375in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{3.245042965in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{3.237053989in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{3.243045721in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{3.213885960in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{3.190717931in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{3.181131161in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{3.171544390in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{3.179133917in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{3.165552658in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{3.149175259in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{3.129602269in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{3.112425971in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{3.080070620in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{3.078073376in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{3.063693220in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{3.064492118in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{3.017756611in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{3.004974250in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{3.000180865in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{2.955043153in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{2.963831026in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{2.965428822in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{2.925883393in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{2.923886149in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{2.913500481in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{2.907109300in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{2.899919222in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{2.874753949in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{2.864767730in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{2.857977101in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{2.856778754in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{2.842398598in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{2.835607969in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{2.816434428in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{2.810842145in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{2.810842145in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{2.800456477in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{2.780084589in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{2.782081833in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{2.770897267in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{2.772495063in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{2.765704433in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{2.768101126in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{2.762508843in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{2.757715458in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{2.750525380in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{2.755718214in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{2.740539160in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{2.739340814in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{2.732550185in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{2.732550185in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{2.727756800in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{2.723762312in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{2.728555697in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{2.720966170in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{2.720167273in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{2.720566722in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{2.712577746in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{2.714574990in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{2.708982707in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{2.697398693in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{2.709781605in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{2.724161761in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{2.730153492in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{2.742935853in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{2.752123175in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{2.761709946in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{2.782880731in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{2.805249862in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{2.830814584in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{2.851585920in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{2.877949540in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{2.935470163in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{2.943858588in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{2.996585826in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{3.017756611in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{3.056103694in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{3.059698733in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{3.087660147in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{3.112425971in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{3.104836444in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{3.145979668in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{3.175139429in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{3.155166990in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{3.194312970in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{3.229464463in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{3.211888716in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{3.225070526in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{3.247439658in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{3.248638004in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{3.238651784in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{3.259023672in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{3.216682102in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{3.215084307in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{3.215483755in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{3.199905253in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{3.197908009in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{3.213087063in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{3.209092575in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{3.173941083in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{3.179533366in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{3.161558171in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{3.155166990in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{3.167150454in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{3.124009986in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{3.112825420in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{3.097646366in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{3.123610537in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{3.096048571in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{3.097246918in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{3.049712513in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{3.034533460in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{3.040924640in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{3.052109206in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{3.024946689in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{3.012963226in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{3.010566533in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{2.995786929in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{2.954244256in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{2.980208426in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{2.961034885in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{2.938665754in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{2.949850319in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{2.920690559in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{2.916696071in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{2.893927491in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{2.888734656in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{2.876351744in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{2.873555603in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{2.864368281in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{2.858775998in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{2.850787023in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{2.834809072in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{2.842798047in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{2.834409623in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{2.822426160in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{2.822825608in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{2.813638287in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{2.808445452in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{2.785676872in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{2.786475770in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{2.772495063in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{2.784877975in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{2.779685141in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{2.776888999in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{2.761709946in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{2.760911048in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{2.754120419in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{2.765704433in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{2.752123175in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{2.752123175in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{2.752123175in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{2.742136956in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{2.742136956in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{2.741338058in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{2.733748531in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{2.729754044in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{2.731351839in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{2.726558453in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{2.731351839in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{2.722563966in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{2.717371131in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{2.714175541in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{2.720167273in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{2.717371131in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{2.714175541in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{2.709382156in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{2.705787117in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{2.704588771in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=3.748608000in,y=3.662133000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 85\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244226698in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=4.244226698in,y=2.630002000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765739000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=4.765739000in,y=2.630002000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 255}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.865739000in}{3.772133000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{3.777725283in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{3.780920873in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{3.789708746in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{3.791705990in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{3.793303785in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{3.788110951in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{3.806885044in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{3.813276224in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{3.812077878in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{3.814075122in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{3.814474570in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{3.818868507in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{3.831650868in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{3.830053073in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{3.830452521in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{3.837243151in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{3.853221102in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{3.852422204in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{3.847628819in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{3.860411180in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{3.858813384in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{3.869598501in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{3.875190784in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{3.884378106in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{3.894763774in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{3.890369838in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{3.895962121in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{3.909143930in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{3.929915267in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{3.919130150in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{3.943895974in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{3.926320228in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{3.933510306in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{3.947091564in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{3.966265105in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{3.971058491in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{3.985039198in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{3.987435890in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{3.986237544in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{4.007408329in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{4.028579114in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{4.036568090in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{4.054543285in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{4.042559822in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{4.050548797in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{4.058138324in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{4.066127299in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{4.072518480in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{4.083703045in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{4.066526748in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{4.095686509in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{4.070920685in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{4.088895880in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{4.124047372in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{4.117656191in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{4.138427528in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{4.121650679in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{4.140424772in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{4.106871074in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{4.128441308in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{4.136430284in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{4.154405479in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{4.156802172in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{4.142022567in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{4.155603825in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{4.133234694in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{4.141623118in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{4.110066665in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{4.144419259in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{4.126444065in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{4.118455089in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{4.103276036in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{4.119253987in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{4.113661704in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{4.122849026in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{4.102477138in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{4.112862806in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{4.097284304in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{4.121650679in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{4.096485406in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{4.078909660in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{4.064928953in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{4.060535016in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{4.073317377in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{4.067725094in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{4.027380768in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{4.032573602in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{4.037766436in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{4.038565334in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{4.030975807in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{4.004612188in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{4.009006124in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{3.994226520in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{3.990631481in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{3.970659042in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{3.967064003in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{3.953882193in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{3.957077783in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{3.947091564in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{3.947890462in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{3.938303691in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{3.923124637in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{3.927518574in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{3.927119125in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{3.902752750in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{3.897160467in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{3.908345033in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{3.902353301in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{3.890769287in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{3.891168735in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{3.884378106in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{3.873193540in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{3.861210077in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{3.873193540in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{3.866402911in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{3.862408423in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{3.869199053in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{3.866802360in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{3.857215589in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{3.848827165in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{3.843234882in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{3.843634331in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{3.843634331in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{3.835645355in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{3.836044804in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{3.828055829in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{3.833248663in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{3.820865751in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{3.826857482in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{3.828455277in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{3.820865751in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{3.816871263in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{3.816072365in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{3.820466302in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{3.813276224in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{3.812876775in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{3.808882287in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{3.807683941in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{3.805686697in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{3.808083390in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{3.801692209in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{3.804887800in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{3.801292761in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{3.796499375in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{3.797298273in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{3.792105439in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{3.792904336in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{3.794901580in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{3.792904336in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{3.796499375in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{3.789309297in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{3.787312053in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{3.786912605in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{3.785314810in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{3.777725283in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{3.779323078in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{3.775328590in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{3.789309297in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{3.796099927in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{3.798496619in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{3.797697722in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{3.804887800in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{3.809281736in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{3.808882287in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{3.814474570in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{3.820466302in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{3.823262443in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{3.823661892in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{3.833648112in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{3.832849214in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{3.844832677in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{3.834047560in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{3.858413936in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{3.851223858in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{3.860810628in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{3.877986926in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{3.868799604in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{3.880383618in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{3.878785823in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{3.886375350in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{3.900356057in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{3.913138418in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{3.913537867in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{3.901154955in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{3.904749994in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{3.927518574in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{3.929915267in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{3.946692115in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{3.951485501in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{3.945893218in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{3.956678335in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{3.957876681in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{3.966664554in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{3.987036442in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{3.995824315in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{3.995025417in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{4.015397305in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{4.009006124in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{4.013799510in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{3.987435890in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{4.008606676in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{4.004612188in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{4.025782973in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{4.032973051in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{4.058138324in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{4.048551553in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{4.070121787in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{4.057339426in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{4.064529504in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{4.051347695in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{4.062532260in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{4.068124543in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{4.075314621in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{4.068124543in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{4.070920685in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{4.073716826in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{4.090094226in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{4.080906904in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{4.069722338in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{4.060535016in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{4.078510211in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{4.060934465in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{4.073716826in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{4.074116275in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{4.069322890in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{4.070920685in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{4.073716826in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{4.068124543in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{4.094488162in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{4.070121787in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{4.064928953in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{4.062532260in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{4.053744387in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{4.049350451in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{4.074116275in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{4.043358719in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{4.068923441in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{4.045755412in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{4.035369744in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{4.027380768in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{4.037366987in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{4.018193446in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{4.013799510in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{4.022587383in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{4.011802266in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{4.012601163in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{4.026182422in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{4.009006124in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{3.982642505in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{3.989832583in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{3.955479988in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{3.981843608in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{3.973455183in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{3.937904242in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{3.959873925in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{3.954281642in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{3.943496525in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{3.950287154in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{3.933909754in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{3.934309203in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{3.942298179in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{3.935906998in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{3.910741725in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{3.929515818in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{3.918730701in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{3.928317472in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{3.900755506in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{3.903152199in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{3.894364326in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{3.901554404in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{3.885177004in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{3.876389131in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{3.888772043in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{3.886375350in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{3.890369838in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{3.863207321in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{3.865204565in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{3.866003462in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{3.867601258in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{3.858813384in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{3.846430472in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{3.869199053in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{3.858014487in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{3.842835433in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{3.853221102in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{3.852422204in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{3.845232126in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{3.857215589in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{3.840438741in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{3.847229370in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{3.838042048in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{3.836444253in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{3.834047560in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{3.824860238in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{3.836843702in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{3.826458034in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{3.833648112in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{3.820066853in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{3.824860238in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{3.823661892in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{3.825259687in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{3.824061341in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{3.819267956in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{3.820066853in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{3.808083390in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{3.820466302in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{3.808882287in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{3.814075122in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{3.811678429in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{3.818069609in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{3.810879531in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{3.812077878in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{3.810080634in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{3.805287248in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{3.811278980in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{3.807284492in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{3.798496619in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{3.802890556in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{3.796898824in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{3.799295517in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{3.799694966in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{3.800893312in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{3.792504888in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{3.790907092in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{3.791306541in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{3.794102683in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{3.794102683in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{3.793303785in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{3.792504888in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{3.792504888in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{3.786912605in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{3.787312053in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{3.785314810in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{3.785714258in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{3.785714258in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{3.780920873in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{3.779323078in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{3.777725283in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{3.779323078in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{3.779323078in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{3.779323078in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{3.802890556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{3.780920873in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{3.786912605in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{3.791306541in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{3.800094414in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{3.802890556in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{3.806086146in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{3.812876775in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{3.816471814in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{3.823661892in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{3.830053073in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{3.846031024in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{3.854818897in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{3.858014487in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{3.868000706in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{3.880783067in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{3.893964877in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{3.907546135in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{3.922325740in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{3.927119125in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{3.942298179in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{3.954681091in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{3.964667310in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{3.970259593in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{3.985438647in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{3.981444159in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{3.997022661in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{4.015397305in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{4.013400061in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{4.018992344in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{4.034570846in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{4.056141080in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{4.046154861in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{4.045755412in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{4.055741631in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{4.066926197in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{4.080906904in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{4.098083201in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{4.092091470in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{4.095686509in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{4.108069421in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{4.108868318in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{4.144818708in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{4.136430284in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{4.112063909in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{4.120851782in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{4.119253987in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{4.138427528in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{4.131237450in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{4.123248474in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{4.122449577in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{4.121251230in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{4.124047372in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{4.112463357in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{4.123647923in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{4.110466113in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{4.109267767in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{4.146416503in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{4.104873831in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{4.114860050in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{4.111664460in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{4.102077689in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{4.094088714in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{4.075314621in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{4.087298084in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{4.056939977in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{4.053744387in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{4.072917929in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{4.071719582in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{4.037366987in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{4.061333914in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{4.040962026in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{4.012601163in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{4.046154861in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{4.026581870in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{4.006209983in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{3.991829827in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{3.997422110in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{3.997422110in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{3.982642505in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{3.986237544in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{3.975851876in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{3.972256837in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{3.961072271in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{3.983441403in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{3.960273374in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{3.947491013in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{3.957077783in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{3.953083296in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{3.931113613in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{3.925920779in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{3.928317472in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{3.919929047in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{3.903551647in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{3.921926291in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{3.898358813in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{3.909143930in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{3.900356057in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{3.902752750in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{3.884777555in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{3.901154955in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{3.885576452in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{3.885576452in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{3.890369838in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{3.885975901in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{3.871595745in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{3.858813384in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{3.863606770in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{3.868799604in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{3.870796848in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{3.868400155in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{3.853620550in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{3.861210077in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{3.859212833in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{3.850025511in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{3.853221102in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{3.856017243in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{3.849226614in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{3.852821653in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{3.842435985in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{3.846031024in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{3.842835433in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{3.836444253in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{3.833648112in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{3.839639843in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{3.824460790in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{3.830053073in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{3.825659136in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{3.833248663in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{3.827656380in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{3.821265199in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{3.824460790in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{3.826857482in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{3.820466302in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{3.821664648in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{3.814474570in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{3.814075122in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{3.813276224in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{3.810480083in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{3.806485595in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{3.808083390in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{3.808083390in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{3.802890556in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{3.806485595in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{3.807284492in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{3.804088902in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{3.801292761in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{3.802091658in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{3.800893312in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{3.796898824in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{3.797697722in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{3.792904336in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{3.791306541in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{3.800893312in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{3.791705990in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{3.793303785in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{3.791705990in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{3.792105439in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{3.786113707in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{3.788110951in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{3.789708746in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{3.785314810in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{3.786513156in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{3.788909849in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{3.787312053in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{3.787711502in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{3.785714258in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{3.779323078in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{3.780920873in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{3.780920873in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{3.783717015in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{3.852022755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=4.895739000in,y=4.739264000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 10\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{4.819264000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942869000in}{3.772133000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{3.786912605in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{3.794901580in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{3.804488351in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{3.818469058in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{3.840438741in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{3.848028267in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{3.868799604in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{3.901953852in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{3.917931803in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{3.925121881in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{3.948689359in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{3.961871169in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{3.957077783in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{3.981044710in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{3.992229276in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{4.006209983in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{4.010204471in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{4.007408329in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{4.037766436in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{4.020590139in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{4.024984075in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{4.027780217in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{4.034970295in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{4.068523992in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{4.053344938in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{4.060135568in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{4.045755412in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{4.046154861in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{4.050548797in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{4.054942734in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{4.072917929in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{4.034570846in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{4.050149348in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{4.046554309in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{4.057339426in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{4.019791241in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{4.051347695in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{4.042559822in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{4.039364231in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{4.038165885in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{4.028978563in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{4.035769192in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{4.049350451in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{4.031375256in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{4.043758168in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{4.014198958in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{4.048551553in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{4.042559822in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{4.016595651in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{4.031774705in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{4.026981319in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{4.025782973in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{4.026581870in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{4.031774705in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{4.054543285in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{4.030576358in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{4.047353207in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{4.025782973in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{4.044157617in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{4.026981319in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{4.007008880in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{4.049350451in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{4.040163129in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{4.029378012in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{4.063730607in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{4.032973051in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{4.020989588in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{4.059336670in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{4.044956514in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{4.032973051in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{4.034171397in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{4.031774705in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{4.018592895in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{4.027380768in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{4.013799510in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{4.019791241in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{3.995424866in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{4.004612188in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{4.005810534in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{3.988634237in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{3.985039198in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{3.985039198in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{3.985438647in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{3.977849120in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{3.970259593in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{3.955080540in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{3.947890462in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{3.953083296in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{3.953882193in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{3.951485501in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{3.948689359in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{3.953083296in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{3.932711408in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{3.943097076in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{3.931912510in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{3.936705896in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{3.930314715in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{3.933909754in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{3.926719676in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{3.911141174in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{3.915934559in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{3.911540623in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{3.905548891in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{3.912738969in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{3.908345033in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{3.884777555in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{3.880783067in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{3.887973145in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{3.880783067in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{3.883579209in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{3.878785823in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{3.869199053in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{3.875590233in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{3.866802360in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{3.865604014in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{3.861210077in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{3.858813384in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{3.849226614in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{3.852022755in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{3.852422204in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{3.838840946in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{3.841637087in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{3.834447009in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{3.837642599in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{3.828854726in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{3.834447009in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{3.833648112in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{3.819267956in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{3.824061341in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{3.821265199in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{3.833648112in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{3.814474570in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{3.818868507in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{3.815273468in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{3.820466302in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{3.812477326in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{3.811678429in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{3.808882287in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{3.813675673in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{3.816072365in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{3.803290005in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{3.804887800in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{3.806485595in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{3.802890556in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{3.799295517in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{3.800893312in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{3.800893312in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{3.796898824in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{3.797298273in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{3.799694966in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{3.791306541in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{3.789708746in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{3.789708746in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{3.792105439in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{3.789708746in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{3.782119219in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{3.787312053in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{3.782119219in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{3.779722527in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{3.775328590in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{3.772133000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{3.786113707in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{3.794502131in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{3.818069609in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{3.820865751in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{3.842435985in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{3.866003462in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{3.885576452in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{3.901154955in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{3.925920779in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{3.941499281in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{3.955879437in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{3.967064003in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{3.983840851in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{4.016196202in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{4.026981319in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{4.026182422in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{4.042559822in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{4.037766436in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{4.053744387in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{4.056939977in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{4.065727851in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{4.064928953in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{4.068523992in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{4.074116275in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{4.076512967in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{4.053344938in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{4.068523992in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{4.053744387in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{4.049749899in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{4.064529504in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{4.054942734in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{4.052546041in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{4.059736119in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{4.057339426in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{4.042559822in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{4.048551553in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{4.055741631in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{4.048152104in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{4.037366987in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{4.028978563in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{4.044557065in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{4.034171397in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{4.038565334in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{4.030576358in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{4.018592895in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{4.016196202in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{4.020590139in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{4.003014393in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{3.997821559in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{4.007408329in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{4.027380768in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{4.000617700in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{4.011402817in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{4.000617700in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{4.013400061in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{4.018992344in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{3.997022661in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{4.014598407in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{4.018193446in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{4.014598407in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{4.002614944in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{4.019391792in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{3.988234788in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{3.993028173in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{4.003813290in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{4.009006124in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{3.997821559in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{3.993028173in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{3.990631481in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{3.993427622in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{3.991030929in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{3.981044710in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{3.979446915in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{3.986636993in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{4.003014393in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{3.984240300in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{3.989433134in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{3.965466208in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{3.971457939in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{3.949488257in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{3.961871169in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{3.956678335in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{3.957077783in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{3.951086052in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{3.957077783in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{3.944295423in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{3.938703140in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{3.927119125in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{3.933909754in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{3.932311959in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{3.919529598in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{3.922725189in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{3.913138418in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{3.923524086in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{3.924322984in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{3.918730701in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{3.901554404in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{3.912339520in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{3.904749994in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{3.912738969in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{3.911940072in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{3.911141174in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{3.900755506in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{3.902752750in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{3.892367082in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{3.880383618in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{3.885576452in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{3.874391887in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{3.874791335in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{3.869199053in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{3.877188028in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{3.862008975in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{3.888372594in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{3.877986926in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{3.866802360in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{3.859612282in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{3.857615038in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{3.858813384in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{3.861210077in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{3.854419448in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{3.844033780in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{3.851223858in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{3.859612282in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{3.854419448in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{3.846430472in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{3.847628819in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{3.844832677in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{3.840039292in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{3.837642599in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{3.831251419in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{3.832050316in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{3.822064097in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{3.830053073in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{3.822463546in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{3.827256931in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{3.832449765in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{3.825659136in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{3.828055829in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{3.818868507in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{3.815273468in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{3.826458034in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{3.824460790in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{3.817670160in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{3.823661892in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{3.817670160in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{3.810879531in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{3.802890556in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{3.811278980in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{3.810480083in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{3.806086146in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{3.805686697in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{3.804488351in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{3.810879531in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{3.810080634in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{3.804488351in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{3.810080634in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{3.799694966in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{3.798097170in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{3.801692209in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{3.802491107in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{3.801692209in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{3.796898824in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{3.801292761in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{3.800893312in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{3.793703234in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{3.798496619in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{3.792105439in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{3.796499375in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{3.790108195in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{3.792105439in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{3.793303785in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{3.786912605in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{3.789708746in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{3.788510400in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{3.786912605in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{3.783717015in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{3.785714258in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{3.787711502in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{3.783717015in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{3.784915361in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{3.783717015in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{3.780920873in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{3.778124732in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{3.780521424in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{3.779323078in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{3.775328590in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{3.772532449in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{3.773331346in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{3.775328590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{3.772133000in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{3.773730795in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{3.772931898in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{3.775328590in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{3.779323078in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{3.785714258in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{3.789309297in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{3.804088902in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{3.812077878in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{3.824460790in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{3.843634331in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{3.846031024in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{3.852022755in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{3.875590233in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{3.889570940in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{3.892766530in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{3.911540623in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{3.927918023in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{3.928716920in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{3.956278886in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{3.970259593in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{3.996223763in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{4.014997856in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{4.013000612in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{4.016595651in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{4.025383524in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{4.028978563in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{4.067325646in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{4.047752656in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{4.076113519in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{4.079708558in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{4.097683753in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{4.091292572in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{4.103675484in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{4.111265011in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{4.076512967in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{4.094488162in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{4.110865562in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{4.116857294in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{4.110466113in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{4.100879343in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{4.098482650in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{4.091692021in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{4.103276036in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{4.108069421in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{4.098882099in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{4.093289816in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{4.070920685in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{4.081705802in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{4.115259499in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{4.074915172in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{4.105273279in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{4.085300841in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{4.115259499in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{4.084901392in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{4.082504699in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{4.069322890in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{4.065727851in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{4.061733363in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{4.044557065in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{4.045355963in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{4.025782973in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{4.034171397in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{4.031774705in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{4.027380768in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{4.016196202in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{4.039763680in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{4.033771948in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{4.008207227in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{4.012201715in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{4.007408329in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{4.010204471in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{4.007408329in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{3.998221007in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{3.992628724in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{4.001416598in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{3.978248569in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{3.996223763in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{3.979047466in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{3.955479988in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{3.975851876in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{3.973854632in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{3.977449671in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{3.955879437in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{3.952683847in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{3.940700384in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{3.925920779in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{3.954281642in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{3.929915267in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{3.929116369in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{3.931912510in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{3.925920779in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{3.918331252in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{3.917532355in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{3.917931803in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{3.910741725in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{3.899956608in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{3.918331252in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{3.898758262in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{3.891967633in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{3.899157711in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{3.907546135in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{3.902752750in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{3.906747238in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{3.889171491in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{3.882780311in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{3.889970389in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{3.862807872in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{3.892766530in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{3.870796848in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{3.872794092in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{3.864805116in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{3.864805116in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{3.866802360in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{3.864405667in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{3.862008975in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{3.859612282in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{3.850025511in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{3.843234882in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{3.849226614in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{3.856816141in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{3.844832677in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{3.849626063in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{3.838441497in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{3.848028267in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{3.830851970in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{3.838042048in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{3.836444253in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{3.824860238in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{3.830053073in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{3.830851970in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{3.824061341in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{3.824061341in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{3.829254175in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{3.825259687in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{3.828455277in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{3.828055829in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{3.828455277in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{3.828854726in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{3.820066853in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{3.826857482in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{3.818069609in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{3.807683941in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{3.815273468in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{3.812077878in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{3.816072365in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{3.814474570in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{3.812077878in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{3.809281736in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{3.814474570in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{3.813276224in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{3.809681185in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{3.803689453in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{3.801292761in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{3.801692209in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{3.800493863in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{3.804887800in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{3.804488351in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{3.800493863in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{3.800493863in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{3.796099927in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{3.796898824in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{3.792105439in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{3.794901580in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{3.794102683in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{3.794102683in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{3.794102683in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{3.791306541in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{3.795700478in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{3.788110951in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{3.785314810in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{3.788110951in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{3.790507644in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{3.788909849in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{3.789708746in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{3.782918117in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{3.786113707in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{3.789708746in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{3.788909849in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{3.784116463in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{3.784515912in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{3.780920873in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{3.781320322in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{3.785314810in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{3.783317566in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{3.782518668in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{3.782119219in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{3.782119219in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{3.777725283in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{3.781719771in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{3.780121976in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{3.778923629in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{3.776926385in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{3.778524180in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{3.774929141in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{3.777725283in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{3.776127488in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{3.776526937in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{3.777325834in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{3.775728039in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{3.774529693in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{3.774130244in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{3.787312053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=5.972869000in,y=4.739264000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 40\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.865739000in}{2.695002000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{2.702990976in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{2.704988219in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{2.716172785in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{2.720167273in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{2.726957902in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{2.737343570in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{2.735745775in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{2.760511599in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{2.753720970in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{2.757316009in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{2.778886243in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{2.772495063in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{2.777687897in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{2.786875219in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{2.798459233in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{2.792068053in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{2.799258131in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{2.811241594in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{2.801255374in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{2.826820096in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{2.809643799in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{2.821227813in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{2.811241594in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{2.848789779in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{2.836406867in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{2.842798047in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{2.840800803in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{2.840800803in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{2.834809072in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{2.859974345in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{2.862371037in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{2.873955052in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{2.856379306in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{2.875952296in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{2.863569384in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{2.875952296in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{2.881544579in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{2.880346232in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{2.882343476in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{2.873955052in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{2.887536310in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{2.891530798in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{2.899120325in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{2.895924734in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{2.911103788in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{2.906709851in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{2.925883393in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{2.939864100in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{2.935869612in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{2.927481188in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{2.918293866in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{2.936668510in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{2.949051422in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{2.935470163in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{2.941461895in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{2.959037641in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{2.952247012in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{2.960235987in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{2.952247012in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{2.958638192in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{2.949051422in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{2.970621656in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{2.978211182in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{2.973417797in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{2.986599607in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{2.947054178in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{2.961434334in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{2.980208426in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{2.986999055in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{2.965029373in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{2.978211182in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{2.970222207in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{2.985401260in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{2.977412285in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{2.975415041in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{2.995387480in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{2.978211182in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{2.996585826in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{2.981007324in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{2.985401260in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{2.968624412in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{2.968224963in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{2.972618899in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{2.975415041in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{2.973817246in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{2.951847563in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{2.959836539in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{2.970621656in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{2.957040397in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{2.944657485in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{2.959437090in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{2.956640948in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{2.945855831in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{2.958638192in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{2.923486700in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{2.939864100in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{2.940263549in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{2.929078983in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{2.933073471in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{2.900318671in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{2.891930247in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{2.901517017in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{2.889134105in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{2.888734656in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{2.890731900in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{2.881944027in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{2.880346232in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{2.891930247in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{2.854781510in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{2.868762218in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{2.872357257in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{2.853183715in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{2.843996394in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{2.860373793in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{2.829216789in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{2.840401355in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{2.845194740in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{2.818431672in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{2.830814584in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{2.828817340in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{2.822426160in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{2.807646555in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{2.800855926in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{2.800057028in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{2.809643799in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{2.794464745in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{2.788872462in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{2.787674116in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{2.782081833in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{2.775690653in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{2.785676872in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{2.775291204in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{2.787674116in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{2.780883487in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{2.763707190in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{2.754919316in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{2.765704433in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{2.772495063in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{2.755718214in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{2.751723726in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{2.751723726in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{2.745731995in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{2.748927585in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{2.739740263in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{2.745332546in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{2.742935853in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{2.736944122in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{2.743335302in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{2.729754044in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{2.728955146in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{2.734147980in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{2.725759556in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{2.724161761in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{2.722164517in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{2.720966170in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{2.730153492in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{2.716971683in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{2.719368375in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{2.718170029in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{2.719767824in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{2.718968927in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{2.710979951in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{2.713776092in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{2.719368375in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{2.714574990in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{2.712577746in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{2.710979951in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{2.712577746in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{2.709781605in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{2.706186566in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{2.706985463in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{2.711379400in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{2.708982707in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{2.705787117in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{2.702990976in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{2.705387668in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{2.702192078in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{2.697398693in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{2.702591527in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{2.702591527in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{2.710181053in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{2.717770580in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{2.721365619in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{2.733349083in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{2.750525380in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{2.755718214in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{2.764106638in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{2.773693409in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{2.783679628in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{2.791269155in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{2.788872462in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{2.805249862in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{2.804850413in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{2.813238838in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{2.820029467in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{2.826420647in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{2.836007418in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{2.834409623in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{2.826420647in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{2.846792535in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{2.843596945in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{2.853583164in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{2.836806316in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{2.868762218in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{2.855979857in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{2.868362769in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{2.866764974in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{2.863569384in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{2.868762218in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{2.867164423in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{2.865167179in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{2.864368281in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{2.879946783in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{2.891131349in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{2.871957808in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{2.889933003in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{2.875153398in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{2.895924734in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{2.877150642in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{2.908307647in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{2.894726388in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{2.901117569in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{2.915897173in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{2.895924734in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{2.904313159in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{2.918293866in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{2.920690559in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{2.903913710in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{2.931475676in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{2.914698827in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{2.933472919in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{2.921489456in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{2.935470163in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{2.944258036in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{2.953445358in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{2.937467407in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{2.919492212in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{2.953445358in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{2.914698827in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{2.933472919in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{2.943858588in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{2.963032129in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{2.951847563in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{2.952646461in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{2.941461895in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{2.953844807in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{2.951448114in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{2.963032129in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{2.947453627in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{2.946654729in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{2.954244256in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{2.948252524in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{2.927880637in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{2.953445358in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{2.941062446in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{2.933472919in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{2.927481188in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{2.945456383in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{2.944657485in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{2.945456383in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{2.941861344in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{2.937067958in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{2.937067958in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{2.934271817in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{2.928280085in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{2.936269061in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{2.945056934in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{2.911902686in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{2.919492212in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{2.917894417in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{2.925483944in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{2.927481188in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{2.913101032in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{2.897123081in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{2.897123081in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{2.891530798in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{2.891131349in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{2.889933003in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{2.888335208in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{2.873156154in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{2.888734656in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{2.874753949in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{2.888734656in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{2.867563871in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{2.860373793in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{2.862770486in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{2.859974345in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{2.851585920in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{2.845194740in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{2.868362769in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{2.833211277in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{2.851585920in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{2.846393086in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{2.833211277in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{2.844795291in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{2.831214033in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{2.818431672in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{2.826820096in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{2.828817340in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{2.812439940in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{2.815236082in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{2.805249862in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{2.813638287in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{2.806048760in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{2.808046004in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{2.796861438in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{2.792068053in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{2.796461989in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{2.808445452in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{2.776888999in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{2.791668604in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{2.784478526in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{2.785676872in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{2.773693409in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{2.774092858in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{2.780484038in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{2.769698921in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{2.768500575in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{2.764106638in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{2.770497819in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{2.774891755in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{2.760112151in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{2.754519868in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{2.758514355in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{2.749327034in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{2.758114907in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{2.748528136in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{2.754519868in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{2.750125931in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{2.755718214in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{2.743335302in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{2.735745775in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{2.739740263in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{2.746530892in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{2.736145224in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{2.738541917in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{2.736145224in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{2.731351839in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{2.731351839in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{2.736944122in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{2.730153492in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{2.732949634in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{2.726957902in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{2.734547429in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{2.724561209in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{2.726957902in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{2.723362863in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{2.722164517in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{2.718170029in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{2.721365619in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{2.718170029in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{2.715773336in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{2.716172785in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{2.716971683in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{2.723362863in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{2.712977195in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{2.714974439in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{2.711778849in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{2.714574990in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{2.714175541in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{2.715373888in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{2.713376644in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{2.710181053in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{2.712178297in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{2.706985463in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{2.706985463in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{2.702990976in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{2.702591527in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{2.702192078in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{2.695800898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{2.697398693in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{2.712178297in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{2.717770580in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{2.730552941in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{2.742136956in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{2.754919316in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{2.752123175in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{2.756517112in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{2.769698921in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{2.786076321in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{2.784079077in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{2.788872462in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{2.809643799in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{2.827618994in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{2.821227813in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{2.846393086in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{2.853583164in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{2.846393086in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{2.850387574in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{2.860773242in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{2.870759462in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{2.860773242in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{2.878348988in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{2.867563871in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{2.887536310in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{2.893128593in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{2.900318671in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{2.907508749in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{2.900718120in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{2.910704339in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{2.935070715in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{2.946654729in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{2.915098276in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{2.935470163in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{2.945855831in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{2.947453627in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{2.964629924in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{2.954244256in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{2.954643705in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{2.959836539in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{2.988197402in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{2.985401260in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{2.978211182in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{2.960635436in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{2.982205670in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{2.978211182in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{2.992990787in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{2.994988031in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{2.975015592in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{2.966227719in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{2.992990787in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{2.983004568in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{2.990594094in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{3.005373699in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{2.996985275in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{2.988197402in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{2.995786929in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{2.985800709in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{2.988996299in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{2.977412285in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{2.967426065in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{2.970222207in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{2.983404016in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{2.970621656in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{2.979808977in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{2.973817246in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{2.959437090in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{2.980208426in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{2.928280085in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{2.982205670in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{2.943459139in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{2.957439846in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{2.944657485in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{2.947453627in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{2.924285598in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{2.915098276in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{2.922288354in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{2.916696071in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{2.933472919in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{2.898321427in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{2.929478432in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{2.893528042in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{2.897123081in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{2.908307647in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{2.902715364in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{2.896324183in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{2.893128593in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{2.887136861in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{2.889533554in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{2.871158910in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{2.881544579in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{2.878348988in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{2.859574896in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{2.853583164in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{2.873156154in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{2.856379306in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{2.859574896in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{2.852384818in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{2.842398598in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{2.856379306in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{2.834409623in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{2.844395842in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{2.831214033in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{2.819230569in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{2.822026711in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{2.819230569in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{2.827219545in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{2.820029467in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{2.814037735in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{2.820029467in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{2.811241594in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{2.801654823in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{2.812040491in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{2.813638287in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{2.786875219in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{2.803652067in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{2.794464745in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{2.786076321in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{2.799258131in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{2.789271911in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{2.769299472in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{2.790070809in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{2.771696165in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{2.768900024in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{2.772495063in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{2.775690653in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{2.762508843in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{2.775291204in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{2.761709946in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{2.771696165in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{2.771296716in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{2.764106638in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{2.758913804in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{2.757715458in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{2.757316009in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{2.755718214in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{2.753720970in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{2.756517112in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{2.753321521in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{2.747729238in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{2.748528136in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{2.749726482in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{2.746930341in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{2.743335302in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{2.742935853in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{2.746530892in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{2.734946878in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{2.738142468in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{2.736544673in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{2.736145224in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{2.731351839in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{2.739340814in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{2.732150736in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{2.733349083in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{2.731751287in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{2.732150736in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{2.735346326in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{2.724960658in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{2.730552941in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{2.725759556in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{2.721365619in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{2.723762312in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{2.720566722in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{2.720566722in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{2.715773336in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{2.719368375in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{2.721365619in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{2.718968927in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{2.715373888in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{2.716572234in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{2.716971683in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{2.714574990in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{2.715373888in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{2.710580502in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{2.712178297in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{2.708583258in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{2.713376644in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{2.710580502in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{2.711778849in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{2.710580502in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{2.708982707in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{2.710580502in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{2.706985463in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{2.706985463in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{2.705787117in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{2.710181053in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{2.708982707in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{2.707784361in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{2.703789873in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{2.702591527in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{2.702591527in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{2.705387668in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{2.702192078in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{2.730552941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=4.895739000in,y=3.662133000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 40\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=4.865739000in,y=2.630002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391357698in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=5.391357698in,y=2.630002000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912870000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{3.742133000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942869000in}{2.695002000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{2.699395937in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{2.701393180in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{2.705387668in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{2.702990976in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{2.702990976in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{2.711379400in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{2.712977195in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{2.712977195in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{2.711778849in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{2.706985463in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{2.714175541in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{2.714175541in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{2.720167273in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{2.716572234in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{2.720566722in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{2.726159005in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{2.716172785in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{2.722164517in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{2.718968927in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{2.729754044in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{2.726558453in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{2.722164517in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{2.724561209in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{2.730552941in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{2.724960658in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{2.729754044in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{2.728156248in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{2.737343570in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{2.740938609in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{2.736145224in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{2.740139712in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{2.744533648in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{2.742935853in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{2.738142468in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{2.742136956in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{2.750525380in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{2.758913804in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{2.762908292in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{2.768900024in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{2.770098370in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{2.776888999in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{2.773293960in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{2.784478526in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{2.789671360in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{2.798858682in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{2.800456477in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{2.807646555in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{2.817233326in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{2.830415135in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{2.839203008in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{2.830415135in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{2.846792535in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{2.851186472in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{2.862371037in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{2.881544579in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{2.866365525in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{2.895125837in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{2.917894417in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{2.925883393in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{2.936269061in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{2.933073471in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{2.975415041in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{2.975814490in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{2.980607875in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{2.974616143in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{2.996985275in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{3.010965982in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{3.027343382in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{3.028541728in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{3.050111962in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{3.073279991in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{3.056503143in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{3.057701489in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{3.062095425in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{3.094850225in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{3.076875030in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{3.104037547in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{3.098445264in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{3.082067864in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{3.097646366in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{3.090456288in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{3.088059596in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{3.101241405in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{3.103238649in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{3.105235893in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{3.084464557in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{3.109629830in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{3.099244162in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{3.069285503in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{3.078073376in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{3.066489362in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{3.054106450in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{3.054505899in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{3.050111962in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{3.056902591in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{3.046117474in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{3.032536216in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{3.011365431in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{3.014161572in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{2.995387480in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{2.980607875in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{2.985401260in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{2.979010080in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{2.999381967in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{2.965828270in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{2.969023861in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{2.955043153in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{2.977012836in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{2.935869612in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{2.938266305in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{2.931475676in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{2.931475676in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{2.899519773in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{2.905511505in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{2.908707095in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{2.904313159in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{2.902715364in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{2.903114812in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{2.858376549in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{2.868362769in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{2.853183715in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{2.838803559in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{2.840401355in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{2.847990881in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{2.857577652in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{2.836406867in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{2.830814584in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{2.826021199in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{2.812439940in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{2.817233326in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{2.816833877in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{2.792467501in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{2.795663092in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{2.798459233in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{2.782081833in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{2.787674116in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{2.779285692in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{2.764506087in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{2.763307741in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{2.760112151in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{2.761709946in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{2.749726482in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{2.743335302in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{2.745332546in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{2.735745775in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{2.726558453in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{2.728555697in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{2.724561209in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{2.717371131in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{2.713376644in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{2.716572234in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{2.706985463in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{2.704588771in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{2.711379400in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{2.704588771in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{2.696599795in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{2.697398693in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{2.700594283in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{2.700594283in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{2.703789873in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{2.705387668in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{2.704588771in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{2.708982707in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{2.709382156in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{2.714974439in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{2.709781605in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{2.714574990in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{2.715373888in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{2.714175541in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{2.714974439in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{2.722164517in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{2.722563966in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{2.727756800in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{2.724561209in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{2.725360107in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{2.732550185in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{2.731351839in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{2.730952390in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{2.735346326in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{2.733748531in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{2.734946878in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{2.735346326in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{2.734547429in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{2.738941365in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{2.746530892in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{2.751723726in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{2.744533648in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{2.751723726in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{2.759712702in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{2.755718214in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{2.760511599in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{2.756517112in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{2.769299472in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{2.769698921in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{2.768500575in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{2.787674116in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{2.777288448in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{2.784877975in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{2.792467501in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{2.801255374in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{2.809643799in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{2.814037735in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{2.809244350in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{2.836806316in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{2.831613481in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{2.839602457in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{2.846393086in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{2.861572140in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{2.869561115in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{2.851186472in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{2.883142374in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{2.893927491in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{2.887136861in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{2.901916466in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{2.878348988in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{2.933872368in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{2.936668510in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{2.953445358in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{2.959037641in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{2.967026617in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{2.969023861in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{2.975015592in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{2.983803465in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{2.992990787in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{3.025346138in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{2.996585826in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{3.018954958in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{3.036930152in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{3.013362675in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{3.016558265in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{3.026943933in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{3.038927396in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{3.041324089in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{3.064891567in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{3.028541728in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{3.046916372in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{3.024946689in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{3.028541728in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{3.045718026in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{3.045318577in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{3.052508655in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{3.036530704in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{3.057302040in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{3.014561021in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{2.999781416in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{3.028941177in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{3.014561021in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{3.013362675in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{3.008169841in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{3.019753855in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{3.021751099in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{2.996985275in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{2.988197402in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{2.998982519in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{2.999781416in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{2.986999055in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{2.970621656in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{2.972219451in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{2.975814490in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{2.932274573in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{2.953445358in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{2.953844807in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{2.945456383in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{2.943858588in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{2.946654729in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{2.897921978in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{2.927481188in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{2.914299378in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{2.917095520in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{2.915098276in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{2.911902686in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{2.895525286in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{2.897522530in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{2.881544579in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{2.879946783in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{2.875153398in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{2.888335208in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{2.878348988in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{2.861572140in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{2.841999150in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{2.837605213in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{2.847591433in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{2.854382062in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{2.855180959in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{2.846393086in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{2.830415135in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{2.824023955in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{2.816833877in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{2.816034979in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{2.808046004in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{2.821627262in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{2.811241594in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{2.808844901in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{2.801255374in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{2.806048760in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{2.792866950in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{2.792068053in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{2.796062540in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{2.789671360in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{2.782481282in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{2.789671360in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{2.775690653in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{2.773693409in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{2.764106638in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{2.767701677in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{2.761310497in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{2.764905536in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{2.752522624in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{2.751723726in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{2.751324277in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{2.741737507in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{2.749726482in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{2.746930341in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{2.731351839in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{2.730552941in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{2.725360107in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{2.724561209in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{2.720966170in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{2.714175541in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{2.714175541in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{2.706985463in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{2.706586015in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{2.707384912in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{2.705387668in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{2.706985463in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{2.699795385in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{2.700594283in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{2.698996488in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{2.697398693in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{2.700594283in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{2.700993732in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{2.705787117in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{2.703390424in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{2.712178297in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{2.710979951in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{2.708183810in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{2.714974439in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{2.707784361in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{2.713776092in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{2.710580502in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{2.713376644in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{2.718968927in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{2.716172785in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{2.717770580in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{2.717371131in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{2.718170029in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{2.726957902in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{2.720566722in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{2.729354595in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{2.734547429in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{2.735745775in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{2.734547429in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{2.741338058in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{2.743335302in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{2.748528136in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{2.746530892in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{2.752123175in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{2.761709946in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{2.764506087in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{2.762908292in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{2.769698921in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{2.763707190in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{2.766503331in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{2.776090102in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{2.800456477in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{2.796861438in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{2.804051516in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{2.806847657in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{2.804850413in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{2.821227813in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{2.819230569in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{2.834809072in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{2.839203008in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{2.864767730in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{2.864767730in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{2.887536310in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{2.874354501in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{2.890731900in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{2.916696071in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{2.917894417in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{2.935470163in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{2.957839295in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{2.951847563in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{2.949850319in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{2.969023861in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{2.972618899in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{2.982605119in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{2.969423309in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{2.984602363in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{3.013362675in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{3.000979763in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{3.018156060in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{3.022949445in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{3.036131255in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{3.030139523in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{3.039726294in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{3.024946689in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{3.032536216in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{3.017357162in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{3.060098181in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{3.031337870in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{3.036131255in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{3.030538972in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{3.031737318in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{3.046117474in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{3.040525191in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{3.055304796in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{3.029340626in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{3.030538972in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{3.022949445in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{3.023748343in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{3.014161572in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{3.031337870in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{3.012164328in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{2.992191890in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{3.004974250in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{2.992191890in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{2.985800709in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{2.980208426in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{2.975814490in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{2.989795197in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{3.008169841in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{2.987797953in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{2.951048666in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{2.984202914in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{2.961434334in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{2.941461895in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{2.947453627in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{2.940662997in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{2.940263549in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{2.919891661in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{2.927880637in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{2.921888905in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{2.934271817in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{2.908307647in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{2.913500481in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{2.900718120in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{2.895924734in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{2.897522530in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{2.904712608in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{2.899120325in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{2.885139617in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{2.876751193in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{2.888734656in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{2.887935759in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{2.857577652in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{2.855180959in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{2.844395842in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{2.854382062in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{2.850387574in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{2.838004662in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{2.844795291in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{2.838404111in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{2.836406867in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{2.823225057in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{2.827219545in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{2.809244350in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{2.824822852in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{2.814836633in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{2.800855926in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{2.790869706in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{2.807247106in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{2.808046004in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{2.796062540in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{2.786475770in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{2.785676872in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{2.788473014in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{2.786875219in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{2.766103882in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{2.764905536in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{2.768900024in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{2.753321521in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{2.758514355in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{2.763707190in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{2.753720970in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{2.749726482in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{2.750924829in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{2.738941365in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{2.742935853in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{2.742136956in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{2.735346326in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{2.728156248in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{2.721765068in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{2.726957902in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{2.722963414in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{2.718968927in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{2.713376644in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{2.719368375in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{2.721365619in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{2.715773336in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{2.712577746in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{2.715773336in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{2.711379400in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{2.708982707in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{2.706186566in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{2.705387668in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{2.708583258in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{2.710181053in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{2.711379400in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{2.711379400in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{2.704588771in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{2.701792629in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{2.704189322in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{2.700194834in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{2.698597039in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{2.698197590in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{2.697798141in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{2.697398693in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{2.696999244in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{2.696200346in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{2.695800898in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{2.695401449in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{2.695002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=5.972869000in,y=3.662133000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 70\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468487698in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=6.468487698in,y=2.630002000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990000000in}{2.695002000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{2.725002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=6.990000000in,y=2.630002000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 255}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.8pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720000000in}{4.719264000in}}%
\pgfpathlineto{\pgfqpoint{6.820000000in}{4.719264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=6.850000000in,y=4.719264000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont R}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.8pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720000000in}{4.619264000in}}%
\pgfpathlineto{\pgfqpoint{6.820000000in}{4.619264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=6.850000000in,y=4.619264000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont G}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.8pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720000000in}{4.519264000in}}%
\pgfpathlineto{\pgfqpoint{6.820000000in}{4.519264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=6.850000000in,y=4.519264000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont B}%
\pgftext[x=3.703608000in,y=2.416669000in,base]{\color{black}\normalfont\fontsize{9}{10.799999999999999}\selectfont $N=15$}%
\begin{pgfscope}%
\pgftransformshift{\pgfqpoint{0.060000000in}{1.312871500in}}%
\pgftransformrotate{90}%
\pgftext[x=0.000000000in,y=0.000000000in]{\color{black}\normalfont\fontsize{8}{9.6}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417216000in}{1.327871000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{1.328270449in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{1.337058322in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{1.339854463in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{1.343848951in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{1.342650605in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{1.348242888in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{1.353036273in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{1.353435722in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{1.356631312in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{1.359826902in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{1.367416429in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{1.371011468in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{1.374606507in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{1.373008712in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{1.379000443in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{1.374207058in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{1.376603751in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{1.380997687in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{1.390584458in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{1.408559653in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{1.408160204in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{1.417746975in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{1.412554141in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{1.429730438in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{1.436121618in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{1.452499018in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{1.486052715in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{1.490846101in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{1.502430115in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{1.531589876in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{1.560350188in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{1.577925934in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{1.624661441in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{1.650226162in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{1.694165528in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{1.707347337in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{1.736107649in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{1.777650322in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{1.782443707in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{1.791231580in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{1.778848668in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{1.829179214in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{1.848352755in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{1.867925745in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{1.930239755in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{1.964592349in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{2.015721793in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{2.026906358in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{2.062057851in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{2.075639109in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{2.106796114in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{2.145942094in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{2.139550913in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{2.168311225in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{2.101203831in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{2.076438007in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{1.988559276in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{1.955405027in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{1.945818257in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{1.915460150in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{1.900680545in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{1.871121336in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{1.845157165in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{1.838366536in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{1.792429927in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{1.764468512in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{1.771658590in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{1.738504342in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{1.753283947in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{1.694964425in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{1.641837738in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{1.596700026in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{1.560350188in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{1.531190427in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{1.501631218in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{1.479262086in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{1.476066496in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{1.444110594in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{1.433325477in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{1.420942565in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{1.400970126in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{1.400171229in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{1.376603751in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{1.380598238in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{1.374606507in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{1.375005956in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{1.359427453in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{1.361824146in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{1.360226351in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{1.356231863in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{1.360625800in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{1.356231863in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{1.346245644in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{1.349441234in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{1.342251156in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{1.339854463in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{1.341052810in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{1.341452258in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{1.345047297in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{1.347443990in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{1.349041785in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{1.355432966in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{1.353036273in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{1.362223595in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{1.362223595in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{1.368614775in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{1.370212570in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{1.379000443in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{1.380997687in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{1.389785560in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{1.388187765in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{1.409757999in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{1.435722170in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{1.422540360in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{1.428532092in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{1.442512799in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{1.455295160in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{1.462884686in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{1.470074764in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{1.507223501in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{1.504826808in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{1.549565071in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{1.567540266in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{1.600694514in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{1.599096719in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{1.638242699in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{1.612278529in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{1.652622855in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{1.669000255in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{1.689771591in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{1.700157259in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{1.709344581in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{1.722126942in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{1.742498830in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{1.774055283in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{1.814000161in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{1.835570395in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{1.851148897in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{1.869124092in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{1.919055189in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{1.947815501in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{1.983366442in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{1.998944944in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{1.976975261in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{1.989358173in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{1.980570300in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{1.980570300in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{1.968586837in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{1.941024872in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{1.915859599in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{1.885501492in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{1.868724643in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{1.832774253in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{1.780047015in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{1.813201263in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{1.785239849in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{1.772856937in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{1.776451976in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{1.791631029in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{1.772058039in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{1.749289459in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{1.777250873in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{1.752085600in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{1.741699932in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{1.703752298in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{1.671796396in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{1.637044353in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{1.596300578in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{1.580722075in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{1.554358456in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{1.520405310in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{1.527195939in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{1.504826808in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{1.503229013in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{1.486452164in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{1.477264842in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{1.460487994in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{1.465281379in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{1.438917760in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{1.418146423in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{1.406162960in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{1.396975638in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{1.380198790in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{1.390983907in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{1.374207058in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{1.379399892in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{1.365019736in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{1.365419185in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{1.371011468in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{1.358628556in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{1.370212570in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{1.360625800in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{1.355432966in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{1.351837927in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{1.351438478in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{1.355832414in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{1.345047297in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{1.347843439in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{1.348242888in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{1.341452258in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{1.341052810in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{1.342650605in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{1.335460527in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{1.343050053in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{1.343449502in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{1.347044541in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{1.348642336in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{1.347443990in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{1.362223595in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{1.357829658in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{1.354634068in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{1.356231863in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{1.365419185in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{1.365019736in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{1.372209814in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{1.362223595in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{1.370212570in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{1.376204302in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{1.382196034in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{1.405763511in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{1.447306184in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{1.463284135in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{1.466479725in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{1.485253818in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{1.500432871in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{1.522003105in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{1.529992081in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{1.545970032in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{1.573931446in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{1.578724831in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{1.599496168in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{1.614675221in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{1.647030572in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{1.620666953in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{1.649027816in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{1.638642148in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{1.650226162in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{1.707347337in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{1.707347337in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{1.745694420in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{1.766066308in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{1.758876230in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{1.790033234in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{1.819592444in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{1.805212288in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{1.831575907in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{1.860735668in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{1.851148897in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{1.863931258in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{1.845556614in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{1.885102043in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{1.895887160in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{1.902278340in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{1.889495979in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{1.863531809in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{1.851947794in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{1.868325194in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{1.800818351in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{1.795625517in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{1.802815595in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{1.800418902in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{1.790432683in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{1.749688908in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{1.725721981in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{1.754881742in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{1.715735762in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{1.752485049in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{1.719730249in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{1.702154503in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{1.725322532in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{1.712140723in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{1.712939620in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{1.691768835in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{1.645033328in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{1.634647660in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{1.615474119in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{1.599096719in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{1.592306090in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{1.573531997in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{1.552361212in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{1.544372237in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{1.507223501in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{1.508421847in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{1.498036179in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{1.480859881in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{1.490047203in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{1.473669803in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{1.485253818in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{1.471672559in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{1.456094057in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{1.436920516in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{1.421741462in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{1.417746975in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{1.415350282in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{1.419744219in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{1.396176741in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{1.398173985in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{1.385391624in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{1.369014224in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{1.377802097in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{1.366617531in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{1.361824146in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{1.368614775in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{1.361424697in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{1.361025248in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{1.361824146in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{1.355432966in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{1.355432966in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{1.358628556in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{1.360226351in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{1.355832414in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{1.351837927in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{1.349840683in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{1.347044541in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{1.347044541in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{1.342251156in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{1.338256668in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{1.340653361in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{1.343848951in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{1.341851707in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{1.341052810in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{1.341052810in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=0.447216000in,y=2.295002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 10\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{1.851436500in}}%
\pgfpathlineto{\pgfqpoint{0.447216000in}{1.851436500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.382216000in,y=1.851436500in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0.020}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{0.447216000in}{2.375002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.382216000in,y=2.375002000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0.040}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.494347000in}{1.327871000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{1.335460527in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{1.337058322in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{1.341851707in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{1.341452258in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{1.362623044in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{1.353835170in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{1.353036273in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{1.351438478in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{1.360226351in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{1.375804853in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{1.368614775in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{1.374606507in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{1.392981151in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{1.401769024in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{1.419344770in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{1.418945321in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{1.431727682in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{1.444510043in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{1.423339258in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{1.433724926in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{1.433724926in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{1.460487994in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{1.448504530in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{1.452499018in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{1.452099569in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{1.461286891in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{1.456094057in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{1.440915004in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{1.460487994in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{1.461286891in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{1.460887442in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{1.467678072in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{1.492044447in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{1.508421847in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{1.529193183in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{1.547567827in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{1.565942471in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{1.570735856in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{1.582719319in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{1.580322627in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{1.599496168in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{1.618270260in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{1.640639392in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{1.627857031in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{1.645033328in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{1.643435533in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{1.645432777in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{1.673394191in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{1.673394191in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{1.680584269in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{1.677388679in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{1.695763323in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{1.700157259in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{1.714137967in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{1.726920327in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{1.706947889in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{1.762870717in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{1.746093869in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{1.744496074in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{1.767664103in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{1.789633785in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{1.785239849in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{1.756080088in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{1.764069064in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{1.765267410in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{1.776052527in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{1.782843156in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{1.796823863in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{1.770060795in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{1.775253629in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{1.777650322in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{1.782443707in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{1.761672371in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{1.757677883in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{1.768463000in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{1.784440951in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{1.766465756in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{1.761272922in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{1.757677883in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{1.769261898in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{1.740102137in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{1.760873473in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{1.701355606in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{1.689771591in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{1.660611831in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{1.625859787in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{1.603890104in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{1.571135305in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{1.572733100in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{1.556755149in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{1.561149085in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{1.536782710in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{1.515212476in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{1.484454920in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{1.470074764in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{1.447306184in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{1.461686340in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{1.445308940in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{1.444110594in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{1.430129887in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{1.416548628in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{1.415350282in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{1.414151936in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{1.425735950in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{1.412154692in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{1.404165716in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{1.398173985in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{1.404165716in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{1.400970126in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{1.392581702in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{1.379000443in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{1.372609263in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{1.363421941in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{1.349041785in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{1.344248400in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{1.342650605in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{1.343848951in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{1.343449502in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{1.342251156in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{1.337457771in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{1.343449502in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{1.362623044in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{1.364620287in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{1.373008712in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{1.376204302in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{1.376603751in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{1.380997687in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{1.396576190in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{1.401769024in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{1.412554141in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{1.408559653in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{1.441713901in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{1.440915004in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{1.447306184in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{1.450501774in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{1.451300672in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{1.459289647in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{1.449702877in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{1.458490750in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{1.428132643in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{1.436920516in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{1.449303428in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{1.447306184in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{1.477264842in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{1.483256574in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{1.506025154in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{1.514413579in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{1.540377749in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{1.537581608in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{1.538779954in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{1.535584364in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{1.553160110in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{1.557953495in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{1.583518217in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{1.595901129in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{1.600694514in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{1.638642148in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{1.626658685in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{1.639840494in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{1.667402460in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{1.667801909in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{1.685777104in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{1.676989230in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{1.691768835in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{1.653421753in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{1.689372143in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{1.669799152in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{1.707746786in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{1.694964425in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{1.686975450in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{1.710143479in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{1.723325288in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{1.753283947in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{1.731314264in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{1.714137967in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{1.746493318in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{1.760873473in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{1.758077332in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{1.738104893in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{1.728118674in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{1.757278434in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{1.751686152in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{1.750487805in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{1.729716469in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{1.730515366in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{1.726920327in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{1.717733006in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{1.711341825in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{1.723325288in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{1.726121430in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{1.696961669in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{1.721727493in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{1.701355606in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{1.681383167in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{1.694564977in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{1.700157259in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{1.692168284in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{1.677388679in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{1.652622855in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{1.645432777in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{1.645832226in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{1.639441045in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{1.617071914in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{1.601093963in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{1.584716563in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{1.592306090in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{1.569537510in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{1.536782710in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{1.514813027in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{1.515212476in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{1.496038935in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{1.486452164in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{1.478463189in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{1.448903979in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{1.441314452in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{1.434923272in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{1.430529335in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{1.421741462in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{1.410556897in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{1.403766267in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{1.407760755in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{1.407760755in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{1.408559653in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{1.397774536in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{1.400171229in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{1.398573433in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{1.399372331in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{1.397375087in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{1.386989419in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{1.385391624in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{1.386190521in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{1.382196034in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{1.383793829in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{1.369413673in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{1.357829658in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{1.359427453in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{1.356231863in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{1.345047297in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{1.335460527in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{1.335460527in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{1.329069346in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{1.342251156in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{1.364620287in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{1.364620287in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{1.365419185in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{1.380997687in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{1.387788316in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{1.400570677in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{1.408559653in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{1.412953589in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{1.424937053in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{1.428931540in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{1.442113350in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{1.445308940in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{1.455295160in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{1.491644998in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{1.481259330in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{1.494441140in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{1.487650510in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{1.497636730in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{1.501631218in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{1.504427359in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{1.525198695in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{1.533187671in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{1.543173890in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{1.545570583in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{1.575529241in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{1.583118768in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{1.601493412in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{1.611479631in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{1.619468607in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{1.634248211in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{1.649027816in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{1.694964425in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{1.680983718in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{1.708146235in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{1.727719225in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{1.731314264in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{1.711341825in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{1.719330801in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{1.741300483in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{1.753283947in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{1.734909303in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{1.736107649in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{1.756080088in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{1.757677883in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{1.727319776in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{1.731314264in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{1.729716469in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{1.720529147in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{1.724124186in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{1.720129698in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{1.732113162in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{1.732512610in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{1.748091113in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{1.740901035in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{1.698958913in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{1.729716469in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{1.755680639in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{1.683779860in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{1.713738518in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{1.726520879in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{1.702553952in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{1.680584269in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{1.682182065in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{1.667801909in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{1.687774347in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{1.656217894in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{1.658614587in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{1.653421753in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{1.649427265in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{1.633049865in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{1.634248211in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{1.642636636in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{1.609082938in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{1.615873568in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{1.585914909in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{1.589909397in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{1.583118768in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{1.580722075in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{1.566341919in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{1.557554046in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{1.544771686in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{1.531989325in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{1.527195939in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{1.523600900in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{1.509620193in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{1.486452164in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{1.470873662in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{1.477664291in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{1.463683584in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{1.450901223in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{1.442113350in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{1.437319965in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{1.424138155in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{1.423738706in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{1.411755243in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{1.406562409in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{1.394179497in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{1.394578946in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{1.399372331in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{1.389386112in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{1.383394380in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{1.394978394in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{1.387388868in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{1.390185009in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{1.384592726in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{1.385391624in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{1.375804853in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{1.376204302in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{1.371011468in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{1.377003199in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{1.374207058in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{1.374207058in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{1.372209814in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{1.366617531in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{1.354634068in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{1.352636824in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{1.353835170in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{1.352636824in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{1.353036273in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{1.343449502in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{1.347044541in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{1.344248400in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{1.328270449in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=1.524347000in,y=2.295002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 40\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417216000in}{0.250741000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{0.255534385in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{0.273110131in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{0.268716195in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{0.268716195in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{0.265920053in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{0.271112888in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{0.276705170in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{0.283096351in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{0.289487531in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{0.293881468in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{0.301071546in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{0.306264380in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{0.321043985in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{0.316250599in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{0.322242331in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{0.333426897in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{0.354597682in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{0.389349725in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{0.399335945in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{0.389349725in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{0.403330433in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{0.406126574in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{0.423702320in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{0.461649954in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{0.472435071in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{0.492008061in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{0.484817983in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{0.503592075in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{0.528357899in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{0.529156797in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{0.520768373in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{0.533950182in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{0.530754592in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{0.536346875in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{0.551126480in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{0.543137504in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{0.553922621in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{0.550727031in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{0.545933646in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{0.541939158in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{0.552324826in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{0.542338607in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{0.546333094in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{0.537145773in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{0.535547977in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{0.542738055in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{0.568302777in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{0.559115455in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{0.568302777in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{0.589873011in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{0.593867499in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{0.594666396in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{0.600258679in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{0.611842694in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{0.632614030in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{0.644198045in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{0.669762766in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{0.679349537in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{0.676553395in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{0.709308195in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{0.690534103in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{0.706911502in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{0.755244804in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{0.738467956in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{0.745258585in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{0.707710400in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{0.706512054in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{0.721291658in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{0.706112605in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{0.732076775in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{0.711704888in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{0.721291658in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{0.706911502in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{0.694928039in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{0.702917015in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{0.696525834in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{0.710905990in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{0.663771035in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{0.651388123in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{0.624225606in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{0.617834425in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{0.579886792in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{0.541539709in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{0.487614124in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{0.464046647in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{0.450864837in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{0.420506730in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{0.420107281in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{0.408922715in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{0.400534291in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{0.399335945in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{0.374969569in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{0.387352481in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{0.362986106in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{0.358192721in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{0.352999887in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{0.343013667in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{0.336223038in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{0.341815321in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{0.327834614in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{0.315052253in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{0.304267136in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{0.299873199in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{0.291484775in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{0.287889736in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{0.275906273in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{0.275906273in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{0.270713439in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{0.264721707in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{0.255933834in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{0.260327771in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{0.258330527in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{0.251539898in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{0.251939346in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{0.273909029in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{0.276705170in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{0.286291941in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{0.282297453in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{0.283495800in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{0.291484775in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{0.313853907in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{0.326236819in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{0.321443433in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{0.318247843in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{0.309459970in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{0.334625243in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{0.345410360in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{0.350603194in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{0.382958545in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{0.376567365in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{0.400134842in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{0.411319408in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{0.432490193in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{0.453261530in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{0.481222944in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{0.504790422in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{0.515176090in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{0.517173334in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{0.532352387in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{0.525162309in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{0.565107187in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{0.551525929in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{0.551525929in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{0.535148529in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{0.529556246in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{0.539143016in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{0.556718763in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{0.533550734in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{0.546333094in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{0.557917109in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{0.545534197in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{0.562710494in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{0.548729787in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{0.546333094in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{0.566704982in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{0.581884036in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{0.567903328in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{0.571098919in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{0.605052065in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{0.612242143in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{0.613440489in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{0.637806864in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{0.629418440in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{0.633412928in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{0.639005211in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{0.654583713in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{0.650589225in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{0.656181508in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{0.664170483in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{0.682944576in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{0.678950088in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{0.685740717in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{0.688137410in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{0.683743473in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{0.700919771in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{0.665368830in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{0.687737961in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{0.695726937in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{0.696925283in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{0.694528590in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{0.687737961in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{0.670561664in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{0.646594737in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{0.670162215in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{0.677751742in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{0.644597493in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{0.636209069in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{0.626222850in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{0.594666396in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{0.558716006in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{0.537944670in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{0.529156797in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{0.495203651in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{0.482820739in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{0.453660978in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{0.456856569in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{0.440878617in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{0.430093501in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{0.410121062in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{0.400933740in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{0.405327676in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{0.390548072in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{0.369377287in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{0.380561852in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{0.381760199in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{0.380961301in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{0.370575633in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{0.367779491in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{0.358592170in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{0.355396579in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{0.338619731in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{0.342214770in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{0.331030204in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{0.333027448in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{0.323440677in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{0.317448946in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{0.306663829in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{0.301870443in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{0.297476507in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{0.287889736in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{0.288688634in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{0.292683122in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{0.287889736in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{0.281498556in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{0.275107375in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{0.272710683in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{0.270313990in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{0.255933834in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{0.257931078in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{0.257931078in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{0.258330527in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{0.252338795in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.421322396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.425428792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.429535188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.433641584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.437747980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.441854376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.445960773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.450067169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.454173565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.458279961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.462386357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.466492753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.470599149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.474705545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.478811941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.482918337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.487024733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.491131129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.495237525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.499343922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.503450318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.507556714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.511663110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.515769506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.519875902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.523982298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.528088694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.532195090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.536301486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.540407882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.544514278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.548620675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.552727071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.556833467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.560939863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.565046259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.569152655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.573259051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.577365447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.581471843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.585578239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.589684635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.593791031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.597897427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.602003824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.606110220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.610216616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.614323012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.618429408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.622535804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.626642200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.630748596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.634854992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.638961388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.643067784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.647174180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.651280576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.655386973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.659493369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.663599765in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.667706161in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.671812557in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.675918953in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.680025349in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.684131745in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.688238141in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.692344537in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.696450933in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.700557329in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.704663725in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.708770122in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.712876518in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.716982914in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.721089310in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.725195706in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.729302102in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.733408498in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.737514894in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.741621290in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.745727686in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.749834082in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.753940478in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.758046875in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.762153271in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.766259667in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.770366063in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.774472459in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.778578855in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.782685251in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.786791647in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.790898043in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.795004439in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.799110835in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.803217231in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.807323627in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.811430024in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.815536420in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.819642816in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.823749212in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.827855608in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.831962004in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.836068400in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.840174796in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.844281192in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.848387588in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.852493984in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.856600380in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.860706776in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.864813173in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.868919569in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.873025965in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.877132361in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.881238757in}{0.251539898in}}%
\pgfpathlineto{\pgfqpoint{0.885345153in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{0.889451549in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{0.893557945in}{0.274308478in}}%
\pgfpathlineto{\pgfqpoint{0.897664341in}{0.297875956in}}%
\pgfpathlineto{\pgfqpoint{0.901770737in}{0.314652804in}}%
\pgfpathlineto{\pgfqpoint{0.905877133in}{0.329032960in}}%
\pgfpathlineto{\pgfqpoint{0.909983529in}{0.339019180in}}%
\pgfpathlineto{\pgfqpoint{0.914089925in}{0.338619731in}}%
\pgfpathlineto{\pgfqpoint{0.918196322in}{0.362187209in}}%
\pgfpathlineto{\pgfqpoint{0.922302718in}{0.378564608in}}%
\pgfpathlineto{\pgfqpoint{0.926409114in}{0.380162404in}}%
\pgfpathlineto{\pgfqpoint{0.930515510in}{0.391346969in}}%
\pgfpathlineto{\pgfqpoint{0.934621906in}{0.403330433in}}%
\pgfpathlineto{\pgfqpoint{0.938728302in}{0.422104525in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{0.423302871in}}%
\pgfpathlineto{\pgfqpoint{0.946941094in}{0.476429559in}}%
\pgfpathlineto{\pgfqpoint{0.951047490in}{0.511980500in}}%
\pgfpathlineto{\pgfqpoint{0.955153886in}{0.533950182in}}%
\pgfpathlineto{\pgfqpoint{0.959260282in}{0.569501123in}}%
\pgfpathlineto{\pgfqpoint{0.963366678in}{0.588674665in}}%
\pgfpathlineto{\pgfqpoint{0.967473075in}{0.605052065in}}%
\pgfpathlineto{\pgfqpoint{0.971579471in}{0.602255923in}}%
\pgfpathlineto{\pgfqpoint{0.975685867in}{0.612641591in}}%
\pgfpathlineto{\pgfqpoint{0.979792263in}{0.575492855in}}%
\pgfpathlineto{\pgfqpoint{0.983898659in}{0.593867499in}}%
\pgfpathlineto{\pgfqpoint{0.988005055in}{0.620630567in}}%
\pgfpathlineto{\pgfqpoint{0.992111451in}{0.616236630in}}%
\pgfpathlineto{\pgfqpoint{0.996217847in}{0.619831669in}}%
\pgfpathlineto{\pgfqpoint{1.000324243in}{0.622228362in}}%
\pgfpathlineto{\pgfqpoint{1.004430639in}{0.640603006in}}%
\pgfpathlineto{\pgfqpoint{1.008537035in}{0.630217337in}}%
\pgfpathlineto{\pgfqpoint{1.012643431in}{0.631016235in}}%
\pgfpathlineto{\pgfqpoint{1.016749827in}{0.639005211in}}%
\pgfpathlineto{\pgfqpoint{1.020856224in}{0.658977649in}}%
\pgfpathlineto{\pgfqpoint{1.024962620in}{0.663771035in}}%
\pgfpathlineto{\pgfqpoint{1.029069016in}{0.664969381in}}%
\pgfpathlineto{\pgfqpoint{1.033175412in}{0.665368830in}}%
\pgfpathlineto{\pgfqpoint{1.037281808in}{0.648991430in}}%
\pgfpathlineto{\pgfqpoint{1.041388204in}{0.648991430in}}%
\pgfpathlineto{\pgfqpoint{1.045494600in}{0.661374342in}}%
\pgfpathlineto{\pgfqpoint{1.049600996in}{0.655782059in}}%
\pgfpathlineto{\pgfqpoint{1.053707392in}{0.658977649in}}%
\pgfpathlineto{\pgfqpoint{1.057813788in}{0.676952844in}}%
\pgfpathlineto{\pgfqpoint{1.061920184in}{0.694528590in}}%
\pgfpathlineto{\pgfqpoint{1.066026580in}{0.683743473in}}%
\pgfpathlineto{\pgfqpoint{1.070132976in}{0.707710400in}}%
\pgfpathlineto{\pgfqpoint{1.074239373in}{0.722090556in}}%
\pgfpathlineto{\pgfqpoint{1.078345769in}{0.699321976in}}%
\pgfpathlineto{\pgfqpoint{1.082452165in}{0.687338512in}}%
\pgfpathlineto{\pgfqpoint{1.086558561in}{0.693729693in}}%
\pgfpathlineto{\pgfqpoint{1.090664957in}{0.700919771in}}%
\pgfpathlineto{\pgfqpoint{1.094771353in}{0.675355049in}}%
\pgfpathlineto{\pgfqpoint{1.098877749in}{0.705713156in}}%
\pgfpathlineto{\pgfqpoint{1.102984145in}{0.689335756in}}%
\pgfpathlineto{\pgfqpoint{1.107090541in}{0.684142922in}}%
\pgfpathlineto{\pgfqpoint{1.111196937in}{0.675754498in}}%
\pgfpathlineto{\pgfqpoint{1.115303333in}{0.692131898in}}%
\pgfpathlineto{\pgfqpoint{1.119409729in}{0.672159459in}}%
\pgfpathlineto{\pgfqpoint{1.123516125in}{0.626222850in}}%
\pgfpathlineto{\pgfqpoint{1.127622522in}{0.606250411in}}%
\pgfpathlineto{\pgfqpoint{1.131728918in}{0.593068601in}}%
\pgfpathlineto{\pgfqpoint{1.135835314in}{0.587875767in}}%
\pgfpathlineto{\pgfqpoint{1.139941710in}{0.557517660in}}%
\pgfpathlineto{\pgfqpoint{1.144048106in}{0.545933646in}}%
\pgfpathlineto{\pgfqpoint{1.148154502in}{0.552724275in}}%
\pgfpathlineto{\pgfqpoint{1.152260898in}{0.520768373in}}%
\pgfpathlineto{\pgfqpoint{1.156367294in}{0.525961207in}}%
\pgfpathlineto{\pgfqpoint{1.160473690in}{0.519170578in}}%
\pgfpathlineto{\pgfqpoint{1.164580086in}{0.486016329in}}%
\pgfpathlineto{\pgfqpoint{1.168686482in}{0.476030110in}}%
\pgfpathlineto{\pgfqpoint{1.172792878in}{0.470038378in}}%
\pgfpathlineto{\pgfqpoint{1.176899275in}{0.463247749in}}%
\pgfpathlineto{\pgfqpoint{1.181005671in}{0.431291847in}}%
\pgfpathlineto{\pgfqpoint{1.185112067in}{0.443275310in}}%
\pgfpathlineto{\pgfqpoint{1.189218463in}{0.427297359in}}%
\pgfpathlineto{\pgfqpoint{1.193324859in}{0.420506730in}}%
\pgfpathlineto{\pgfqpoint{1.197431255in}{0.411718857in}}%
\pgfpathlineto{\pgfqpoint{1.201537651in}{0.389349725in}}%
\pgfpathlineto{\pgfqpoint{1.205644047in}{0.406925472in}}%
\pgfpathlineto{\pgfqpoint{1.209750443in}{0.386953033in}}%
\pgfpathlineto{\pgfqpoint{1.213856839in}{0.391346969in}}%
\pgfpathlineto{\pgfqpoint{1.217963235in}{0.380961301in}}%
\pgfpathlineto{\pgfqpoint{1.222069631in}{0.381360750in}}%
\pgfpathlineto{\pgfqpoint{1.226176027in}{0.379363506in}}%
\pgfpathlineto{\pgfqpoint{1.230282424in}{0.370575633in}}%
\pgfpathlineto{\pgfqpoint{1.234388820in}{0.364184452in}}%
\pgfpathlineto{\pgfqpoint{1.238495216in}{0.362586657in}}%
\pgfpathlineto{\pgfqpoint{1.242601612in}{0.367380043in}}%
\pgfpathlineto{\pgfqpoint{1.246708008in}{0.363785004in}}%
\pgfpathlineto{\pgfqpoint{1.250814404in}{0.349005399in}}%
\pgfpathlineto{\pgfqpoint{1.254920800in}{0.348605950in}}%
\pgfpathlineto{\pgfqpoint{1.259027196in}{0.351402092in}}%
\pgfpathlineto{\pgfqpoint{1.263133592in}{0.343812565in}}%
\pgfpathlineto{\pgfqpoint{1.267239988in}{0.335823589in}}%
\pgfpathlineto{\pgfqpoint{1.271346384in}{0.325437921in}}%
\pgfpathlineto{\pgfqpoint{1.275452780in}{0.323440677in}}%
\pgfpathlineto{\pgfqpoint{1.279559176in}{0.312256112in}}%
\pgfpathlineto{\pgfqpoint{1.283665573in}{0.311057765in}}%
\pgfpathlineto{\pgfqpoint{1.287771969in}{0.308661073in}}%
\pgfpathlineto{\pgfqpoint{1.291878365in}{0.301470995in}}%
\pgfpathlineto{\pgfqpoint{1.295984761in}{0.298674853in}}%
\pgfpathlineto{\pgfqpoint{1.300091157in}{0.286691390in}}%
\pgfpathlineto{\pgfqpoint{1.304197553in}{0.296677609in}}%
\pgfpathlineto{\pgfqpoint{1.308303949in}{0.286691390in}}%
\pgfpathlineto{\pgfqpoint{1.312410345in}{0.287889736in}}%
\pgfpathlineto{\pgfqpoint{1.316516741in}{0.295479263in}}%
\pgfpathlineto{\pgfqpoint{1.320623137in}{0.286691390in}}%
\pgfpathlineto{\pgfqpoint{1.324729533in}{0.283096351in}}%
\pgfpathlineto{\pgfqpoint{1.328835929in}{0.277903517in}}%
\pgfpathlineto{\pgfqpoint{1.332942325in}{0.278302966in}}%
\pgfpathlineto{\pgfqpoint{1.337048722in}{0.271911785in}}%
\pgfpathlineto{\pgfqpoint{1.341155118in}{0.269115644in}}%
\pgfpathlineto{\pgfqpoint{1.345261514in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{1.349367910in}{0.264721707in}}%
\pgfpathlineto{\pgfqpoint{1.353474306in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{1.357580702in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{1.361687098in}{0.264721707in}}%
\pgfpathlineto{\pgfqpoint{1.365793494in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{1.369899890in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{1.374006286in}{0.258729976in}}%
\pgfpathlineto{\pgfqpoint{1.378112682in}{0.253537141in}}%
\pgfpathlineto{\pgfqpoint{1.382219078in}{0.255534385in}}%
\pgfpathlineto{\pgfqpoint{1.386325475in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{1.390431871in}{0.255933834in}}%
\pgfpathlineto{\pgfqpoint{1.394538267in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{1.398644663in}{0.256732732in}}%
\pgfpathlineto{\pgfqpoint{1.402751059in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{1.406857455in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{1.410963851in}{0.258729976in}}%
\pgfpathlineto{\pgfqpoint{1.415070247in}{0.257531629in}}%
\pgfpathlineto{\pgfqpoint{1.419176643in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{1.423283039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.427389435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.431495831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.435602227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.439708624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.443815020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.447921416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.452027812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.456134208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.460240604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=0.447216000in,y=1.217872000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 40\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.447216000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.382216000in,y=0.250741000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0.000}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{0.774306500in}}%
\pgfpathlineto{\pgfqpoint{0.447216000in}{0.774306500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.382216000in,y=0.774306500in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0.020}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{0.447216000in}{1.297872000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.382216000in,y=1.297872000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0.040}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417216000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.417216000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.417216000in,y=0.185741000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942834698in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{0.942834698in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=0.942834698in,y=0.185741000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464347000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.464347000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.494347000in}{0.250741000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{0.251539898in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{0.256732732in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{0.257531629in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{0.257531629in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{0.267517849in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{0.265920053in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{0.271512336in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{0.273909029in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{0.278302966in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{0.279501312in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{0.285093595in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{0.286291941in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{0.297476507in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{0.309859419in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{0.313853907in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{0.333826345in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{0.334225794in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{0.332228550in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{0.352200989in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{0.375369018in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{0.386553584in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{0.412917203in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{0.427696808in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{0.427297359in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{0.439280822in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{0.446870349in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{0.461250505in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{0.465244993in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{0.518771129in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{0.513578295in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{0.526360656in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{0.547930890in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{0.543137504in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{0.576291753in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{0.572297265in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{0.607448757in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{0.619032772in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{0.613041040in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{0.630217337in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{0.639404659in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{0.647393635in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{0.660974893in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{0.699721424in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{0.664569932in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{0.690534103in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{0.696126386in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{0.708908746in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{0.705313707in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{0.678550639in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{0.668564420in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{0.668963869in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{0.679748986in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{0.676553395in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{0.708109849in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{0.710107093in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{0.716098824in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{0.744859136in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{0.723688351in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{0.733674570in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{0.735671814in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{0.703715912in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{0.735671814in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{0.715299927in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{0.707310951in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{0.719693863in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{0.717696619in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{0.721691107in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{0.707710400in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{0.714501029in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{0.684941820in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{0.664170483in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{0.658578201in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{0.626222850in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{0.617434977in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{0.592669152in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{0.571897816in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{0.549129236in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{0.557118211in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{0.519170578in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{0.523165065in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{0.523963963in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{0.500795934in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{0.484019085in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{0.472834520in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{0.468840032in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{0.449267042in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{0.423702320in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{0.427297359in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{0.399735394in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{0.388151379in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{0.365782248in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{0.367779491in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{0.352600438in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{0.341815321in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{0.339418628in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{0.340616975in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{0.327435165in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{0.325837370in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{0.305465482in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{0.292683122in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{0.282297453in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{0.273509580in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{0.263123912in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{0.253537141in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{0.255933834in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{0.265920053in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{0.275506824in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{0.284294697in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{0.288688634in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{0.291484775in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{0.292283673in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{0.297476507in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{0.300672097in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{0.325038472in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{0.351002643in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{0.370575633in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{0.392145867in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{0.399335945in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{0.414514998in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{0.467641686in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{0.460451608in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{0.471636173in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{0.477228456in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{0.513178846in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{0.513977744in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{0.529556246in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{0.537545221in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{0.547131992in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{0.608647104in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{0.605052065in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{0.608647104in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{0.597462538in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{0.572297265in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{0.616636079in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{0.621828913in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{0.617035528in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{0.619032772in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{0.642200801in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{0.645795840in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{0.691732449in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{0.679748986in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{0.678151191in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{0.665368830in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{0.663371586in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{0.655382610in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{0.661374342in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{0.658977649in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{0.663771035in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{0.661773791in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{0.661374342in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{0.672958356in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{0.677352293in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{0.676553395in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{0.666966625in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{0.696925283in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{0.700520322in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{0.707310951in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{0.688137410in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{0.693729693in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{0.680547883in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{0.671760010in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{0.676952844in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{0.686140166in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{0.675355049in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{0.659776547in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{0.658178752in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{0.619831669in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{0.631016235in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{0.662972137in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{0.606250411in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{0.597063089in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{0.581085138in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{0.551925377in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{0.576691201in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{0.530355143in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{0.524363412in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{0.529556246in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{0.527159553in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{0.502393729in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{0.490410266in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{0.495203651in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{0.479225700in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{0.458454364in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{0.448468144in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{0.438481925in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{0.426498462in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{0.402531535in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{0.404129330in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{0.389749174in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{0.377366262in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{0.366181696in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{0.365382799in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{0.358991618in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{0.358991618in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{0.343812565in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{0.334225794in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{0.335424141in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{0.327035716in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{0.323041229in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{0.313055009in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{0.300272648in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{0.284294697in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{0.283895248in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{0.274707927in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{0.271911785in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{0.271512336in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{0.257531629in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.498453396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.502559792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.506666188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.510772584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.514878980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.518985376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.523091773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.527198169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.531304565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.535410961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.539517357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.543623753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.547730149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.551836545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.555942941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.560049337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.564155733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.568262129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.572368525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.576474922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.580581318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.584687714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.588794110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.592900506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.597006902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.601113298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.605219694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.609326090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.613432486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.617538882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.621645278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.625751675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.629858071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.633964467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.638070863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.642177259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.646283655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.650390051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.654496447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.658602843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.662709239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.666815635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.670922031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.675028427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.679134824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.683241220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.687347616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.691454012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.695560408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.699666804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.703773200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.707879596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.711985992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.716092388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.720198784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.724305180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.728411576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.732517973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.736624369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.740730765in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.744837161in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.748943557in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.753049953in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.757156349in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.761262745in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.765369141in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.769475537in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.773581933in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.777688329in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.781794725in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.785901122in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.790007518in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.794113914in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.798220310in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.802326706in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.806433102in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.810539498in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.814645894in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.818752290in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.822858686in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.826965082in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.831071478in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.835177875in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.839284271in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.843390667in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.847497063in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.851603459in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.855709855in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.859816251in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.863922647in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.868029043in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.872135439in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.876241835in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.880348231in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.884454627in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.888561024in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.892667420in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.896773816in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.900880212in}{0.252338795in}}%
\pgfpathlineto{\pgfqpoint{1.904986608in}{0.271911785in}}%
\pgfpathlineto{\pgfqpoint{1.909093004in}{0.297875956in}}%
\pgfpathlineto{\pgfqpoint{1.913199400in}{0.296677609in}}%
\pgfpathlineto{\pgfqpoint{1.917305796in}{0.294680365in}}%
\pgfpathlineto{\pgfqpoint{1.921412192in}{0.298275404in}}%
\pgfpathlineto{\pgfqpoint{1.925518588in}{0.330231306in}}%
\pgfpathlineto{\pgfqpoint{1.929624984in}{0.374969569in}}%
\pgfpathlineto{\pgfqpoint{1.933731380in}{0.376966813in}}%
\pgfpathlineto{\pgfqpoint{1.937837776in}{0.416512242in}}%
\pgfpathlineto{\pgfqpoint{1.941944173in}{0.448468144in}}%
\pgfpathlineto{\pgfqpoint{1.946050569in}{0.505988768in}}%
\pgfpathlineto{\pgfqpoint{1.950156965in}{0.527958451in}}%
\pgfpathlineto{\pgfqpoint{1.954263361in}{0.544335851in}}%
\pgfpathlineto{\pgfqpoint{1.958369757in}{0.559115455in}}%
\pgfpathlineto{\pgfqpoint{1.962476153in}{0.549928133in}}%
\pgfpathlineto{\pgfqpoint{1.966582549in}{0.566305533in}}%
\pgfpathlineto{\pgfqpoint{1.970688945in}{0.618233874in}}%
\pgfpathlineto{\pgfqpoint{1.974795341in}{0.627820645in}}%
\pgfpathlineto{\pgfqpoint{1.978901737in}{0.638605762in}}%
\pgfpathlineto{\pgfqpoint{1.983008133in}{0.633412928in}}%
\pgfpathlineto{\pgfqpoint{1.987114529in}{0.628220094in}}%
\pgfpathlineto{\pgfqpoint{1.991220925in}{0.637407415in}}%
\pgfpathlineto{\pgfqpoint{1.995327322in}{0.615437733in}}%
\pgfpathlineto{\pgfqpoint{1.999433718in}{0.634611274in}}%
\pgfpathlineto{\pgfqpoint{2.003540114in}{0.621828913in}}%
\pgfpathlineto{\pgfqpoint{2.007646510in}{0.626222850in}}%
\pgfpathlineto{\pgfqpoint{2.011752906in}{0.670162215in}}%
\pgfpathlineto{\pgfqpoint{2.015859302in}{0.685341269in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{0.715699376in}}%
\pgfpathlineto{\pgfqpoint{2.024072094in}{0.708908746in}}%
\pgfpathlineto{\pgfqpoint{2.028178490in}{0.685740717in}}%
\pgfpathlineto{\pgfqpoint{2.032284886in}{0.701718668in}}%
\pgfpathlineto{\pgfqpoint{2.036391282in}{0.690534103in}}%
\pgfpathlineto{\pgfqpoint{2.040497678in}{0.689335756in}}%
\pgfpathlineto{\pgfqpoint{2.044604075in}{0.674556152in}}%
\pgfpathlineto{\pgfqpoint{2.048710471in}{0.738867405in}}%
\pgfpathlineto{\pgfqpoint{2.052816867in}{0.711704888in}}%
\pgfpathlineto{\pgfqpoint{2.056923263in}{0.734872917in}}%
\pgfpathlineto{\pgfqpoint{2.061029659in}{0.711305439in}}%
\pgfpathlineto{\pgfqpoint{2.065136055in}{0.714101580in}}%
\pgfpathlineto{\pgfqpoint{2.069242451in}{0.720093312in}}%
\pgfpathlineto{\pgfqpoint{2.073348847in}{0.768027165in}}%
\pgfpathlineto{\pgfqpoint{2.077455243in}{0.731677327in}}%
\pgfpathlineto{\pgfqpoint{2.081561639in}{0.764432126in}}%
\pgfpathlineto{\pgfqpoint{2.085668035in}{0.732076775in}}%
\pgfpathlineto{\pgfqpoint{2.089774431in}{0.721691107in}}%
\pgfpathlineto{\pgfqpoint{2.093880827in}{0.730079531in}}%
\pgfpathlineto{\pgfqpoint{2.097987224in}{0.720093312in}}%
\pgfpathlineto{\pgfqpoint{2.102093620in}{0.687338512in}}%
\pgfpathlineto{\pgfqpoint{2.106200016in}{0.691732449in}}%
\pgfpathlineto{\pgfqpoint{2.110306412in}{0.673757254in}}%
\pgfpathlineto{\pgfqpoint{2.114412808in}{0.682545127in}}%
\pgfpathlineto{\pgfqpoint{2.118519204in}{0.655382610in}}%
\pgfpathlineto{\pgfqpoint{2.122625600in}{0.623826157in}}%
\pgfpathlineto{\pgfqpoint{2.126731996in}{0.613041040in}}%
\pgfpathlineto{\pgfqpoint{2.130838392in}{0.583881279in}}%
\pgfpathlineto{\pgfqpoint{2.134944788in}{0.610644347in}}%
\pgfpathlineto{\pgfqpoint{2.139051184in}{0.563509392in}}%
\pgfpathlineto{\pgfqpoint{2.143157580in}{0.578288997in}}%
\pgfpathlineto{\pgfqpoint{2.147263976in}{0.571897816in}}%
\pgfpathlineto{\pgfqpoint{2.151370373in}{0.563908841in}}%
\pgfpathlineto{\pgfqpoint{2.155476769in}{0.553922621in}}%
\pgfpathlineto{\pgfqpoint{2.159583165in}{0.573096162in}}%
\pgfpathlineto{\pgfqpoint{2.163689561in}{0.556718763in}}%
\pgfpathlineto{\pgfqpoint{2.167795957in}{0.522765617in}}%
\pgfpathlineto{\pgfqpoint{2.171902353in}{0.502793178in}}%
\pgfpathlineto{\pgfqpoint{2.176008749in}{0.499597588in}}%
\pgfpathlineto{\pgfqpoint{2.180115145in}{0.503592075in}}%
\pgfpathlineto{\pgfqpoint{2.184221541in}{0.480424046in}}%
\pgfpathlineto{\pgfqpoint{2.188327937in}{0.452063183in}}%
\pgfpathlineto{\pgfqpoint{2.192434333in}{0.449666491in}}%
\pgfpathlineto{\pgfqpoint{2.196540729in}{0.435685783in}}%
\pgfpathlineto{\pgfqpoint{2.200647125in}{0.405727125in}}%
\pgfpathlineto{\pgfqpoint{2.204753522in}{0.407724369in}}%
\pgfpathlineto{\pgfqpoint{2.208859918in}{0.402132086in}}%
\pgfpathlineto{\pgfqpoint{2.212966314in}{0.400933740in}}%
\pgfpathlineto{\pgfqpoint{2.217072710in}{0.385355238in}}%
\pgfpathlineto{\pgfqpoint{2.221179106in}{0.368977838in}}%
\pgfpathlineto{\pgfqpoint{2.225285502in}{0.374570121in}}%
\pgfpathlineto{\pgfqpoint{2.229391898in}{0.368578389in}}%
\pgfpathlineto{\pgfqpoint{2.233498294in}{0.348605950in}}%
\pgfpathlineto{\pgfqpoint{2.237604690in}{0.343413116in}}%
\pgfpathlineto{\pgfqpoint{2.241711086in}{0.344212014in}}%
\pgfpathlineto{\pgfqpoint{2.245817482in}{0.329032960in}}%
\pgfpathlineto{\pgfqpoint{2.249923878in}{0.325038472in}}%
\pgfpathlineto{\pgfqpoint{2.254030275in}{0.309859419in}}%
\pgfpathlineto{\pgfqpoint{2.258136671in}{0.306264380in}}%
\pgfpathlineto{\pgfqpoint{2.262243067in}{0.294680365in}}%
\pgfpathlineto{\pgfqpoint{2.266349463in}{0.294680365in}}%
\pgfpathlineto{\pgfqpoint{2.270455859in}{0.287889736in}}%
\pgfpathlineto{\pgfqpoint{2.274562255in}{0.287090839in}}%
\pgfpathlineto{\pgfqpoint{2.278668651in}{0.274308478in}}%
\pgfpathlineto{\pgfqpoint{2.282775047in}{0.271911785in}}%
\pgfpathlineto{\pgfqpoint{2.286881443in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{2.290987839in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{2.295094235in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{2.299200631in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{2.303307027in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{2.307413424in}{0.260327771in}}%
\pgfpathlineto{\pgfqpoint{2.311519820in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.315626216in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.319732612in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.323839008in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.327945404in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.332051800in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.336158196in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.340264592in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.344370988in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.348477384in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.352583780in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.356690176in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.360796573in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.364902969in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.369009365in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.373115761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.377222157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.381328553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.385434949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.389541345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.393647741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.397754137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.401860533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.405966929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.410073325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.414179722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.418286118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.422392514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.426498910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.430605306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.434711702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.438818098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.442924494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.447030890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.451137286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.455243682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.459350078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.463456475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.467562871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.471669267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.475775663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.479882059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.483988455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.488094851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.492201247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.496307643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.500414039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.504520435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.508626831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.512733227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.516839624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.520946020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.525052416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.529158812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.533265208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.537371604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=1.524347000in,y=1.217872000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 70\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494347000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{1.494347000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019965698in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.019965698in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=2.019965698in,y=0.185741000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541478000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.541478000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=2.541478000in,y=0.185741000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 255}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641477000in}{1.327871000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{1.329069346in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{1.346645092in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{1.347843439in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{1.360625800in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{1.359826902in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{1.360226351in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{1.372209814in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{1.375005956in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{1.375405404in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{1.386190521in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{1.379799341in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{1.375804853in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{1.384193277in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{1.399771780in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{1.424537604in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{1.419744219in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{1.416149180in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{1.400570677in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{1.409757999in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{1.390983907in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{1.392581702in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{1.391782804in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{1.391383355in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{1.390185009in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{1.389785560in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{1.397375087in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{1.406961858in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{1.402168472in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{1.394179497in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{1.386190521in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{1.398573433in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{1.403766267in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{1.413752487in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{1.400171229in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{1.418545872in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{1.414151936in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{1.420143667in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{1.420942565in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{1.429330989in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{1.435322721in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{1.444110594in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{1.444510043in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{1.443311696in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{1.452099569in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{1.448504530in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{1.452499018in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{1.449702877in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{1.444110594in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{1.459289647in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{1.449702877in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{1.471672559in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{1.479661535in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{1.475267598in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{1.460887442in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{1.464083033in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{1.469275867in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{1.474069252in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{1.478862637in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{1.478063740in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{1.476465945in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{1.469275867in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{1.467278623in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{1.465680828in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{1.471273111in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{1.473270355in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{1.475267598in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{1.487251062in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{1.478463189in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{1.485253818in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{1.493242793in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{1.496837832in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{1.480460433in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{1.480460433in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{1.486851613in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{1.503229013in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{1.500832320in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{1.489647754in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{1.509620193in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{1.498435627in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{1.510818540in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{1.513215232in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{1.500033423in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{1.521204208in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{1.533986569in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{1.528793734in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{1.555157354in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{1.528394286in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{1.537981056in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{1.558352944in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{1.559950739in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{1.551961763in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{1.549565071in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{1.553160110in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{1.546369481in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{1.552760661in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{1.593903885in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{1.569138061in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{1.590708295in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{1.596300578in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{1.610680734in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{1.598697270in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{1.591507192in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{1.598297822in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{1.620666953in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{1.638642148in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{1.621465851in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{1.664606318in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{1.667801909in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{1.712540172in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{1.695363874in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{1.660611831in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{1.671796396in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{1.694165528in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{1.685777104in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{1.703752298in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{1.719730249in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{1.749688908in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{1.750088356in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{1.785239849in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{1.762071820in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{1.795226068in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{1.730115918in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{1.724124186in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{1.729716469in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{1.681383167in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{1.694964425in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{1.630253724in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{1.624661441in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{1.617870812in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{1.587912153in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{1.583118768in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{1.565942471in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{1.539578851in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{1.526397042in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{1.505226257in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{1.489248306in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{1.481658779in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{1.479661535in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{1.477664291in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{1.471273111in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{1.438917760in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{1.422140911in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{1.408959102in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{1.384992175in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{1.376603751in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{1.377003199in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{1.372609263in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{1.369014224in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{1.369413673in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{1.363421941in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{1.362623044in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{1.354634068in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{1.356231863in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{1.350240131in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{1.349441234in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{1.343449502in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{1.337058322in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{1.329069346in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{1.337857219in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{1.345047297in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{1.356631312in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{1.367416429in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{1.376603751in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{1.392581702in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{1.422939809in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{1.419744219in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{1.420942565in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{1.433724926in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{1.447306184in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{1.438518311in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{1.449702877in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{1.441713901in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{1.433724926in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{1.432926028in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{1.428931540in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{1.430129887in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{1.430529335in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{1.425336501in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{1.423339258in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{1.430529335in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{1.421741462in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{1.415749731in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{1.426934297in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{1.423738706in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{1.430529335in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{1.432127131in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{1.437719413in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{1.442912248in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{1.438518311in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{1.432526579in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{1.440915004in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{1.461286891in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{1.457691852in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{1.456094057in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{1.468077520in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{1.466879174in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{1.486452164in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{1.483656023in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{1.486052715in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{1.473270355in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{1.487650510in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{1.496837832in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{1.497636730in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{1.496038935in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{1.501231769in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{1.493642242in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{1.483656023in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{1.498435627in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{1.476465945in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{1.500432871in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{1.501631218in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{1.499234525in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{1.470873662in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{1.480460433in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{1.479661535in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{1.487251062in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{1.490446652in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{1.474468701in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{1.497636730in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{1.481658779in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{1.507223501in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{1.496438384in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{1.494840588in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{1.514014130in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{1.508821296in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{1.517609169in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{1.527994837in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{1.541576095in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{1.521603656in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{1.543573339in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{1.537581608in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{1.509620193in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{1.520005861in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{1.532788222in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{1.533986569in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{1.537581608in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{1.520804759in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{1.526796491in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{1.546369481in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{1.556755149in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{1.555556802in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{1.570735856in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{1.568738612in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{1.590708295in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{1.586713807in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{1.577526485in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{1.604689002in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{1.581920422in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{1.594702783in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{1.603490656in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{1.621865299in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{1.621066402in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{1.607085695in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{1.614675221in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{1.640239943in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{1.618669709in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{1.629454826in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{1.668201357in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{1.647829470in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{1.650625611in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{1.679385923in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{1.733710957in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{1.711741274in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{1.706548440in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{1.718931352in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{1.694165528in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{1.697361118in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{1.674592538in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{1.653022304in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{1.655418997in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{1.642237187in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{1.633049865in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{1.621865299in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{1.593504436in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{1.604289553in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{1.593903885in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{1.589110500in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{1.571934202in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{1.553559559in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{1.532788222in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{1.523201452in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{1.519606413in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{1.516410822in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{1.493642242in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{1.490846101in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{1.471672559in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{1.451700121in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{1.450501774in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{1.440915004in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{1.442113350in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{1.436521067in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{1.438917760in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{1.418945321in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{1.419744219in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{1.400171229in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{1.395377843in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{1.388986663in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{1.379399892in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{1.379799341in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{1.369813122in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{1.373807609in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{1.373408160in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{1.367815878in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{1.358229107in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{1.366617531in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{1.359028005in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{1.355033517in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{1.350639580in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{1.354234619in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{1.352237375in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{1.337457771in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{1.336259424in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{1.336259424in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{1.337857219in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{1.341052810in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{1.343050053in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{1.340653361in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{1.353435722in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{1.355432966in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{1.359427453in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{1.363421941in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{1.363421941in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{1.367416429in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{1.371810365in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{1.381796585in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{1.404964614in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{1.434923272in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{1.453297916in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{1.466879174in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{1.454496262in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{1.471672559in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{1.457691852in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{1.460487994in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{1.483656023in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{1.490446652in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{1.462884686in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{1.474868150in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{1.469275867in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{1.461686340in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{1.462485238in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{1.473270355in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{1.455694608in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{1.471672559in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{1.477264842in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{1.474069252in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{1.466080277in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{1.474069252in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{1.467678072in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{1.469675316in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{1.475667047in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{1.505226257in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{1.509620193in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{1.512416335in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{1.517209720in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{1.505625705in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{1.522402554in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{1.529592632in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{1.521204208in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{1.513614681in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{1.509620193in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{1.527595388in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{1.521603656in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{1.521204208in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{1.519206964in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{1.512016886in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{1.502030666in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{1.512016886in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{1.494840588in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{1.499234525in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{1.514014130in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{1.525598144in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{1.504027910in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{1.522802003in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{1.519606413in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{1.533986569in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{1.530790978in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{1.531589876in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{1.546369481in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{1.529592632in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{1.534386017in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{1.541576095in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{1.533986569in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{1.532388773in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{1.530391530in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{1.531190427in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{1.547168378in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{1.552361212in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{1.557154598in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{1.566341919in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{1.550363968in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{1.579124280in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{1.575129792in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{1.569537510in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{1.569936958in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{1.588311602in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{1.593903885in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{1.611080182in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{1.587912153in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{1.596300578in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{1.601493412in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{1.608683490in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{1.613876324in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{1.627058133in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{1.622264748in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{1.610281285in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{1.627058133in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{1.641438289in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{1.665804665in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{1.655818445in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{1.661011279in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{1.667003011in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{1.662209626in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{1.632250967in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{1.622264748in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{1.609881836in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{1.609881836in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{1.601493412in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{1.591507192in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{1.576328139in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{1.593903885in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{1.581520973in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{1.595901129in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{1.569138061in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{1.570336407in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{1.589509948in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{1.573931446in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{1.560749637in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{1.559151841in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{1.531190427in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{1.529992081in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{1.522802003in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{1.505226257in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{1.502829564in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{1.498835076in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{1.489647754in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{1.488848857in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{1.476066496in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{1.460487994in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{1.470873662in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{1.437319965in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{1.451300672in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{1.448504530in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{1.426135399in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{1.429730438in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{1.416548628in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{1.420942565in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{1.414151936in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{1.413353038in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{1.411755243in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{1.408959102in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{1.402967370in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{1.402567921in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{1.398972882in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{1.394978394in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{1.393780048in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{1.387788316in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{1.378201546in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{1.367416429in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{1.377802097in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{1.376603751in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{1.365818634in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{1.362623044in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{1.359028005in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{1.356231863in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{1.357829658in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{1.352237375in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{1.357430209in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{1.355432966in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{1.353835170in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{1.348242888in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{1.342650605in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{1.337457771in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{1.337457771in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{1.338256668in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{1.329069346in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=2.671477000in,y=2.295002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 25\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.718608000in}{1.327871000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{1.335460527in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{1.337857219in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{1.345446746in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{1.346645092in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{1.351837927in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{1.360625800in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{1.365019736in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{1.385791073in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{1.401369575in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{1.422140911in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{1.426135399in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{1.423738706in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{1.432526579in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{1.438118862in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{1.442113350in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{1.451300672in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{1.464881930in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{1.438917760in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{1.439716657in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{1.434523823in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{1.441314452in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{1.430529335in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{1.432526579in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{1.432926028in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{1.419744219in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{1.432926028in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{1.430928784in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{1.430928784in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{1.434124374in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{1.436121618in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{1.429730438in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{1.444110594in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{1.445708389in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{1.457691852in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{1.455694608in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{1.435722170in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{1.456892955in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{1.438118862in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{1.458091301in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{1.444510043in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{1.456493506in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{1.448105082in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{1.461286891in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{1.455694608in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{1.456094057in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{1.459289647in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{1.462085789in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{1.486452164in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{1.486052715in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{1.488449408in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{1.486452164in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{1.497636730in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{1.504027910in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{1.502030666in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{1.494041691in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{1.492443896in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{1.496837832in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{1.498036179in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{1.522402554in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{1.504826808in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{1.503229013in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{1.511217988in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{1.525198695in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{1.540777198in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{1.543573339in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{1.540377749in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{1.567140817in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{1.549165622in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{1.552760661in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{1.551162866in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{1.554757905in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{1.558352944in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{1.563146329in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{1.573132549in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{1.573132549in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{1.572333651in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{1.590708295in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{1.607485143in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{1.637044353in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{1.649027816in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{1.647030572in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{1.668600806in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{1.643834982in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{1.656617343in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{1.650625611in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{1.653821201in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{1.686176552in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{1.653421753in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{1.682581513in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{1.676989230in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{1.671796396in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{1.691768835in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{1.662609074in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{1.653022304in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{1.644633880in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{1.655019548in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{1.649027816in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{1.659014036in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{1.639441045in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{1.629454826in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{1.648628367in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{1.632650416in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{1.627457582in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{1.605487899in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{1.607884592in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{1.610680734in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{1.615474119in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{1.606286797in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{1.602292309in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{1.616273016in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{1.603091207in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{1.587912153in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{1.569537510in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{1.571934202in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{1.573531997in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{1.557154598in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{1.557154598in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{1.544372237in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{1.536782710in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{1.551162866in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{1.526796491in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{1.505226257in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{1.525198695in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{1.502829564in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{1.473669803in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{1.483656023in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{1.463284135in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{1.448105082in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{1.432526579in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{1.441713901in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{1.428132643in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{1.429330989in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{1.430529335in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{1.434124374in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{1.432926028in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{1.437719413in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{1.428532092in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{1.412554141in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{1.399771780in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{1.374606507in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{1.373807609in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{1.356631312in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{1.356231863in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{1.352636824in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{1.345047297in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{1.346645092in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{1.340253912in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{1.342650605in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{1.337857219in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{1.338256668in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{1.337857219in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{1.328270449in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{1.335460527in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{1.342251156in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{1.359427453in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{1.366617531in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{1.373807609in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{1.381397136in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{1.374606507in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{1.380997687in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{1.381796585in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{1.387388868in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{1.376603751in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{1.374606507in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{1.391383355in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{1.399771780in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{1.388986663in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{1.394179497in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{1.410556897in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{1.416948077in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{1.433325477in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{1.443311696in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{1.447705633in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{1.453297916in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{1.456892955in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{1.450901223in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{1.472072008in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{1.462085789in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{1.472072008in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{1.454496262in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{1.467278623in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{1.476066496in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{1.461286891in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{1.482058228in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{1.492843345in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{1.490446652in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{1.485653267in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{1.480859881in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{1.478063740in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{1.504427359in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{1.512815783in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{1.502030666in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{1.500832320in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{1.514813027in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{1.512416335in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{1.506824052in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{1.494041691in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{1.492843345in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{1.499633974in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{1.503628462in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{1.492044447in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{1.521603656in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{1.522003105in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{1.523600900in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{1.504427359in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{1.503229013in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{1.517609169in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{1.522802003in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{1.539978300in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{1.542774442in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{1.544372237in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{1.560749637in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{1.554757905in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{1.555556802in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{1.561149085in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{1.563945227in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{1.575129792in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{1.594303334in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{1.590308846in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{1.589509948in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{1.595901129in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{1.587113256in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{1.607085695in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{1.566341919in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{1.589909397in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{1.609482387in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{1.604289553in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{1.611479631in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{1.586713807in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{1.609082938in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{1.622664197in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{1.603490656in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{1.615873568in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{1.611879080in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{1.649027816in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{1.640239943in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{1.629055377in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{1.641438289in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{1.649027816in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{1.638642148in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{1.646231675in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{1.639441045in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{1.639840494in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{1.625460338in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{1.632250967in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{1.609482387in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{1.615074670in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{1.613876324in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{1.597498924in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{1.606286797in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{1.611879080in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{1.613077426in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{1.597099475in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{1.587912153in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{1.575129792in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{1.581920422in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{1.578325383in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{1.579523729in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{1.603091207in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{1.565143573in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{1.583917666in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{1.584716563in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{1.581121524in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{1.555556802in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{1.543173890in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{1.549964520in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{1.510818540in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{1.512815783in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{1.523201452in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{1.507223501in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{1.500832320in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{1.495639486in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{1.489647754in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{1.488848857in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{1.477664291in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{1.451300672in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{1.460088545in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{1.456094057in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{1.439317209in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{1.429330989in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{1.432926028in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{1.434124374in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{1.424937053in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{1.421741462in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{1.415350282in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{1.417347526in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{1.414151936in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{1.412554141in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{1.402967370in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{1.404165716in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{1.401369575in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{1.387388868in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{1.384992175in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{1.379000443in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{1.377802097in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{1.367016980in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{1.365019736in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{1.358628556in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{1.357829658in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{1.354234619in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{1.352636824in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{1.349840683in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{1.343050053in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{1.336259424in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{1.328270449in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{1.355832414in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{1.356231863in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{1.352636824in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{1.358229107in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{1.356631312in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{1.358628556in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{1.361025248in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{1.369413673in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{1.387388868in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{1.392182253in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{1.387388868in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{1.397774536in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{1.385791073in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{1.388187765in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{1.395377843in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{1.396975638in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{1.407760755in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{1.400171229in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{1.411355794in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{1.410157448in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{1.432127131in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{1.445308940in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{1.442113350in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{1.460088545in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{1.448504530in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{1.455295160in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{1.483256574in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{1.495240037in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{1.492843345in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{1.500832320in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{1.512815783in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{1.534785466in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{1.532788222in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{1.517609169in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{1.525198695in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{1.533587120in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{1.532788222in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{1.525598144in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{1.545970032in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{1.536383261in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{1.565543022in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{1.552760661in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{1.546369481in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{1.535584364in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{1.551162866in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{1.549165622in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{1.565143573in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{1.565942471in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{1.563945227in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{1.565543022in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{1.569138061in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{1.570735856in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{1.577127036in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{1.561149085in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{1.581121524in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{1.572333651in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{1.594702783in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{1.583917666in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{1.592306090in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{1.573132549in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{1.584716563in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{1.573531997in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{1.592705539in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{1.583518217in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{1.571934202in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{1.580722075in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{1.601093963in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{1.601093963in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{1.592306090in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{1.584716563in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{1.602292309in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{1.601892861in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{1.618669709in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{1.617471363in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{1.621066402in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{1.630653172in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{1.655818445in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{1.620666953in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{1.647829470in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{1.630253724in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{1.645832226in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{1.623063646in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{1.621865299in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{1.605887348in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{1.606286797in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{1.631052621in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{1.619069158in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{1.597099475in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{1.607884592in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{1.569138061in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{1.584716563in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{1.560350188in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{1.580322627in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{1.577526485in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{1.556755149in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{1.572333651in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{1.557554046in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{1.559950739in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{1.567140817in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{1.550363968in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{1.562347432in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{1.545171134in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{1.541176647in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{1.550363968in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{1.538779954in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{1.522802003in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{1.549165622in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{1.526397042in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{1.533986569in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{1.512815783in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{1.511217988in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{1.502030666in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{1.529193183in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{1.492843345in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{1.496837832in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{1.468077520in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{1.485653267in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{1.474069252in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{1.483656023in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{1.466479725in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{1.456892955in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{1.464881930in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{1.453697365in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{1.448504530in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{1.452898467in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{1.452099569in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{1.432127131in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{1.435322721in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{1.438518311in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{1.423738706in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{1.413752487in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{1.424937053in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{1.406961858in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{1.401369575in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{1.402967370in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{1.398173985in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{1.393380599in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{1.380997687in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{1.387788316in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{1.379399892in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{1.374606507in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{1.368215326in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{1.370212570in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{1.363022492in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{1.363821390in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{1.355432966in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{1.357430209in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{1.351837927in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{1.353435722in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{1.348242888in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{1.350240131in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{1.346645092in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{1.347843439in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{1.347044541in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{1.347044541in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=3.748608000in,y=2.295002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 55\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.641477000in}{0.250741000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{0.254336039in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{0.255933834in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{0.255933834in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{0.258330527in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{0.257531629in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{0.260327771in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{0.268316746in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{0.273110131in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{0.272311234in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{0.269115644in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{0.276705170in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{0.273909029in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{0.283096351in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{0.290286429in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{0.295878712in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{0.303468238in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{0.310258868in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{0.313853907in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{0.311057765in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{0.325837370in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{0.328234063in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{0.329831858in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{0.321443433in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{0.333426897in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{0.334625243in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{0.330630755in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{0.347008155in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{0.346608706in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{0.345410360in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{0.349404848in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{0.358192721in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{0.358592170in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{0.374170672in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{0.369377287in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{0.381760199in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{0.367779491in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{0.377366262in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{0.374170672in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{0.403330433in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{0.420906179in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{0.386553584in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{0.403330433in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{0.396539803in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{0.402930984in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{0.432889642in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{0.436484681in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{0.431691296in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{0.436085232in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{0.427297359in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{0.438881374in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{0.453660978in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{0.445272554in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{0.456057671in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{0.450465388in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{0.457256017in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{0.471636173in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{0.482021841in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{0.474032866in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{0.493605856in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{0.518371680in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{0.498798690in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{0.497600344in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{0.489611368in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{0.533550734in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{0.515575539in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{0.524762861in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{0.537944670in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{0.550327582in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{0.553922621in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{0.542738055in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{0.558316558in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{0.545933646in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{0.543536953in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{0.543137504in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{0.549528685in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{0.553123724in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{0.550327582in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{0.553123724in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{0.541140260in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{0.557917109in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{0.550727031in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{0.565107187in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{0.575892304in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{0.593468050in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{0.591071357in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{0.598261435in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{0.559914353in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{0.571098919in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{0.597861987in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{0.591470806in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{0.612641591in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{0.590671909in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{0.575492855in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{0.548729787in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{0.551925377in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{0.564308289in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{0.601457026in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{0.559514904in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{0.559914353in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{0.583881279in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{0.581884036in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{0.564308289in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{0.559115455in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{0.557517660in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{0.553523172in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{0.534349631in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{0.523564514in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{0.522366168in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{0.508784909in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{0.498399241in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{0.480424046in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{0.472435071in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{0.472035622in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{0.452462632in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{0.454060427in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{0.450065939in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{0.424101769in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{0.414514998in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{0.410520510in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{0.392145867in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{0.392145867in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{0.398537047in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{0.382958545in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{0.378964057in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{0.381760199in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{0.369776735in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{0.355796028in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{0.350603194in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{0.351002643in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{0.343812565in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{0.346608706in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{0.352200989in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{0.347807053in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{0.336223038in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{0.315451702in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{0.317049497in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{0.297476507in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{0.307862175in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{0.292683122in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{0.287889736in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{0.295079814in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{0.285493044in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{0.283495800in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{0.282297453in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{0.270713439in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{0.260327771in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{0.268316746in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{0.267517849in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{0.267517849in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{0.275107375in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{0.277104619in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{0.286691390in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{0.273110131in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{0.256732732in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{0.253137693in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{0.257931078in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{0.270313990in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{0.278702414in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{0.272710683in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{0.278302966in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{0.283495800in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{0.274707927in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{0.282297453in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{0.287090839in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{0.289886980in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{0.283495800in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{0.301870443in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{0.302269892in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{0.307462726in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{0.313454458in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{0.321043985in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{0.329831858in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{0.348605950in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{0.365382799in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{0.366980594in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{0.365782248in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{0.362187209in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{0.359790516in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{0.368578389in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{0.372972326in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{0.358991618in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{0.363785004in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{0.375768467in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{0.387352481in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{0.366980594in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{0.376567365in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{0.382958545in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{0.377366262in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{0.396140355in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{0.390548072in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{0.422903423in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{0.408922715in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{0.421305627in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{0.428096257in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{0.442476413in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{0.454459876in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{0.427297359in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{0.450864837in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{0.449666491in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{0.430892398in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{0.454459876in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{0.445672003in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{0.452862081in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{0.460851056in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{0.458454364in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{0.474831763in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{0.465244993in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{0.488812471in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{0.478826251in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{0.504390973in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{0.501594831in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{0.501195383in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{0.491209163in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{0.494404754in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{0.512379948in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{0.511581051in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{0.505589319in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{0.537545221in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{0.541939158in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{0.539542465in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{0.515974987in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{0.519570026in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{0.511581051in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{0.529556246in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{0.524762861in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{0.527559002in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{0.523564514in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{0.517972231in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{0.521966719in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{0.524363412in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{0.544735299in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{0.559115455in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{0.559115455in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{0.556718763in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{0.557517660in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{0.577490099in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{0.581884036in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{0.575492855in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{0.583082382in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{0.555520416in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{0.567503880in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{0.574294509in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{0.575892304in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{0.547131992in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{0.563908841in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{0.547531441in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{0.560313802in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{0.555919865in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{0.545534197in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{0.533550734in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{0.532352387in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{0.545534197in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{0.512779397in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{0.524363412in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{0.529955695in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{0.525961207in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{0.517972231in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{0.496002549in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{0.500795934in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{0.490010817in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{0.460851056in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{0.465644442in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{0.454459876in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{0.441278066in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{0.447269798in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{0.434087988in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{0.423702320in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{0.438881374in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{0.411319408in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{0.395341457in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{0.411319408in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{0.394942008in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{0.399335945in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{0.372572877in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{0.383757442in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{0.376567365in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{0.384156891in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{0.371374530in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{0.363385555in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{0.363785004in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{0.342214770in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{0.337021936in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{0.346608706in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{0.330630755in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{0.324639024in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{0.327834614in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{0.333426897in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{0.339019180in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{0.334625243in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{0.331030204in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{0.326636267in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{0.318647292in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{0.317448946in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{0.305465482in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{0.292683122in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{0.300272648in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{0.299873199in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{0.281898005in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{0.286291941in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{0.292283673in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{0.291884224in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{0.277104619in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{0.274707927in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{0.271112888in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{0.265920053in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{0.256732732in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{0.267517849in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{0.267517849in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{0.271512336in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{0.275506824in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{0.283495800in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{0.274707927in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.645583396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.649689792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.653796188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.657902584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.662008980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.666115376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.670221773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.674328169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.678434565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.682540961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.686647357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.690753753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.694860149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.698966545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.703072941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.707179337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.711285733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.715392129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.719498525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.723604922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.727711318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.731817714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.735924110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.740030506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.744136902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.748243298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.752349694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.756456090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.760562486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.764668882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.768775278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.772881675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.776988071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.781094467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.785200863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.789307259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.793413655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.797520051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.801626447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.805732843in}{0.251140449in}}%
\pgfpathlineto{\pgfqpoint{2.809839239in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{2.813945635in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{2.818052031in}{0.255534385in}}%
\pgfpathlineto{\pgfqpoint{2.822158427in}{0.253936590in}}%
\pgfpathlineto{\pgfqpoint{2.826264824in}{0.256732732in}}%
\pgfpathlineto{\pgfqpoint{2.830371220in}{0.253537141in}}%
\pgfpathlineto{\pgfqpoint{2.834477616in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{2.838584012in}{0.258729976in}}%
\pgfpathlineto{\pgfqpoint{2.842690408in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{2.846796804in}{0.257531629in}}%
\pgfpathlineto{\pgfqpoint{2.850903200in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{2.855009596in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{2.859115992in}{0.260327771in}}%
\pgfpathlineto{\pgfqpoint{2.863222388in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{2.867328784in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{2.871435180in}{0.270713439in}}%
\pgfpathlineto{\pgfqpoint{2.875541576in}{0.269115644in}}%
\pgfpathlineto{\pgfqpoint{2.879647973in}{0.270313990in}}%
\pgfpathlineto{\pgfqpoint{2.883754369in}{0.271911785in}}%
\pgfpathlineto{\pgfqpoint{2.887860765in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{2.891967161in}{0.273909029in}}%
\pgfpathlineto{\pgfqpoint{2.896073557in}{0.290286429in}}%
\pgfpathlineto{\pgfqpoint{2.900179953in}{0.288688634in}}%
\pgfpathlineto{\pgfqpoint{2.904286349in}{0.290685878in}}%
\pgfpathlineto{\pgfqpoint{2.908392745in}{0.288688634in}}%
\pgfpathlineto{\pgfqpoint{2.912499141in}{0.316250599in}}%
\pgfpathlineto{\pgfqpoint{2.916605537in}{0.309060521in}}%
\pgfpathlineto{\pgfqpoint{2.920711933in}{0.306264380in}}%
\pgfpathlineto{\pgfqpoint{2.924818329in}{0.319446190in}}%
\pgfpathlineto{\pgfqpoint{2.928924725in}{0.330231306in}}%
\pgfpathlineto{\pgfqpoint{2.933031122in}{0.324239575in}}%
\pgfpathlineto{\pgfqpoint{2.937137518in}{0.333826345in}}%
\pgfpathlineto{\pgfqpoint{2.941243914in}{0.354597682in}}%
\pgfpathlineto{\pgfqpoint{2.945350310in}{0.354997131in}}%
\pgfpathlineto{\pgfqpoint{2.949456706in}{0.349404848in}}%
\pgfpathlineto{\pgfqpoint{2.953563102in}{0.374170672in}}%
\pgfpathlineto{\pgfqpoint{2.957669498in}{0.390947520in}}%
\pgfpathlineto{\pgfqpoint{2.961775894in}{0.408123818in}}%
\pgfpathlineto{\pgfqpoint{2.965882290in}{0.396140355in}}%
\pgfpathlineto{\pgfqpoint{2.969988686in}{0.391746418in}}%
\pgfpathlineto{\pgfqpoint{2.974095082in}{0.388950277in}}%
\pgfpathlineto{\pgfqpoint{2.978201478in}{0.392545316in}}%
\pgfpathlineto{\pgfqpoint{2.982307875in}{0.396140355in}}%
\pgfpathlineto{\pgfqpoint{2.986414271in}{0.412917203in}}%
\pgfpathlineto{\pgfqpoint{2.990520667in}{0.423702320in}}%
\pgfpathlineto{\pgfqpoint{2.994627063in}{0.431691296in}}%
\pgfpathlineto{\pgfqpoint{2.998733459in}{0.428495705in}}%
\pgfpathlineto{\pgfqpoint{3.002839855in}{0.439680271in}}%
\pgfpathlineto{\pgfqpoint{3.006946251in}{0.431691296in}}%
\pgfpathlineto{\pgfqpoint{3.011052647in}{0.440878617in}}%
\pgfpathlineto{\pgfqpoint{3.015159043in}{0.452063183in}}%
\pgfpathlineto{\pgfqpoint{3.019265439in}{0.459253261in}}%
\pgfpathlineto{\pgfqpoint{3.023371835in}{0.448068695in}}%
\pgfpathlineto{\pgfqpoint{3.027478231in}{0.467242237in}}%
\pgfpathlineto{\pgfqpoint{3.031584627in}{0.472834520in}}%
\pgfpathlineto{\pgfqpoint{3.035691024in}{0.454859325in}}%
\pgfpathlineto{\pgfqpoint{3.039797420in}{0.468840032in}}%
\pgfpathlineto{\pgfqpoint{3.043903816in}{0.481222944in}}%
\pgfpathlineto{\pgfqpoint{3.048010212in}{0.480024598in}}%
\pgfpathlineto{\pgfqpoint{3.052116608in}{0.482021841in}}%
\pgfpathlineto{\pgfqpoint{3.056223004in}{0.484817983in}}%
\pgfpathlineto{\pgfqpoint{3.060329400in}{0.482021841in}}%
\pgfpathlineto{\pgfqpoint{3.064435796in}{0.497600344in}}%
\pgfpathlineto{\pgfqpoint{3.068542192in}{0.497600344in}}%
\pgfpathlineto{\pgfqpoint{3.072648588in}{0.489611368in}}%
\pgfpathlineto{\pgfqpoint{3.076754984in}{0.503192627in}}%
\pgfpathlineto{\pgfqpoint{3.080861380in}{0.482021841in}}%
\pgfpathlineto{\pgfqpoint{3.084967776in}{0.501195383in}}%
\pgfpathlineto{\pgfqpoint{3.089074173in}{0.525961207in}}%
\pgfpathlineto{\pgfqpoint{3.093180569in}{0.519170578in}}%
\pgfpathlineto{\pgfqpoint{3.097286965in}{0.510782153in}}%
\pgfpathlineto{\pgfqpoint{3.101393361in}{0.507986012in}}%
\pgfpathlineto{\pgfqpoint{3.105499757in}{0.525162309in}}%
\pgfpathlineto{\pgfqpoint{3.109606153in}{0.543936402in}}%
\pgfpathlineto{\pgfqpoint{3.113712549in}{0.553123724in}}%
\pgfpathlineto{\pgfqpoint{3.117818945in}{0.555120967in}}%
\pgfpathlineto{\pgfqpoint{3.121925341in}{0.575892304in}}%
\pgfpathlineto{\pgfqpoint{3.126031737in}{0.533550734in}}%
\pgfpathlineto{\pgfqpoint{3.130138133in}{0.535148529in}}%
\pgfpathlineto{\pgfqpoint{3.134244529in}{0.537545221in}}%
\pgfpathlineto{\pgfqpoint{3.138350925in}{0.527159553in}}%
\pgfpathlineto{\pgfqpoint{3.142457322in}{0.535148529in}}%
\pgfpathlineto{\pgfqpoint{3.146563718in}{0.533950182in}}%
\pgfpathlineto{\pgfqpoint{3.150670114in}{0.517972231in}}%
\pgfpathlineto{\pgfqpoint{3.154776510in}{0.519969475in}}%
\pgfpathlineto{\pgfqpoint{3.158882906in}{0.523963963in}}%
\pgfpathlineto{\pgfqpoint{3.162989302in}{0.518371680in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{0.548729787in}}%
\pgfpathlineto{\pgfqpoint{3.171202094in}{0.544335851in}}%
\pgfpathlineto{\pgfqpoint{3.175308490in}{0.529955695in}}%
\pgfpathlineto{\pgfqpoint{3.179414886in}{0.535148529in}}%
\pgfpathlineto{\pgfqpoint{3.183521282in}{0.554322070in}}%
\pgfpathlineto{\pgfqpoint{3.187627678in}{0.556718763in}}%
\pgfpathlineto{\pgfqpoint{3.191734075in}{0.548729787in}}%
\pgfpathlineto{\pgfqpoint{3.195840471in}{0.576291753in}}%
\pgfpathlineto{\pgfqpoint{3.199946867in}{0.547930890in}}%
\pgfpathlineto{\pgfqpoint{3.204053263in}{0.552324826in}}%
\pgfpathlineto{\pgfqpoint{3.208159659in}{0.540341363in}}%
\pgfpathlineto{\pgfqpoint{3.212266055in}{0.528357899in}}%
\pgfpathlineto{\pgfqpoint{3.216372451in}{0.532352387in}}%
\pgfpathlineto{\pgfqpoint{3.220478847in}{0.502393729in}}%
\pgfpathlineto{\pgfqpoint{3.224585243in}{0.528757348in}}%
\pgfpathlineto{\pgfqpoint{3.228691639in}{0.501994280in}}%
\pgfpathlineto{\pgfqpoint{3.232798035in}{0.492407510in}}%
\pgfpathlineto{\pgfqpoint{3.236904431in}{0.482820739in}}%
\pgfpathlineto{\pgfqpoint{3.241010827in}{0.494804202in}}%
\pgfpathlineto{\pgfqpoint{3.245117224in}{0.489211919in}}%
\pgfpathlineto{\pgfqpoint{3.249223620in}{0.472035622in}}%
\pgfpathlineto{\pgfqpoint{3.253330016in}{0.485217432in}}%
\pgfpathlineto{\pgfqpoint{3.257436412in}{0.485616880in}}%
\pgfpathlineto{\pgfqpoint{3.261542808in}{0.488812471in}}%
\pgfpathlineto{\pgfqpoint{3.265649204in}{0.494005305in}}%
\pgfpathlineto{\pgfqpoint{3.269755600in}{0.503192627in}}%
\pgfpathlineto{\pgfqpoint{3.273861996in}{0.472834520in}}%
\pgfpathlineto{\pgfqpoint{3.277968392in}{0.476429559in}}%
\pgfpathlineto{\pgfqpoint{3.282074788in}{0.460052159in}}%
\pgfpathlineto{\pgfqpoint{3.286181184in}{0.460851056in}}%
\pgfpathlineto{\pgfqpoint{3.290287580in}{0.449666491in}}%
\pgfpathlineto{\pgfqpoint{3.294393976in}{0.433688540in}}%
\pgfpathlineto{\pgfqpoint{3.298500373in}{0.444473656in}}%
\pgfpathlineto{\pgfqpoint{3.302606769in}{0.432090744in}}%
\pgfpathlineto{\pgfqpoint{3.306713165in}{0.430492949in}}%
\pgfpathlineto{\pgfqpoint{3.310819561in}{0.422503974in}}%
\pgfpathlineto{\pgfqpoint{3.314925957in}{0.422903423in}}%
\pgfpathlineto{\pgfqpoint{3.319032353in}{0.419707832in}}%
\pgfpathlineto{\pgfqpoint{3.323138749in}{0.415313896in}}%
\pgfpathlineto{\pgfqpoint{3.327245145in}{0.406126574in}}%
\pgfpathlineto{\pgfqpoint{3.331351541in}{0.417710588in}}%
\pgfpathlineto{\pgfqpoint{3.335457937in}{0.402531535in}}%
\pgfpathlineto{\pgfqpoint{3.339564333in}{0.386154135in}}%
\pgfpathlineto{\pgfqpoint{3.343670729in}{0.382159647in}}%
\pgfpathlineto{\pgfqpoint{3.347777125in}{0.392145867in}}%
\pgfpathlineto{\pgfqpoint{3.351883522in}{0.367380043in}}%
\pgfpathlineto{\pgfqpoint{3.355989918in}{0.381760199in}}%
\pgfpathlineto{\pgfqpoint{3.360096314in}{0.366980594in}}%
\pgfpathlineto{\pgfqpoint{3.364202710in}{0.376966813in}}%
\pgfpathlineto{\pgfqpoint{3.368309106in}{0.353399335in}}%
\pgfpathlineto{\pgfqpoint{3.372415502in}{0.357793272in}}%
\pgfpathlineto{\pgfqpoint{3.376521898in}{0.344212014in}}%
\pgfpathlineto{\pgfqpoint{3.380628294in}{0.335823589in}}%
\pgfpathlineto{\pgfqpoint{3.384734690in}{0.339019180in}}%
\pgfpathlineto{\pgfqpoint{3.388841086in}{0.339418628in}}%
\pgfpathlineto{\pgfqpoint{3.392947482in}{0.319845638in}}%
\pgfpathlineto{\pgfqpoint{3.397053878in}{0.323041229in}}%
\pgfpathlineto{\pgfqpoint{3.401160275in}{0.317448946in}}%
\pgfpathlineto{\pgfqpoint{3.405266671in}{0.322242331in}}%
\pgfpathlineto{\pgfqpoint{3.409373067in}{0.312655560in}}%
\pgfpathlineto{\pgfqpoint{3.413479463in}{0.324639024in}}%
\pgfpathlineto{\pgfqpoint{3.417585859in}{0.321043985in}}%
\pgfpathlineto{\pgfqpoint{3.421692255in}{0.317848394in}}%
\pgfpathlineto{\pgfqpoint{3.425798651in}{0.337421384in}}%
\pgfpathlineto{\pgfqpoint{3.429905047in}{0.330630755in}}%
\pgfpathlineto{\pgfqpoint{3.434011443in}{0.321443433in}}%
\pgfpathlineto{\pgfqpoint{3.438117839in}{0.318647292in}}%
\pgfpathlineto{\pgfqpoint{3.442224235in}{0.312655560in}}%
\pgfpathlineto{\pgfqpoint{3.446330631in}{0.303068790in}}%
\pgfpathlineto{\pgfqpoint{3.450437027in}{0.295878712in}}%
\pgfpathlineto{\pgfqpoint{3.454543424in}{0.301870443in}}%
\pgfpathlineto{\pgfqpoint{3.458649820in}{0.297476507in}}%
\pgfpathlineto{\pgfqpoint{3.462756216in}{0.289088083in}}%
\pgfpathlineto{\pgfqpoint{3.466862612in}{0.291085326in}}%
\pgfpathlineto{\pgfqpoint{3.470969008in}{0.287490287in}}%
\pgfpathlineto{\pgfqpoint{3.475075404in}{0.287889736in}}%
\pgfpathlineto{\pgfqpoint{3.479181800in}{0.292683122in}}%
\pgfpathlineto{\pgfqpoint{3.483288196in}{0.283096351in}}%
\pgfpathlineto{\pgfqpoint{3.487394592in}{0.275506824in}}%
\pgfpathlineto{\pgfqpoint{3.491500988in}{0.275107375in}}%
\pgfpathlineto{\pgfqpoint{3.495607384in}{0.268316746in}}%
\pgfpathlineto{\pgfqpoint{3.499713780in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{3.503820176in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{3.507926573in}{0.263123912in}}%
\pgfpathlineto{\pgfqpoint{3.512032969in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{3.516139365in}{0.260327771in}}%
\pgfpathlineto{\pgfqpoint{3.520245761in}{0.260327771in}}%
\pgfpathlineto{\pgfqpoint{3.524352157in}{0.264721707in}}%
\pgfpathlineto{\pgfqpoint{3.528458553in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{3.532564949in}{0.258729976in}}%
\pgfpathlineto{\pgfqpoint{3.536671345in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{3.540777741in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{3.544884137in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{3.548990533in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{3.553096929in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{3.557203325in}{0.263123912in}}%
\pgfpathlineto{\pgfqpoint{3.561309722in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{3.565416118in}{0.264721707in}}%
\pgfpathlineto{\pgfqpoint{3.569522514in}{0.269914541in}}%
\pgfpathlineto{\pgfqpoint{3.573628910in}{0.268716195in}}%
\pgfpathlineto{\pgfqpoint{3.577735306in}{0.269914541in}}%
\pgfpathlineto{\pgfqpoint{3.581841702in}{0.277903517in}}%
\pgfpathlineto{\pgfqpoint{3.585948098in}{0.272710683in}}%
\pgfpathlineto{\pgfqpoint{3.590054494in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{3.594160890in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{3.598267286in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{3.602373682in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{3.606480078in}{0.254735488in}}%
\pgfpathlineto{\pgfqpoint{3.610586475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.614692871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.618799267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.622905663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.627012059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.631118455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.635224851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.639331247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.643437643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.647544039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.651650435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.655756831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.659863227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.663969624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.668076020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.672182416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.676288812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.680395208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.684501604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=2.671477000in,y=1.217872000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 55\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641477000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{2.641477000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=2.641477000in,y=0.185741000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167095698in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.167095698in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=3.167095698in,y=0.185741000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688608000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.688608000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.718608000in}{0.250741000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{0.265920053in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{0.280300209in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{0.308261624in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{0.309859419in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{0.325038472in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{0.345410360in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{0.336223038in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{0.350603194in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{0.357393823in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{0.368578389in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{0.376966813in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{0.403330433in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{0.396539803in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{0.408123818in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{0.418509486in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{0.425300115in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{0.462049403in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{0.453261530in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{0.492806958in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{0.567503880in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{0.614239386in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{0.698123629in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{0.748853624in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{0.821952750in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{0.858702037in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{0.844321882in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{0.850713062in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{0.866691013in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{0.897049120in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{0.924211637in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{0.949776358in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{0.906236442in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{0.929404471in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{0.932999510in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{0.975740529in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{0.925809432in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{0.909831481in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{0.913426520in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{0.911429276in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{0.946580768in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{0.990520134in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{1.001305251in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{0.966952656in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{0.919817700in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{0.919817700in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{0.906236442in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{0.879872823in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{0.838330150in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{0.800382516in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{0.742462444in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{0.735272366in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{0.702917015in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{0.688536859in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{0.639804108in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{0.576691201in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{0.565107187in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{0.514377192in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{0.491209163in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{0.474831763in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{0.471636173in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{0.430492949in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{0.414514998in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{0.399335945in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{0.358192721in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{0.354997131in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{0.337421384in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{0.322242331in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{0.314652804in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{0.315451702in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{0.301870443in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{0.302269892in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{0.289088083in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{0.286691390in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{0.282696902in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{0.276305722in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{0.263123912in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{0.256732732in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{0.254735488in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{0.255534385in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{0.254735488in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{0.274308478in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{0.284294697in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{0.312256112in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{0.337820833in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{0.343812565in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{0.372173428in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{0.394143111in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{0.400134842in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{0.428096257in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{0.416112793in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{0.412917203in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{0.414914447in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{0.453660978in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{0.500396485in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{0.557917109in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{0.579487343in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{0.623826157in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{0.672958356in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{0.707310951in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{0.754046458in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{0.774418346in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{0.819556057in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{0.821952750in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{0.786401809in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{0.820354955in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{0.825547789in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{0.835534008in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{0.844721330in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{0.874679988in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{0.847517472in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{0.880272271in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{0.903040852in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{0.898646915in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{0.911828725in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{0.920217149in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{0.900644159in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{0.877076681in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{0.867090462in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{0.825547789in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{0.818357711in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{0.829941726in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{0.795988580in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{0.788798502in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{0.790396297in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{0.782007872in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{0.758040946in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{0.708509298in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{0.721291658in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{0.696126386in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{0.698123629in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{0.666567176in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{0.643798596in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{0.635809620in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{0.597861987in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{0.564308289in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{0.551525929in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{0.529156797in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{0.499198139in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{0.494404754in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{0.454859325in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{0.422104525in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{0.427297359in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{0.406526023in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{0.387352481in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{0.373371774in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{0.364184452in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{0.352999887in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{0.330630755in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{0.340616975in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{0.310258868in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{0.316650048in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{0.309459970in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{0.302269892in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{0.298674853in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{0.287889736in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{0.284694146in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{0.285493044in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{0.274308478in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{0.271911785in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{0.270713439in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.722714396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.726820792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.730927188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.735033584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.739139980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.743246376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.747352773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.751459169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.755565565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.759671961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.763778357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.767884753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.771991149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.776097545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.780203941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.784310337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.788416733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.792523129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.796629525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.800735922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.804842318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.808948714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.813055110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.817161506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.821267902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.825374298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.829480694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.833587090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.837693486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.841799882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.845906278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.850012675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.854119071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.858225467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.862331863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.866438259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.870544655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.874651051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.878757447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.882863843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.886970239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.891076635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.895183031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.899289427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.903395824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.907502220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.911608616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.915715012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.919821408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.923927804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.928034200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.932140596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.936246992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.940353388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.944459784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.948566180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.952672576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.956778973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.960885369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.964991765in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.969098161in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.973204557in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.977310953in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.981417349in}{0.257531629in}}%
\pgfpathlineto{\pgfqpoint{3.985523745in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{3.989630141in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{3.993736537in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{3.997842933in}{0.287490287in}}%
\pgfpathlineto{\pgfqpoint{4.001949329in}{0.318647292in}}%
\pgfpathlineto{\pgfqpoint{4.006055725in}{0.350203745in}}%
\pgfpathlineto{\pgfqpoint{4.010162122in}{0.368578389in}}%
\pgfpathlineto{\pgfqpoint{4.014268518in}{0.373771223in}}%
\pgfpathlineto{\pgfqpoint{4.018374914in}{0.382559096in}}%
\pgfpathlineto{\pgfqpoint{4.022481310in}{0.425699564in}}%
\pgfpathlineto{\pgfqpoint{4.026587706in}{0.455258773in}}%
\pgfpathlineto{\pgfqpoint{4.030694102in}{0.476030110in}}%
\pgfpathlineto{\pgfqpoint{4.034800498in}{0.508385461in}}%
\pgfpathlineto{\pgfqpoint{4.038906894in}{0.552724275in}}%
\pgfpathlineto{\pgfqpoint{4.043013290in}{0.600258679in}}%
\pgfpathlineto{\pgfqpoint{4.047119686in}{0.642200801in}}%
\pgfpathlineto{\pgfqpoint{4.051226082in}{0.685740717in}}%
\pgfpathlineto{\pgfqpoint{4.055332478in}{0.700919771in}}%
\pgfpathlineto{\pgfqpoint{4.059438875in}{0.778812282in}}%
\pgfpathlineto{\pgfqpoint{4.063545271in}{0.789597399in}}%
\pgfpathlineto{\pgfqpoint{4.067651667in}{0.759638741in}}%
\pgfpathlineto{\pgfqpoint{4.071758063in}{0.756443151in}}%
\pgfpathlineto{\pgfqpoint{4.075864459in}{0.764432126in}}%
\pgfpathlineto{\pgfqpoint{4.079970855in}{0.794790233in}}%
\pgfpathlineto{\pgfqpoint{4.084077251in}{0.779211731in}}%
\pgfpathlineto{\pgfqpoint{4.088183647in}{0.740065751in}}%
\pgfpathlineto{\pgfqpoint{4.092290043in}{0.758839843in}}%
\pgfpathlineto{\pgfqpoint{4.096396439in}{0.791195194in}}%
\pgfpathlineto{\pgfqpoint{4.100502835in}{0.845919677in}}%
\pgfpathlineto{\pgfqpoint{4.104609231in}{0.829542277in}}%
\pgfpathlineto{\pgfqpoint{4.108715627in}{0.830740623in}}%
\pgfpathlineto{\pgfqpoint{4.112822024in}{0.850713062in}}%
\pgfpathlineto{\pgfqpoint{4.116928420in}{0.909432032in}}%
\pgfpathlineto{\pgfqpoint{4.121034816in}{0.898646915in}}%
\pgfpathlineto{\pgfqpoint{4.125141212in}{0.852710306in}}%
\pgfpathlineto{\pgfqpoint{4.129247608in}{0.830341174in}}%
\pgfpathlineto{\pgfqpoint{4.133354004in}{0.839528496in}}%
\pgfpathlineto{\pgfqpoint{4.137460400in}{0.817958262in}}%
\pgfpathlineto{\pgfqpoint{4.141566796in}{0.827145584in}}%
\pgfpathlineto{\pgfqpoint{4.145673192in}{0.792792989in}}%
\pgfpathlineto{\pgfqpoint{4.149779588in}{0.769624960in}}%
\pgfpathlineto{\pgfqpoint{4.153885984in}{0.724087800in}}%
\pgfpathlineto{\pgfqpoint{4.157992380in}{0.698523078in}}%
\pgfpathlineto{\pgfqpoint{4.162098776in}{0.687338512in}}%
\pgfpathlineto{\pgfqpoint{4.166205173in}{0.678151191in}}%
\pgfpathlineto{\pgfqpoint{4.170311569in}{0.685341269in}}%
\pgfpathlineto{\pgfqpoint{4.174417965in}{0.667765522in}}%
\pgfpathlineto{\pgfqpoint{4.178524361in}{0.654583713in}}%
\pgfpathlineto{\pgfqpoint{4.182630757in}{0.650189776in}}%
\pgfpathlineto{\pgfqpoint{4.186737153in}{0.646994186in}}%
\pgfpathlineto{\pgfqpoint{4.190843549in}{0.626622298in}}%
\pgfpathlineto{\pgfqpoint{4.194949945in}{0.609845450in}}%
\pgfpathlineto{\pgfqpoint{4.199056341in}{0.612641591in}}%
\pgfpathlineto{\pgfqpoint{4.203162737in}{0.617035528in}}%
\pgfpathlineto{\pgfqpoint{4.207269133in}{0.593468050in}}%
\pgfpathlineto{\pgfqpoint{4.211375529in}{0.599859230in}}%
\pgfpathlineto{\pgfqpoint{4.215481925in}{0.588275216in}}%
\pgfpathlineto{\pgfqpoint{4.219588322in}{0.556718763in}}%
\pgfpathlineto{\pgfqpoint{4.223694718in}{0.528757348in}}%
\pgfpathlineto{\pgfqpoint{4.227801114in}{0.533550734in}}%
\pgfpathlineto{\pgfqpoint{4.231907510in}{0.489611368in}}%
\pgfpathlineto{\pgfqpoint{4.236013906in}{0.480823495in}}%
\pgfpathlineto{\pgfqpoint{4.240120302in}{0.464046647in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{0.431291847in}}%
\pgfpathlineto{\pgfqpoint{4.248333094in}{0.431691296in}}%
\pgfpathlineto{\pgfqpoint{4.252439490in}{0.412517754in}}%
\pgfpathlineto{\pgfqpoint{4.256545886in}{0.398936496in}}%
\pgfpathlineto{\pgfqpoint{4.260652282in}{0.399735394in}}%
\pgfpathlineto{\pgfqpoint{4.264758678in}{0.374969569in}}%
\pgfpathlineto{\pgfqpoint{4.268865075in}{0.364983350in}}%
\pgfpathlineto{\pgfqpoint{4.272971471in}{0.340616975in}}%
\pgfpathlineto{\pgfqpoint{4.277077867in}{0.350203745in}}%
\pgfpathlineto{\pgfqpoint{4.281184263in}{0.337820833in}}%
\pgfpathlineto{\pgfqpoint{4.285290659in}{0.348206501in}}%
\pgfpathlineto{\pgfqpoint{4.289397055in}{0.336622487in}}%
\pgfpathlineto{\pgfqpoint{4.293503451in}{0.309859419in}}%
\pgfpathlineto{\pgfqpoint{4.297609847in}{0.305465482in}}%
\pgfpathlineto{\pgfqpoint{4.301716243in}{0.307063277in}}%
\pgfpathlineto{\pgfqpoint{4.305822639in}{0.295479263in}}%
\pgfpathlineto{\pgfqpoint{4.309929035in}{0.291085326in}}%
\pgfpathlineto{\pgfqpoint{4.314035431in}{0.284294697in}}%
\pgfpathlineto{\pgfqpoint{4.318141827in}{0.281898005in}}%
\pgfpathlineto{\pgfqpoint{4.322248224in}{0.273110131in}}%
\pgfpathlineto{\pgfqpoint{4.326354620in}{0.275906273in}}%
\pgfpathlineto{\pgfqpoint{4.330461016in}{0.271112888in}}%
\pgfpathlineto{\pgfqpoint{4.334567412in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{4.338673808in}{0.269115644in}}%
\pgfpathlineto{\pgfqpoint{4.342780204in}{0.268716195in}}%
\pgfpathlineto{\pgfqpoint{4.346886600in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{4.350992996in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{4.355099392in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{4.359205788in}{0.260327771in}}%
\pgfpathlineto{\pgfqpoint{4.363312184in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{4.367418580in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{4.371524976in}{0.255534385in}}%
\pgfpathlineto{\pgfqpoint{4.375631373in}{0.254735488in}}%
\pgfpathlineto{\pgfqpoint{4.379737769in}{0.253936590in}}%
\pgfpathlineto{\pgfqpoint{4.383844165in}{0.253936590in}}%
\pgfpathlineto{\pgfqpoint{4.387950561in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.392056957in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.396163353in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.400269749in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.404376145in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.408482541in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.412588937in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.416695333in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.420801729in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.424908125in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.429014522in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.433120918in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.437227314in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.441333710in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.445440106in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.449546502in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.453652898in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.457759294in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.461865690in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.465972086in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.470078482in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.474184878in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.478291275in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.482397671in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.486504067in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.490610463in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.494716859in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.498823255in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.502929651in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.507036047in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.511142443in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.515248839in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.519355235in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.523461631in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.527568027in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.531674424in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.535780820in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.539887216in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.543993612in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.548100008in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.552206404in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.556312800in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.560419196in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.564525592in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.568631988in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.572738384in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.576844780in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.580951176in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.585057573in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.589163969in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.593270365in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.597376761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.601483157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.605589553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.609695949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.613802345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.617908741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.622015137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.626121533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.630227929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.634334325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.638440722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.642547118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.646653514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.650759910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.654866306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.658972702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.663079098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.667185494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.671291890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.675398286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.679504682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.683611078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.687717475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.691823871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.695930267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.700036663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.704143059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.708249455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.712355851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.716462247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.720568643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.724675039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.728781435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.732887831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.736994227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.741100624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.745207020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.749313416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.753419812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.757526208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.761632604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=3.748608000in,y=1.217872000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 85\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718608000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{3.718608000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244226698in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.244226698in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=4.244226698in,y=0.185741000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765739000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.765739000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=4.765739000in,y=0.185741000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 255}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.865739000in}{1.327871000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{1.328669898in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{1.337058322in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{1.341851707in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{1.340653361in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{1.345446746in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{1.348642336in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{1.349840683in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{1.358229107in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{1.357829658in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{1.359028005in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{1.365019736in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{1.369813122in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{1.366218083in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{1.381397136in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{1.392182253in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{1.387788316in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{1.425336501in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{1.428931540in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{1.438917760in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{1.444909491in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{1.462884686in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{1.487251062in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{1.531989325in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{1.531989325in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{1.546369481in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{1.563945227in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{1.571135305in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{1.581920422in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{1.582319870in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{1.626658685in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{1.649427265in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{1.683380411in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{1.691369386in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{1.739303240in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{1.775653078in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{1.786837644in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{1.788435439in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{1.802416146in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{1.845956063in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{1.845956063in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{1.859537321in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{1.865928502in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{1.897085506in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{1.901479443in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{1.886699838in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{1.885501492in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{1.908669521in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{1.887498736in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{1.877911965in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{1.928242511in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{1.961796208in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{1.950212193in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{1.924647472in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{1.935033140in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{1.865928502in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{1.850349999in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{1.851548346in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{1.835969843in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{1.853146141in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{1.810405122in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{1.775653078in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{1.774854181in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{1.737305996in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{1.699358362in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{1.708945133in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{1.704551196in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{1.655019548in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{1.653022304in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{1.615474119in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{1.589909397in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{1.602292309in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{1.591107744in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{1.584317114in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{1.563146329in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{1.544372237in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{1.525198695in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{1.499633974in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{1.497237281in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{1.478063740in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{1.455295160in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{1.452099569in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{1.459289647in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{1.426534848in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{1.433724926in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{1.434923272in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{1.422140911in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{1.410956345in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{1.406961858in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{1.394179497in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{1.390983907in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{1.390584458in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{1.385391624in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{1.380997687in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{1.379799341in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{1.373807609in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{1.365818634in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{1.368215326in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{1.365419185in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{1.369413673in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{1.359826902in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{1.352237375in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{1.353835170in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{1.355033517in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{1.348242888in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{1.350639580in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{1.347843439in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{1.344248400in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{1.348642336in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{1.344248400in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{1.341052810in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{1.340253912in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{1.342650605in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{1.340253912in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{1.343050053in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{1.339854463in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{1.336259424in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{1.328669898in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{1.337058322in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{1.349041785in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{1.346245644in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{1.347044541in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{1.354234619in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{1.355033517in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{1.362223595in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{1.366218083in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{1.355033517in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{1.372209814in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{1.372209814in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{1.382595482in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{1.383394380in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{1.404165716in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{1.403766267in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{1.433724926in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{1.454096813in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{1.478463189in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{1.491245549in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{1.518807515in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{1.519206964in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{1.516011374in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{1.524799247in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{1.539578851in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{1.531589876in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{1.549165622in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{1.579124280in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{1.603890104in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{1.624661441in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{1.650625611in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{1.690570489in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{1.704950645in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{1.724923084in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{1.740901035in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{1.754082844in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{1.783242605in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{1.762071820in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{1.810005673in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{1.802016697in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{1.771259142in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{1.812801814in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{1.801617249in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{1.819991892in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{1.816396853in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{1.833573151in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{1.825983624in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{1.820391341in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{1.842760473in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{1.885102043in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{1.860336219in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{1.836369292in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{1.838366536in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{1.819592444in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{1.831575907in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{1.824785278in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{1.786438195in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{1.787636541in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{1.772856937in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{1.760474025in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{1.768862449in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{1.747691664in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{1.747292215in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{1.702553952in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{1.718531903in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{1.697361118in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{1.649427265in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{1.672195845in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{1.642636636in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{1.624661441in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{1.585914909in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{1.591906641in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{1.569138061in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{1.564744124in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{1.550763417in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{1.559151841in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{1.539978300in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{1.536782710in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{1.513215232in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{1.527195939in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{1.520804759in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{1.505625705in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{1.489647754in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{1.492044447in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{1.466479725in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{1.470873662in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{1.448504530in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{1.441713901in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{1.424138155in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{1.417746975in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{1.406562409in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{1.413752487in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{1.402567921in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{1.392581702in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{1.390983907in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{1.394179497in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{1.388986663in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{1.397375087in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{1.382196034in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{1.382595482in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{1.376603751in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{1.373008712in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{1.381796585in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{1.367815878in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{1.363821390in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{1.364620287in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{1.365419185in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{1.359427453in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{1.353835170in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{1.356231863in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{1.352237375in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{1.349840683in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{1.349840683in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{1.356631312in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{1.349840683in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{1.345446746in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{1.343449502in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{1.343449502in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{1.341052810in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{1.343449502in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{1.339854463in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{1.337058322in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{1.337457771in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{1.335460527in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{1.328669898in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{1.328270449in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{1.335460527in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{1.339854463in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{1.343848951in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{1.342650605in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{1.351837927in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{1.360226351in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{1.377402648in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{1.377003199in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{1.380997687in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{1.394978394in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{1.385791073in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{1.408559653in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{1.422140911in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{1.444909491in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{1.464083033in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{1.462884686in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{1.484454920in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{1.491644998in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{1.518807515in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{1.537581608in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{1.547967276in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{1.555956251in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{1.567140817in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{1.598297822in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{1.609881836in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{1.645432777in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{1.649427265in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{1.669399704in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{1.678986474in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{1.672994743in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{1.729317020in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{1.736906547in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{1.709344581in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{1.730515366in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{1.766066308in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{1.745694420in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{1.754082844in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{1.773655834in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{1.779647566in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{1.779647566in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{1.775253629in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{1.784440951in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{1.789633785in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{1.771259142in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{1.767264654in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{1.771658590in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{1.781644810in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{1.796424415in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{1.784840400in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{1.771658590in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{1.802416146in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{1.768463000in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{1.763669615in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{1.756080088in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{1.765666859in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{1.725322532in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{1.751286703in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{1.738104893in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{1.736906547in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{1.703352850in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{1.690969938in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{1.676589782in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{1.663807421in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{1.665405216in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{1.615474119in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{1.625060890in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{1.605088451in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{1.603490656in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{1.575928690in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{1.566741368in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{1.553559559in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{1.551961763in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{1.551562315in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{1.549964520in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{1.531589876in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{1.524799247in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{1.535584364in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{1.520405310in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{1.521204208in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{1.524799247in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{1.501231769in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{1.479661535in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{1.483256574in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{1.479661535in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{1.471273111in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{1.472870906in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{1.460887442in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{1.444909491in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{1.452099569in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{1.462884686in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{1.445708389in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{1.431727682in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{1.426135399in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{1.416548628in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{1.419344770in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{1.395377843in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{1.404565165in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{1.404565165in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{1.394179497in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{1.389785560in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{1.390185009in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{1.385391624in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{1.378600995in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{1.382196034in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{1.390983907in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{1.376603751in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{1.376603751in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{1.364220839in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{1.361824146in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{1.362623044in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{1.368614775in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{1.363421941in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{1.366617531in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{1.361025248in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{1.354234619in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{1.356231863in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{1.347443990in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{1.355432966in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{1.350639580in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{1.352636824in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{1.344248400in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{1.347443990in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{1.346645092in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{1.350240131in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{1.342650605in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{1.344248400in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{1.347044541in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{1.340653361in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{1.340253912in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{1.341452258in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{1.337857219in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{1.338256668in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{1.337457771in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{1.337857219in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{1.337457771in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{1.335460527in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{1.337857219in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{1.333063834in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{1.328669898in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=4.895739000in,y=2.295002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 10\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{2.375002000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942869000in}{1.327871000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{1.343848951in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{1.346245644in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{1.350240131in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{1.375804853in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{1.380598238in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{1.400570677in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{1.396576190in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{1.399771780in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{1.400171229in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{1.413353038in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{1.423738706in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{1.430529335in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{1.439716657in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{1.449303428in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{1.464482481in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{1.478063740in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{1.484854369in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{1.473669803in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{1.484055472in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{1.500432871in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{1.510818540in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{1.527595388in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{1.557554046in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{1.563545778in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{1.580722075in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{1.599895617in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{1.623862543in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{1.622664197in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{1.609881836in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{1.643834982in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{1.649027816in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{1.665005767in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{1.676589782in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{1.696562220in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{1.719730249in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{1.702553952in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{1.685377655in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{1.666204113in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{1.714137967in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{1.703352850in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{1.683380411in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{1.706947889in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{1.730914815in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{1.723724737in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{1.724923084in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{1.712140723in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{1.744096625in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{1.742898279in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{1.765666859in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{1.771658590in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{1.773256386in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{1.780845912in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{1.776851424in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{1.816796302in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{1.814000161in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{1.807608980in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{1.797622761in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{1.782443707in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{1.761272922in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{1.760873473in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{1.797223312in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{1.774854181in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{1.765666859in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{1.746892766in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{1.724923084in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{1.709344581in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{1.700956157in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{1.647829470in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{1.643036084in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{1.623063646in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{1.633449314in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{1.604689002in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{1.611879080in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{1.586713807in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{1.589509948in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{1.584317114in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{1.561548534in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{1.582319870in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{1.544372237in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{1.525997593in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{1.533187671in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{1.531190427in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{1.500033423in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{1.506025154in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{1.492044447in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{1.474868150in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{1.475267598in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{1.470474213in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{1.453297916in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{1.458091301in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{1.447705633in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{1.434923272in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{1.434923272in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{1.417746975in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{1.410157448in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{1.412154692in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{1.407760755in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{1.401369575in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{1.395777292in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{1.385391624in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{1.381397136in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{1.375804853in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{1.372209814in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{1.365419185in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{1.360625800in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{1.358229107in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{1.356631312in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{1.356631312in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{1.351438478in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{1.349441234in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{1.350639580in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{1.347443990in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{1.346645092in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{1.348642336in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{1.343050053in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{1.340653361in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{1.338656117in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{1.343050053in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{1.339854463in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{1.342650605in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{1.340253912in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{1.337058322in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{1.340253912in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{1.348642336in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{1.366218083in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{1.387388868in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{1.385391624in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{1.386989419in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{1.400970126in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{1.412953589in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{1.406162960in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{1.426135399in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{1.448504530in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{1.442512799in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{1.476465945in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{1.457691852in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{1.476066496in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{1.484055472in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{1.489248306in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{1.509220744in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{1.517209720in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{1.525997593in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{1.531190427in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{1.551961763in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{1.575928690in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{1.589509948in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{1.617471363in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{1.619069158in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{1.612278529in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{1.607085695in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{1.638642148in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{1.643834982in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{1.659812933in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{1.694964425in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{1.685377655in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{1.682581513in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{1.683779860in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{1.685777104in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{1.688573245in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{1.700157259in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{1.660611831in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{1.703352850in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{1.696562220in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{1.696961669in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{1.732113162in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{1.730115918in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{1.695763323in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{1.764468512in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{1.748490561in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{1.754482293in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{1.753283947in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{1.766465756in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{1.741300483in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{1.746493318in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{1.750487805in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{1.784840400in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{1.748091113in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{1.755680639in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{1.730515366in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{1.745694420in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{1.729716469in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{1.760474025in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{1.727719225in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{1.738903791in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{1.702953401in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{1.706548440in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{1.680184821in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{1.657416240in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{1.648228919in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{1.647430021in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{1.637443802in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{1.606286797in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{1.599096719in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{1.594303334in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{1.564744124in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{1.578724831in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{1.560749637in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{1.561149085in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{1.551162866in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{1.543173890in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{1.530790978in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{1.525598144in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{1.533187671in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{1.522003105in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{1.504427359in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{1.496837832in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{1.495639486in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{1.492843345in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{1.468476969in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{1.460887442in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{1.476865394in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{1.472870906in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{1.448903979in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{1.434523823in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{1.432127131in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{1.435322721in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{1.427733194in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{1.416548628in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{1.416948077in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{1.415749731in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{1.417347526in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{1.413353038in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{1.416149180in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{1.384592726in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{1.388187765in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{1.398173985in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{1.396576190in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{1.382196034in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{1.371011468in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{1.373807609in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{1.358229107in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{1.367016980in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{1.359028005in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{1.360226351in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{1.354634068in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{1.354234619in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{1.354634068in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{1.351837927in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{1.349840683in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{1.343050053in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{1.341052810in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{1.343449502in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{1.344647849in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{1.339854463in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{1.342251156in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{1.342650605in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{1.342251156in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{1.338256668in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{1.339854463in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{1.336658873in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{1.341052810in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{1.335859976in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{1.329069346in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{1.329069346in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{1.328270449in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{1.332664385in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{1.338256668in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{1.352636824in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{1.363421941in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{1.360226351in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{1.367016980in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{1.370612019in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{1.379000443in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{1.384592726in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{1.396576190in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{1.406961858in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{1.422140911in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{1.402567921in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{1.445708389in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{1.442912248in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{1.464881930in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{1.480060984in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{1.511617437in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{1.516410822in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{1.536383261in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{1.563146329in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{1.569537510in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{1.579923178in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{1.567140817in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{1.595501680in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{1.591906641in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{1.585914909in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{1.601093963in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{1.635446558in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{1.639041597in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{1.640639392in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{1.671396948in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{1.663008523in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{1.671396948in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{1.682581513in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{1.670997499in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{1.692168284in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{1.713738518in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{1.709744030in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{1.737705444in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{1.751286703in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{1.754082844in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{1.754082844in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{1.761272922in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{1.742498830in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{1.736507098in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{1.757278434in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{1.743297727in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{1.772457488in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{1.758077332in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{1.742099381in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{1.739702688in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{1.730515366in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{1.746892766in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{1.725322532in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{1.732512610in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{1.718132454in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{1.710942376in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{1.712140723in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{1.690570489in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{1.704151747in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{1.689771591in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{1.682182065in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{1.645033328in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{1.668201357in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{1.651025060in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{1.622664197in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{1.642237187in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{1.607884592in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{1.638242699in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{1.609881836in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{1.592306090in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{1.589509948in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{1.573931446in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{1.561548534in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{1.550763417in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{1.537981056in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{1.539578851in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{1.529992081in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{1.515611925in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{1.525598144in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{1.518008617in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{1.502430115in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{1.495639486in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{1.495639486in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{1.470474213in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{1.481658779in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{1.475667047in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{1.466479725in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{1.457292404in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{1.456094057in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{1.452499018in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{1.462085789in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{1.443311696in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{1.455295160in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{1.441314452in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{1.447306184in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{1.436121618in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{1.426135399in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{1.416948077in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{1.424537604in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{1.416548628in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{1.408160204in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{1.398972882in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{1.396975638in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{1.399372331in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{1.400570677in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{1.380198790in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{1.389785560in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{1.383793829in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{1.372209814in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{1.383793829in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{1.365818634in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{1.374207058in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{1.377003199in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{1.366617531in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{1.367815878in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{1.365419185in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{1.361824146in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{1.362623044in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{1.363022492in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{1.365019736in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{1.357030761in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{1.353036273in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{1.350240131in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{1.348242888in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{1.351438478in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{1.350240131in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{1.348242888in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{1.345846195in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{1.342251156in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{1.340653361in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{1.343050053in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{1.339455015in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{1.340253912in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{1.338256668in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{1.337457771in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{1.339055566in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{1.339854463in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{1.334661629in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{1.336259424in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{1.337457771in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{1.333862732in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{1.335061078in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{1.332264937in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{1.335460527in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{1.331466039in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{1.331865488in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{1.334262180in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{1.333463283in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{1.329868244in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{1.330267693in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{1.331066590in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{1.330667141in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{1.329069346in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{1.329468795in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{1.328669898in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{1.328270449in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{1.328270449in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{1.328669898in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{1.328669898in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{1.328669898in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{1.328270449in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{1.327871000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{1.327871000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=5.972869000in,y=2.295002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 40\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.865739000in}{0.250741000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{0.253137693in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{0.268716195in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{0.271512336in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{0.272311234in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{0.286691390in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{0.287490287in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{0.300672097in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{0.308261624in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{0.313454458in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{0.328234063in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{0.328234063in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{0.330231306in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{0.328633511in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{0.332627999in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{0.340616975in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{0.343413116in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{0.354198233in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{0.363785004in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{0.372972326in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{0.385754686in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{0.385355238in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{0.417710588in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{0.416112793in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{0.425300115in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{0.424900666in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{0.413316652in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{0.444074208in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{0.438481925in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{0.460451608in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{0.482421290in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{0.518371680in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{0.503592075in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{0.513178846in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{0.516374436in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{0.539143016in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{0.550727031in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{0.572696714in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{0.556319314in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{0.554721519in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{0.568702226in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{0.577490099in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{0.583082382in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{0.604253167in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{0.619432220in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{0.615437733in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{0.612641591in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{0.647393635in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{0.668963869in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{0.659776547in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{0.668164971in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{0.649790327in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{0.673757254in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{0.678151191in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{0.694528590in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{0.692930795in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{0.703316463in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{0.692930795in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{0.701718668in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{0.718495517in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{0.698523078in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{0.706512054in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{0.675754498in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{0.674156703in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{0.662173240in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{0.673357805in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{0.649390879in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{0.648192532in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{0.651787571in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{0.668164971in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{0.630616786in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{0.611443245in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{0.600658128in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{0.610644347in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{0.603853718in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{0.576291753in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{0.586677421in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{0.584280728in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{0.555919865in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{0.553523172in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{0.575093406in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{0.541539709in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{0.520368924in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{0.522765617in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{0.496801446in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{0.497200895in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{0.476429559in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{0.464446095in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{0.438082476in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{0.441278066in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{0.440878617in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{0.424101769in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{0.409721613in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{0.410919959in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{0.376167916in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{0.373371774in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{0.358592170in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{0.340616975in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{0.337421384in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{0.335424141in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{0.327035716in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{0.323041229in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{0.323840126in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{0.321842882in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{0.306663829in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{0.301071546in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{0.298275404in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{0.287889736in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{0.286291941in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{0.284694146in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{0.281099107in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{0.281498556in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{0.273110131in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{0.279501312in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{0.272710683in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{0.276305722in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{0.278302966in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{0.268316746in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{0.275506824in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{0.269115644in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{0.274707927in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{0.263123912in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{0.256732732in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{0.255933834in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{0.253537141in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{0.253537141in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{0.253137693in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{0.251140449in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{0.253137693in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{0.268316746in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{0.274707927in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{0.279501312in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{0.281898005in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{0.286291941in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{0.288289185in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{0.300672097in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{0.306264380in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{0.321443433in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{0.321043985in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{0.320644536in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{0.331030204in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{0.329432409in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{0.330630755in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{0.339019180in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{0.358991618in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{0.352200989in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{0.367779491in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{0.365382799in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{0.376966813in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{0.405327676in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{0.411718857in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{0.421705076in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{0.412118306in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{0.437283579in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{0.437283579in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{0.439680271in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{0.466842788in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{0.466443339in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{0.471636173in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{0.484019085in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{0.503192627in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{0.502393729in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{0.500795934in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{0.527159553in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{0.531553490in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{0.537944670in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{0.543936402in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{0.549528685in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{0.580685689in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{0.583881279in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{0.570300021in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{0.586277972in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{0.604253167in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{0.608647104in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{0.619831669in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{0.624225606in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{0.642600249in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{0.636608518in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{0.624625055in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{0.626222850in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{0.671760010in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{0.637007967in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{0.701718668in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{0.652187020in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{0.668963869in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{0.638206313in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{0.664969381in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{0.685341269in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{0.668564420in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{0.650189776in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{0.639005211in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{0.646594737in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{0.641801352in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{0.619032772in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{0.610244899in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{0.620630567in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{0.624225606in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{0.621030016in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{0.611043796in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{0.585079626in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{0.588275216in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{0.600258679in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{0.590272460in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{0.577889548in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{0.571098919in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{0.552324826in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{0.561512148in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{0.553922621in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{0.537944670in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{0.548330338in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{0.520368924in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{0.498798690in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{0.505988768in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{0.501594831in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{0.499997036in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{0.492806958in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{0.469239481in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{0.477627905in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{0.466443339in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{0.445672003in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{0.429294603in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{0.396539803in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{0.424101769in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{0.400534291in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{0.400933740in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{0.373771223in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{0.384556340in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{0.361388311in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{0.357393823in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{0.349804297in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{0.335024692in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{0.345410360in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{0.322242331in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{0.329831858in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{0.333027448in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{0.323840126in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{0.318647292in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{0.310658316in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{0.297077058in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{0.308261624in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{0.292283673in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{0.290685878in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{0.290685878in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{0.289886980in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{0.283495800in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{0.280300209in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{0.285093595in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{0.281099107in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{0.269914541in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{0.270713439in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{0.273110131in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{0.274707927in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{0.271112888in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{0.272311234in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{0.269914541in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{0.264721707in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{0.268716195in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{0.269914541in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{0.263123912in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{0.260727219in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{0.257931078in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{0.255933834in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{0.254336039in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{0.254735488in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{0.253936590in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{0.253936590in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{0.254735488in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{0.254336039in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{0.252338795in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{0.252338795in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{0.251140449in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.869845396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.873951792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.878058188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.882164584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.886270980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.890377376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.894483773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.898590169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.902696565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.906802961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.910909357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.915015753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.919122149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.923228545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.927334941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.931441337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.935547733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.939654129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.943760525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.947866922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.951973318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.956079714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.960186110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.964292506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.968398902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.972505298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.976611694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.980718090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.984824486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.988930882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.993037278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.997143675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.001250071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.005356467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.009462863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.013569259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.017675655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.021782051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.025888447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.029994843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.034101239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.038207635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.042314031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.046420427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.050526824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.054633220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.058739616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.062846012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.066952408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.071058804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.075165200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.079271596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.083377992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.087484388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.091590784in}{0.253137693in}}%
\pgfpathlineto{\pgfqpoint{5.095697180in}{0.254336039in}}%
\pgfpathlineto{\pgfqpoint{5.099803576in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{5.103909973in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{5.108016369in}{0.270713439in}}%
\pgfpathlineto{\pgfqpoint{5.112122765in}{0.274707927in}}%
\pgfpathlineto{\pgfqpoint{5.116229161in}{0.276305722in}}%
\pgfpathlineto{\pgfqpoint{5.120335557in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{5.124441953in}{0.285093595in}}%
\pgfpathlineto{\pgfqpoint{5.128548349in}{0.289886980in}}%
\pgfpathlineto{\pgfqpoint{5.132654745in}{0.295079814in}}%
\pgfpathlineto{\pgfqpoint{5.136761141in}{0.304666585in}}%
\pgfpathlineto{\pgfqpoint{5.140867537in}{0.311457214in}}%
\pgfpathlineto{\pgfqpoint{5.144973933in}{0.322641780in}}%
\pgfpathlineto{\pgfqpoint{5.149080329in}{0.308661073in}}%
\pgfpathlineto{\pgfqpoint{5.153186725in}{0.315851151in}}%
\pgfpathlineto{\pgfqpoint{5.157293122in}{0.328633511in}}%
\pgfpathlineto{\pgfqpoint{5.161399518in}{0.337021936in}}%
\pgfpathlineto{\pgfqpoint{5.165505914in}{0.344212014in}}%
\pgfpathlineto{\pgfqpoint{5.169612310in}{0.353399335in}}%
\pgfpathlineto{\pgfqpoint{5.173718706in}{0.375768467in}}%
\pgfpathlineto{\pgfqpoint{5.177825102in}{0.389349725in}}%
\pgfpathlineto{\pgfqpoint{5.181931498in}{0.392944764in}}%
\pgfpathlineto{\pgfqpoint{5.186037894in}{0.410121062in}}%
\pgfpathlineto{\pgfqpoint{5.190144290in}{0.432090744in}}%
\pgfpathlineto{\pgfqpoint{5.194250686in}{0.454459876in}}%
\pgfpathlineto{\pgfqpoint{5.198357082in}{0.438082476in}}%
\pgfpathlineto{\pgfqpoint{5.202463478in}{0.453261530in}}%
\pgfpathlineto{\pgfqpoint{5.206569875in}{0.456856569in}}%
\pgfpathlineto{\pgfqpoint{5.210676271in}{0.467242237in}}%
\pgfpathlineto{\pgfqpoint{5.214782667in}{0.458853812in}}%
\pgfpathlineto{\pgfqpoint{5.218889063in}{0.476829007in}}%
\pgfpathlineto{\pgfqpoint{5.222995459in}{0.480024598in}}%
\pgfpathlineto{\pgfqpoint{5.227101855in}{0.498798690in}}%
\pgfpathlineto{\pgfqpoint{5.231208251in}{0.515176090in}}%
\pgfpathlineto{\pgfqpoint{5.235314647in}{0.519170578in}}%
\pgfpathlineto{\pgfqpoint{5.239421043in}{0.533151285in}}%
\pgfpathlineto{\pgfqpoint{5.243527439in}{0.527159553in}}%
\pgfpathlineto{\pgfqpoint{5.247633835in}{0.560313802in}}%
\pgfpathlineto{\pgfqpoint{5.251740231in}{0.557118211in}}%
\pgfpathlineto{\pgfqpoint{5.255846627in}{0.587875767in}}%
\pgfpathlineto{\pgfqpoint{5.259953024in}{0.593068601in}}%
\pgfpathlineto{\pgfqpoint{5.264059420in}{0.592669152in}}%
\pgfpathlineto{\pgfqpoint{5.268165816in}{0.605451513in}}%
\pgfpathlineto{\pgfqpoint{5.272272212in}{0.573096162in}}%
\pgfpathlineto{\pgfqpoint{5.276378608in}{0.573895060in}}%
\pgfpathlineto{\pgfqpoint{5.280485004in}{0.608247655in}}%
\pgfpathlineto{\pgfqpoint{5.284591400in}{0.604253167in}}%
\pgfpathlineto{\pgfqpoint{5.288697796in}{0.641401903in}}%
\pgfpathlineto{\pgfqpoint{5.292804192in}{0.642200801in}}%
\pgfpathlineto{\pgfqpoint{5.296910588in}{0.646994186in}}%
\pgfpathlineto{\pgfqpoint{5.301016984in}{0.630616786in}}%
\pgfpathlineto{\pgfqpoint{5.305123380in}{0.649790327in}}%
\pgfpathlineto{\pgfqpoint{5.309229776in}{0.672558908in}}%
\pgfpathlineto{\pgfqpoint{5.313336173in}{0.670561664in}}%
\pgfpathlineto{\pgfqpoint{5.317442569in}{0.652985918in}}%
\pgfpathlineto{\pgfqpoint{5.321548965in}{0.629817889in}}%
\pgfpathlineto{\pgfqpoint{5.325655361in}{0.643798596in}}%
\pgfpathlineto{\pgfqpoint{5.329761757in}{0.639404659in}}%
\pgfpathlineto{\pgfqpoint{5.333868153in}{0.663371586in}}%
\pgfpathlineto{\pgfqpoint{5.337974549in}{0.646195288in}}%
\pgfpathlineto{\pgfqpoint{5.342080945in}{0.622228362in}}%
\pgfpathlineto{\pgfqpoint{5.346187341in}{0.635410172in}}%
\pgfpathlineto{\pgfqpoint{5.350293737in}{0.641401903in}}%
\pgfpathlineto{\pgfqpoint{5.354400133in}{0.618633323in}}%
\pgfpathlineto{\pgfqpoint{5.358506529in}{0.642600249in}}%
\pgfpathlineto{\pgfqpoint{5.362612925in}{0.624225606in}}%
\pgfpathlineto{\pgfqpoint{5.366719322in}{0.623426708in}}%
\pgfpathlineto{\pgfqpoint{5.370825718in}{0.585479074in}}%
\pgfpathlineto{\pgfqpoint{5.374932114in}{0.591071357in}}%
\pgfpathlineto{\pgfqpoint{5.379038510in}{0.557917109in}}%
\pgfpathlineto{\pgfqpoint{5.383144906in}{0.576291753in}}%
\pgfpathlineto{\pgfqpoint{5.387251302in}{0.585878523in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{0.569900572in}}%
\pgfpathlineto{\pgfqpoint{5.395464094in}{0.570699470in}}%
\pgfpathlineto{\pgfqpoint{5.399570490in}{0.549129236in}}%
\pgfpathlineto{\pgfqpoint{5.403676886in}{0.546333094in}}%
\pgfpathlineto{\pgfqpoint{5.407783282in}{0.537545221in}}%
\pgfpathlineto{\pgfqpoint{5.411889678in}{0.506787666in}}%
\pgfpathlineto{\pgfqpoint{5.415996075in}{0.506787666in}}%
\pgfpathlineto{\pgfqpoint{5.420102471in}{0.526760104in}}%
\pgfpathlineto{\pgfqpoint{5.424208867in}{0.506787666in}}%
\pgfpathlineto{\pgfqpoint{5.428315263in}{0.494404754in}}%
\pgfpathlineto{\pgfqpoint{5.432421659in}{0.492407510in}}%
\pgfpathlineto{\pgfqpoint{5.436528055in}{0.485217432in}}%
\pgfpathlineto{\pgfqpoint{5.440634451in}{0.486016329in}}%
\pgfpathlineto{\pgfqpoint{5.444740847in}{0.496002549in}}%
\pgfpathlineto{\pgfqpoint{5.448847243in}{0.497600344in}}%
\pgfpathlineto{\pgfqpoint{5.452953639in}{0.500795934in}}%
\pgfpathlineto{\pgfqpoint{5.457060035in}{0.479625149in}}%
\pgfpathlineto{\pgfqpoint{5.461166431in}{0.477627905in}}%
\pgfpathlineto{\pgfqpoint{5.465272827in}{0.457655466in}}%
\pgfpathlineto{\pgfqpoint{5.469379224in}{0.449666491in}}%
\pgfpathlineto{\pgfqpoint{5.473485620in}{0.429294603in}}%
\pgfpathlineto{\pgfqpoint{5.477592016in}{0.428096257in}}%
\pgfpathlineto{\pgfqpoint{5.481698412in}{0.415313896in}}%
\pgfpathlineto{\pgfqpoint{5.485804808in}{0.407724369in}}%
\pgfpathlineto{\pgfqpoint{5.489911204in}{0.400534291in}}%
\pgfpathlineto{\pgfqpoint{5.494017600in}{0.405327676in}}%
\pgfpathlineto{\pgfqpoint{5.498123996in}{0.388151379in}}%
\pgfpathlineto{\pgfqpoint{5.502230392in}{0.372972326in}}%
\pgfpathlineto{\pgfqpoint{5.506336788in}{0.376966813in}}%
\pgfpathlineto{\pgfqpoint{5.510443184in}{0.368178940in}}%
\pgfpathlineto{\pgfqpoint{5.514549580in}{0.360589413in}}%
\pgfpathlineto{\pgfqpoint{5.518655976in}{0.350203745in}}%
\pgfpathlineto{\pgfqpoint{5.522762373in}{0.348605950in}}%
\pgfpathlineto{\pgfqpoint{5.526868769in}{0.342614219in}}%
\pgfpathlineto{\pgfqpoint{5.530975165in}{0.339019180in}}%
\pgfpathlineto{\pgfqpoint{5.535081561in}{0.328234063in}}%
\pgfpathlineto{\pgfqpoint{5.539187957in}{0.335024692in}}%
\pgfpathlineto{\pgfqpoint{5.543294353in}{0.326236819in}}%
\pgfpathlineto{\pgfqpoint{5.547400749in}{0.319046741in}}%
\pgfpathlineto{\pgfqpoint{5.551507145in}{0.336622487in}}%
\pgfpathlineto{\pgfqpoint{5.555613541in}{0.331030204in}}%
\pgfpathlineto{\pgfqpoint{5.559719937in}{0.315851151in}}%
\pgfpathlineto{\pgfqpoint{5.563826333in}{0.318247843in}}%
\pgfpathlineto{\pgfqpoint{5.567932729in}{0.306264380in}}%
\pgfpathlineto{\pgfqpoint{5.572039125in}{0.312655560in}}%
\pgfpathlineto{\pgfqpoint{5.576145522in}{0.296278160in}}%
\pgfpathlineto{\pgfqpoint{5.580251918in}{0.300272648in}}%
\pgfpathlineto{\pgfqpoint{5.584358314in}{0.289886980in}}%
\pgfpathlineto{\pgfqpoint{5.588464710in}{0.291085326in}}%
\pgfpathlineto{\pgfqpoint{5.592571106in}{0.287490287in}}%
\pgfpathlineto{\pgfqpoint{5.596677502in}{0.291085326in}}%
\pgfpathlineto{\pgfqpoint{5.600783898in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{5.604890294in}{0.277104619in}}%
\pgfpathlineto{\pgfqpoint{5.608996690in}{0.282297453in}}%
\pgfpathlineto{\pgfqpoint{5.613103086in}{0.277903517in}}%
\pgfpathlineto{\pgfqpoint{5.617209482in}{0.276305722in}}%
\pgfpathlineto{\pgfqpoint{5.621315878in}{0.270313990in}}%
\pgfpathlineto{\pgfqpoint{5.625422275in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{5.629528671in}{0.272710683in}}%
\pgfpathlineto{\pgfqpoint{5.633635067in}{0.273509580in}}%
\pgfpathlineto{\pgfqpoint{5.637741463in}{0.270713439in}}%
\pgfpathlineto{\pgfqpoint{5.641847859in}{0.273909029in}}%
\pgfpathlineto{\pgfqpoint{5.645954255in}{0.270313990in}}%
\pgfpathlineto{\pgfqpoint{5.650060651in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{5.654167047in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{5.658273443in}{0.274308478in}}%
\pgfpathlineto{\pgfqpoint{5.662379839in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{5.666486235in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{5.670592631in}{0.263123912in}}%
\pgfpathlineto{\pgfqpoint{5.674699027in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{5.678805424in}{0.263123912in}}%
\pgfpathlineto{\pgfqpoint{5.682911820in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{5.687018216in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{5.691124612in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{5.695231008in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{5.699337404in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{5.703443800in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{5.707550196in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{5.711656592in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{5.715762988in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{5.719869384in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{5.723975780in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{5.728082176in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{5.732188573in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{5.736294969in}{0.257931078in}}%
\pgfpathlineto{\pgfqpoint{5.740401365in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{5.744507761in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{5.748614157in}{0.256732732in}}%
\pgfpathlineto{\pgfqpoint{5.752720553in}{0.254336039in}}%
\pgfpathlineto{\pgfqpoint{5.756826949in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{5.760933345in}{0.253936590in}}%
\pgfpathlineto{\pgfqpoint{5.765039741in}{0.253936590in}}%
\pgfpathlineto{\pgfqpoint{5.769146137in}{0.251939346in}}%
\pgfpathlineto{\pgfqpoint{5.773252533in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{5.777358929in}{0.253137693in}}%
\pgfpathlineto{\pgfqpoint{5.781465325in}{0.251539898in}}%
\pgfpathlineto{\pgfqpoint{5.785571722in}{0.253936590in}}%
\pgfpathlineto{\pgfqpoint{5.789678118in}{0.251939346in}}%
\pgfpathlineto{\pgfqpoint{5.793784514in}{0.251939346in}}%
\pgfpathlineto{\pgfqpoint{5.797890910in}{0.251939346in}}%
\pgfpathlineto{\pgfqpoint{5.801997306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.806103702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.810210098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.814316494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.818422890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.822529286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.826635682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.830742078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.834848475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.838954871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.843061267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.847167663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.851274059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.855380455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.859486851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.863593247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.867699643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.871806039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.875912435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.880018831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.884125227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.888231624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.892338020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.896444416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.900550812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.904657208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.908763604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=4.895739000in,y=1.217872000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 40\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865739000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{4.865739000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=4.865739000in,y=0.185741000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 0}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391357698in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.391357698in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=5.391357698in,y=0.185741000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912870000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.912870000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.6pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{1.297872000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.942869000in}{0.250741000in}}{\pgfqpoint{1.047131000in}{1.047131000in}}%
\pgfusepath{clip}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{0.253537141in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{0.253537141in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{0.251939346in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{0.254735488in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{0.261925566in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{0.271112888in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{0.265920053in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{0.271911785in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{0.265920053in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{0.267517849in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{0.269115644in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{0.273909029in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{0.271112888in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{0.274308478in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{0.272311234in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{0.277903517in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{0.277903517in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{0.289487531in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{0.292683122in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{0.294280917in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{0.304666585in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{0.305864931in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{0.314652804in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{0.315451702in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{0.329432409in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{0.327435165in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{0.329432409in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{0.349804297in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{0.356195477in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{0.370575633in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{0.388550828in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{0.402531535in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{0.420906179in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{0.427297359in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{0.438481925in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{0.445272554in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{0.458054915in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{0.488013573in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{0.516374436in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{0.570699470in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{0.556319314in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{0.577889548in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{0.595864743in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{0.612242143in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{0.639404659in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{0.652985918in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{0.735671814in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{0.738467956in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{0.753247561in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{0.756043702in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{0.782407321in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{0.803977555in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{0.784804014in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{0.803578106in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{0.821952750in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{0.844321882in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{0.810768184in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{0.876677232in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{0.867090462in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{0.835134560in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{0.849914164in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{0.849115267in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{0.844321882in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{0.816759916in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{0.794390784in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{0.799184170in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{0.738467956in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{0.748853624in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{0.755244804in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{0.729280634in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{0.731677327in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{0.667765522in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{0.672958356in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{0.649790327in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{0.642200801in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{0.611842694in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{0.605052065in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{0.584280728in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{0.566704982in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{0.563908841in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{0.561512148in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{0.520368924in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{0.531952938in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{0.509983256in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{0.499198139in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{0.470437827in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{0.456856569in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{0.456856569in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{0.448468144in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{0.429694052in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{0.424101769in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{0.404528779in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{0.362986106in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{0.362187209in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{0.356994374in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{0.352200989in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{0.346608706in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{0.306663829in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{0.309060521in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{0.303468238in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{0.289088083in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{0.281898005in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{0.273110131in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{0.273110131in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{0.268716195in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{0.273110131in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{0.269115644in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{0.267517849in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{0.257931078in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{0.253137693in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{0.253137693in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{0.254336039in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{0.251939346in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{0.253936590in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{0.253537141in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{0.255933834in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{0.259928322in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{0.265920053in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{0.267517849in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{0.262724463in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{0.264721707in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{0.264721707in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{0.270313990in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{0.262325015in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{0.275107375in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{0.271911785in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{0.273909029in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{0.279900761in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{0.279501312in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{0.278302966in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{0.287090839in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{0.283495800in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{0.295878712in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{0.290286429in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{0.304666585in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{0.313853907in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{0.307862175in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{0.306264380in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{0.316650048in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{0.334225794in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{0.338619731in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{0.350603194in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{0.351402092in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{0.363385555in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{0.368178940in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{0.379762955in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{0.398137598in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{0.413716101in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{0.424101769in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{0.431691296in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{0.464446095in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{0.485616880in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{0.503991524in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{0.525961207in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{0.540341363in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{0.544735299in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{0.556319314in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{0.601057577in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{0.597063089in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{0.635010723in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{0.625024503in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{0.653385366in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{0.684542371in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{0.674556152in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{0.719294415in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{0.729280634in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{0.722889454in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{0.710506541in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{0.766828819in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{0.756443151in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{0.775616692in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{0.800781965in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{0.787999604in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{0.780410077in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{0.809569838in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{0.803178658in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{0.785602911in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{0.784404565in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{0.778812282in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{0.786002360in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{0.756043702in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{0.744060239in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{0.732476224in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{0.697324732in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{0.693330244in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{0.687737961in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{0.698123629in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{0.672958356in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{0.666567176in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{0.640203557in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{0.617035528in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{0.603853718in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{0.601457026in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{0.569501123in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{0.571897816in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{0.547131992in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{0.539542465in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{0.527958451in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{0.542338607in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{0.504390973in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{0.493206407in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{0.490010817in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{0.475231212in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{0.458054915in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{0.459253261in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{0.444074208in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{0.439280822in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{0.421305627in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{0.420906179in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{0.408123818in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{0.412517754in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{0.374170672in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{0.380961301in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{0.374570121in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{0.350603194in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{0.337021936in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{0.342214770in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{0.336223038in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{0.327435165in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{0.299074302in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{0.303068790in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{0.295878712in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{0.289487531in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{0.282696902in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{0.280300209in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{0.271512336in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{0.270313990in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{0.268316746in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{0.269515092in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{0.258729976in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{0.257531629in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{0.253537141in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.75pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.946975396in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.951081792in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.955188188in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.959294584in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.963400980in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.967507376in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.971613773in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.975720169in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.979826565in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.983932961in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.988039357in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.992145753in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.996252149in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.000358545in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.004464941in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.008571337in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.012677733in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.016784129in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.020890525in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.024996922in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.029103318in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.033209714in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.037316110in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.041422506in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.045528902in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.049635298in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.053741694in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.057848090in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.061954486in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.066060882in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.070167278in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.074273675in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.078380071in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.082486467in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.086592863in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.090699259in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.094805655in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.098912051in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.103018447in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.107124843in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.111231239in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.115337635in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.119444031in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.123550427in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.127656824in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.131763220in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.135869616in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.139976012in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.144082408in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.148188804in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.152295200in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.156401596in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.160507992in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.164614388in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.168720784in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.172827180in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.176933576in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.181039973in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.185146369in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.189252765in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.193359161in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.197465557in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.201571953in}{0.252338795in}}%
\pgfpathlineto{\pgfqpoint{6.205678349in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{6.209784745in}{0.252738244in}}%
\pgfpathlineto{\pgfqpoint{6.213891141in}{0.253936590in}}%
\pgfpathlineto{\pgfqpoint{6.217997537in}{0.253537141in}}%
\pgfpathlineto{\pgfqpoint{6.222103933in}{0.252338795in}}%
\pgfpathlineto{\pgfqpoint{6.226210329in}{0.255134937in}}%
\pgfpathlineto{\pgfqpoint{6.230316725in}{0.252338795in}}%
\pgfpathlineto{\pgfqpoint{6.234423122in}{0.257132180in}}%
\pgfpathlineto{\pgfqpoint{6.238529518in}{0.259528873in}}%
\pgfpathlineto{\pgfqpoint{6.242635914in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{6.246742310in}{0.261126668in}}%
\pgfpathlineto{\pgfqpoint{6.250848706in}{0.260327771in}}%
\pgfpathlineto{\pgfqpoint{6.254955102in}{0.264322258in}}%
\pgfpathlineto{\pgfqpoint{6.259061498in}{0.266718951in}}%
\pgfpathlineto{\pgfqpoint{6.263167894in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{6.267274290in}{0.261526117in}}%
\pgfpathlineto{\pgfqpoint{6.271380686in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{6.275487082in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{6.279593478in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{6.283699875in}{0.265121156in}}%
\pgfpathlineto{\pgfqpoint{6.287806271in}{0.265520605in}}%
\pgfpathlineto{\pgfqpoint{6.291912667in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{6.296019063in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{6.300125459in}{0.269115644in}}%
\pgfpathlineto{\pgfqpoint{6.304231855in}{0.275506824in}}%
\pgfpathlineto{\pgfqpoint{6.308338251in}{0.277104619in}}%
\pgfpathlineto{\pgfqpoint{6.312444647in}{0.274707927in}}%
\pgfpathlineto{\pgfqpoint{6.316551043in}{0.275107375in}}%
\pgfpathlineto{\pgfqpoint{6.320657439in}{0.276305722in}}%
\pgfpathlineto{\pgfqpoint{6.324763835in}{0.277903517in}}%
\pgfpathlineto{\pgfqpoint{6.328870231in}{0.279101863in}}%
\pgfpathlineto{\pgfqpoint{6.332976627in}{0.293082570in}}%
\pgfpathlineto{\pgfqpoint{6.337083024in}{0.295479263in}}%
\pgfpathlineto{\pgfqpoint{6.341189420in}{0.306264380in}}%
\pgfpathlineto{\pgfqpoint{6.345295816in}{0.315851151in}}%
\pgfpathlineto{\pgfqpoint{6.349402212in}{0.320245087in}}%
\pgfpathlineto{\pgfqpoint{6.353508608in}{0.323840126in}}%
\pgfpathlineto{\pgfqpoint{6.357615004in}{0.331429653in}}%
\pgfpathlineto{\pgfqpoint{6.361721400in}{0.332228550in}}%
\pgfpathlineto{\pgfqpoint{6.365827796in}{0.341016423in}}%
\pgfpathlineto{\pgfqpoint{6.369934192in}{0.369377287in}}%
\pgfpathlineto{\pgfqpoint{6.374040588in}{0.363385555in}}%
\pgfpathlineto{\pgfqpoint{6.378146984in}{0.372572877in}}%
\pgfpathlineto{\pgfqpoint{6.382253380in}{0.377366262in}}%
\pgfpathlineto{\pgfqpoint{6.386359776in}{0.386953033in}}%
\pgfpathlineto{\pgfqpoint{6.390466173in}{0.417710588in}}%
\pgfpathlineto{\pgfqpoint{6.394572569in}{0.418110037in}}%
\pgfpathlineto{\pgfqpoint{6.398678965in}{0.429294603in}}%
\pgfpathlineto{\pgfqpoint{6.402785361in}{0.451264286in}}%
\pgfpathlineto{\pgfqpoint{6.406891757in}{0.470437827in}}%
\pgfpathlineto{\pgfqpoint{6.410998153in}{0.476429559in}}%
\pgfpathlineto{\pgfqpoint{6.415104549in}{0.513977744in}}%
\pgfpathlineto{\pgfqpoint{6.419210945in}{0.533550734in}}%
\pgfpathlineto{\pgfqpoint{6.423317341in}{0.529955695in}}%
\pgfpathlineto{\pgfqpoint{6.427423737in}{0.555120967in}}%
\pgfpathlineto{\pgfqpoint{6.431530133in}{0.544735299in}}%
\pgfpathlineto{\pgfqpoint{6.435636529in}{0.571098919in}}%
\pgfpathlineto{\pgfqpoint{6.439742925in}{0.593068601in}}%
\pgfpathlineto{\pgfqpoint{6.443849322in}{0.628220094in}}%
\pgfpathlineto{\pgfqpoint{6.447955718in}{0.634611274in}}%
\pgfpathlineto{\pgfqpoint{6.452062114in}{0.639404659in}}%
\pgfpathlineto{\pgfqpoint{6.456168510in}{0.619831669in}}%
\pgfpathlineto{\pgfqpoint{6.460274906in}{0.623027259in}}%
\pgfpathlineto{\pgfqpoint{6.464381302in}{0.605451513in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{0.620630567in}}%
\pgfpathlineto{\pgfqpoint{6.472594094in}{0.633412928in}}%
\pgfpathlineto{\pgfqpoint{6.476700490in}{0.665368830in}}%
\pgfpathlineto{\pgfqpoint{6.480806886in}{0.634211825in}}%
\pgfpathlineto{\pgfqpoint{6.484913282in}{0.666966625in}}%
\pgfpathlineto{\pgfqpoint{6.489019678in}{0.694129142in}}%
\pgfpathlineto{\pgfqpoint{6.493126075in}{0.697324732in}}%
\pgfpathlineto{\pgfqpoint{6.497232471in}{0.718894966in}}%
\pgfpathlineto{\pgfqpoint{6.501338867in}{0.740864648in}}%
\pgfpathlineto{\pgfqpoint{6.505445263in}{0.728881185in}}%
\pgfpathlineto{\pgfqpoint{6.509551659in}{0.690933551in}}%
\pgfpathlineto{\pgfqpoint{6.513658055in}{0.699721424in}}%
\pgfpathlineto{\pgfqpoint{6.517764451in}{0.694129142in}}%
\pgfpathlineto{\pgfqpoint{6.521870847in}{0.704514810in}}%
\pgfpathlineto{\pgfqpoint{6.525977243in}{0.698523078in}}%
\pgfpathlineto{\pgfqpoint{6.530083639in}{0.673757254in}}%
\pgfpathlineto{\pgfqpoint{6.534190035in}{0.702118117in}}%
\pgfpathlineto{\pgfqpoint{6.538296431in}{0.679748986in}}%
\pgfpathlineto{\pgfqpoint{6.542402827in}{0.689335756in}}%
\pgfpathlineto{\pgfqpoint{6.546509224in}{0.670561664in}}%
\pgfpathlineto{\pgfqpoint{6.550615620in}{0.685341269in}}%
\pgfpathlineto{\pgfqpoint{6.554722016in}{0.680148434in}}%
\pgfpathlineto{\pgfqpoint{6.558828412in}{0.666567176in}}%
\pgfpathlineto{\pgfqpoint{6.562934808in}{0.662572688in}}%
\pgfpathlineto{\pgfqpoint{6.567041204in}{0.630616786in}}%
\pgfpathlineto{\pgfqpoint{6.571147600in}{0.637806864in}}%
\pgfpathlineto{\pgfqpoint{6.575253996in}{0.628220094in}}%
\pgfpathlineto{\pgfqpoint{6.579360392in}{0.625024503in}}%
\pgfpathlineto{\pgfqpoint{6.583466788in}{0.591470806in}}%
\pgfpathlineto{\pgfqpoint{6.587573184in}{0.587476318in}}%
\pgfpathlineto{\pgfqpoint{6.591679580in}{0.568302777in}}%
\pgfpathlineto{\pgfqpoint{6.595785976in}{0.552724275in}}%
\pgfpathlineto{\pgfqpoint{6.599892373in}{0.523963963in}}%
\pgfpathlineto{\pgfqpoint{6.603998769in}{0.527159553in}}%
\pgfpathlineto{\pgfqpoint{6.608105165in}{0.507586563in}}%
\pgfpathlineto{\pgfqpoint{6.612211561in}{0.519570026in}}%
\pgfpathlineto{\pgfqpoint{6.616317957in}{0.490410266in}}%
\pgfpathlineto{\pgfqpoint{6.620424353in}{0.492008061in}}%
\pgfpathlineto{\pgfqpoint{6.624530749in}{0.487214676in}}%
\pgfpathlineto{\pgfqpoint{6.628637145in}{0.486415778in}}%
\pgfpathlineto{\pgfqpoint{6.632743541in}{0.476429559in}}%
\pgfpathlineto{\pgfqpoint{6.636849937in}{0.468840032in}}%
\pgfpathlineto{\pgfqpoint{6.640956333in}{0.450864837in}}%
\pgfpathlineto{\pgfqpoint{6.645062729in}{0.458054915in}}%
\pgfpathlineto{\pgfqpoint{6.649169125in}{0.428895154in}}%
\pgfpathlineto{\pgfqpoint{6.653275522in}{0.443275310in}}%
\pgfpathlineto{\pgfqpoint{6.657381918in}{0.416112793in}}%
\pgfpathlineto{\pgfqpoint{6.661488314in}{0.429694052in}}%
\pgfpathlineto{\pgfqpoint{6.665594710in}{0.406925472in}}%
\pgfpathlineto{\pgfqpoint{6.669701106in}{0.405727125in}}%
\pgfpathlineto{\pgfqpoint{6.673807502in}{0.385355238in}}%
\pgfpathlineto{\pgfqpoint{6.677913898in}{0.398137598in}}%
\pgfpathlineto{\pgfqpoint{6.682020294in}{0.395341457in}}%
\pgfpathlineto{\pgfqpoint{6.686126690in}{0.389349725in}}%
\pgfpathlineto{\pgfqpoint{6.690233086in}{0.369377287in}}%
\pgfpathlineto{\pgfqpoint{6.694339482in}{0.378564608in}}%
\pgfpathlineto{\pgfqpoint{6.698445878in}{0.360988862in}}%
\pgfpathlineto{\pgfqpoint{6.702552275in}{0.349005399in}}%
\pgfpathlineto{\pgfqpoint{6.706658671in}{0.343013667in}}%
\pgfpathlineto{\pgfqpoint{6.710765067in}{0.339019180in}}%
\pgfpathlineto{\pgfqpoint{6.714871463in}{0.330231306in}}%
\pgfpathlineto{\pgfqpoint{6.718977859in}{0.335823589in}}%
\pgfpathlineto{\pgfqpoint{6.723084255in}{0.316250599in}}%
\pgfpathlineto{\pgfqpoint{6.727190651in}{0.319046741in}}%
\pgfpathlineto{\pgfqpoint{6.731297047in}{0.299473751in}}%
\pgfpathlineto{\pgfqpoint{6.735403443in}{0.291884224in}}%
\pgfpathlineto{\pgfqpoint{6.739509839in}{0.284294697in}}%
\pgfpathlineto{\pgfqpoint{6.743616235in}{0.291085326in}}%
\pgfpathlineto{\pgfqpoint{6.747722631in}{0.277903517in}}%
\pgfpathlineto{\pgfqpoint{6.751829027in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{6.755935424in}{0.270713439in}}%
\pgfpathlineto{\pgfqpoint{6.760041820in}{0.269914541in}}%
\pgfpathlineto{\pgfqpoint{6.764148216in}{0.269115644in}}%
\pgfpathlineto{\pgfqpoint{6.768254612in}{0.263523361in}}%
\pgfpathlineto{\pgfqpoint{6.772361008in}{0.267118400in}}%
\pgfpathlineto{\pgfqpoint{6.776467404in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{6.780573800in}{0.267917297in}}%
\pgfpathlineto{\pgfqpoint{6.784680196in}{0.266319502in}}%
\pgfpathlineto{\pgfqpoint{6.788786592in}{0.263123912in}}%
\pgfpathlineto{\pgfqpoint{6.792892988in}{0.268716195in}}%
\pgfpathlineto{\pgfqpoint{6.796999384in}{0.263922810in}}%
\pgfpathlineto{\pgfqpoint{6.801105780in}{0.263123912in}}%
\pgfpathlineto{\pgfqpoint{6.805212176in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{6.809318573in}{0.259129424in}}%
\pgfpathlineto{\pgfqpoint{6.813424969in}{0.256333283in}}%
\pgfpathlineto{\pgfqpoint{6.817531365in}{0.257931078in}}%
\pgfpathlineto{\pgfqpoint{6.821637761in}{0.255933834in}}%
\pgfpathlineto{\pgfqpoint{6.825744157in}{0.254336039in}}%
\pgfpathlineto{\pgfqpoint{6.829850553in}{0.254735488in}}%
\pgfpathlineto{\pgfqpoint{6.833956949in}{0.253137693in}}%
\pgfpathlineto{\pgfqpoint{6.838063345in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.842169741in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.846276137in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.850382533in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.854488929in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.858595325in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.862701722in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.866808118in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.870914514in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.875020910in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.879127306in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.883233702in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.887340098in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.891446494in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.895552890in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.899659286in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.903765682in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.907872078in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.911978475in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.916084871in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.920191267in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.924297663in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.928404059in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.932510455in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.936616851in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.940723247in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.944829643in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.948936039in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.953042435in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.957148831in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.961255227in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.965361624in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.969468020in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.973574416in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.977680812in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.981787208in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.985893604in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{0.250741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%
\pgftext[x=5.972869000in,y=1.217872000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 70\%}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942869000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{5.942869000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468487698in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.468487698in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=6.468487698in,y=0.185741000in]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 128}%
\begin{pgfscope}%
\pgfsetstrokecolor{black}%
\pgfsetlinewidth{0.4pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990000000in}{0.250741000in}}%
\pgfpathlineto{\pgfqpoint{6.990000000in}{0.280741000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=6.990000000in,y=0.185741000in,right]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont 255}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist0}%
\pgfsetlinewidth{0.8pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720000000in}{2.275002000in}}%
\pgfpathlineto{\pgfqpoint{6.820000000in}{2.275002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=6.850000000in,y=2.275002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont R}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist1}%
\pgfsetlinewidth{0.8pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720000000in}{2.175002000in}}%
\pgfpathlineto{\pgfqpoint{6.820000000in}{2.175002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=6.850000000in,y=2.175002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont G}%
\begin{pgfscope}%
\pgfsetstrokecolor{patchhist2}%
\pgfsetlinewidth{0.8pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720000000in}{2.075002000in}}%
\pgfpathlineto{\pgfqpoint{6.820000000in}{2.075002000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\pgftext[x=6.850000000in,y=2.075002000in,left]{\color{black}\normalfont\fontsize{6}{7.199999999999999}\selectfont B}%
\input{Figures/histogram_patch_scale_bars.tex}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/bainite_predictions_panel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.752261in}{3.880982in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.752261in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.752261in}{3.880982in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.880982in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.219611in}}%
\pgfpathlineto{\pgfqpoint{0.584374in}{3.219611in}}%
\pgfpathlineto{\pgfqpoint{0.584374in}{0.502778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{0.584374in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584374in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584374in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.127740in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{1.127740in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127740in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127740in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.671107in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{1.671107in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671107in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671107in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.214474in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{2.214474in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214474in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214474in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.757840in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{2.757840in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757840in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757840in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.301207in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301207in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301207in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942790in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reference bainite fraction [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{0.502778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584374in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422916in, y=0.459375in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{1.046144in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{1.046144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584374in}{1.046144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=1.002742in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{1.589511in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{1.589511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584374in}{1.589511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=1.546108in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{2.132878in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{2.132878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584374in}{2.132878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=2.089475in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{2.676244in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{2.676244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584374in}{2.676244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=2.632841in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{3.219611in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584374in}{3.219611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.176208in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.861194in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted bainite fraction [\%]}}%
\end{pgfscope}%
% Error bars show the standard deviation of pooled sub-image predictions.
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720215in}{0.579523in}}%
\pgfpathlineto{\pgfqpoint{0.720215in}{0.747759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856057in}{0.691895in}}%
\pgfpathlineto{\pgfqpoint{0.856057in}{0.888733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991899in}{0.748214in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{0.934494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263582in}{1.119258in}}%
\pgfpathlineto{\pgfqpoint{1.263582in}{1.415238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399424in}{1.217632in}}%
\pgfpathlineto{\pgfqpoint{1.399424in}{1.525155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535265in}{1.367618in}}%
\pgfpathlineto{\pgfqpoint{1.535265in}{1.670881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806949in}{1.569368in}}%
\pgfpathlineto{\pgfqpoint{1.806949in}{1.851000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942790in}{1.586438in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.865943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078632in}{1.850634in}}%
\pgfpathlineto{\pgfqpoint{2.078632in}{2.130992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350315in}{2.147297in}}%
\pgfpathlineto{\pgfqpoint{2.350315in}{2.387927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486157in}{2.182266in}}%
\pgfpathlineto{\pgfqpoint{2.486157in}{2.460417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621999in}{2.394490in}}%
\pgfpathlineto{\pgfqpoint{2.621999in}{2.676632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893682in}{2.693445in}}%
\pgfpathlineto{\pgfqpoint{2.893682in}{2.925748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029523in}{2.826874in}}%
\pgfpathlineto{\pgfqpoint{3.029523in}{2.960635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165365in}{3.012679in}}%
\pgfpathlineto{\pgfqpoint{3.165365in}{3.158404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720215in}{0.579523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856057in}{0.691895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991899in}{0.748214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263582in}{1.119258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399424in}{1.217632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535265in}{1.367618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806949in}{1.569368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942790in}{1.586438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078632in}{1.850634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350315in}{2.147297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486157in}{2.182266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621999in}{2.394490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893682in}{2.693445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029523in}{2.826874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165365in}{3.012679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720215in}{0.747759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856057in}{0.888733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991899in}{0.934494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263582in}{1.415238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399424in}{1.525155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535265in}{1.670881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806949in}{1.851000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942790in}{1.865943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078632in}{2.130992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350315in}{2.387927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486157in}{2.460417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621999in}{2.676632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893682in}{2.925748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029523in}{2.960635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165365in}{3.158404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127740in}{0.805696in}}%
\pgfpathlineto{\pgfqpoint{1.127740in}{1.009649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671107in}{1.476404in}}%
\pgfpathlineto{\pgfqpoint{1.671107in}{1.806662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214474in}{1.856800in}}%
\pgfpathlineto{\pgfqpoint{2.214474in}{2.184637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757840in}{2.424423in}}%
\pgfpathlineto{\pgfqpoint{2.757840in}{2.635934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127740in}{0.805696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671107in}{1.476404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214474in}{1.856800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757840in}{2.424423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127740in}{1.009649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671107in}{1.806662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214474in}{2.184637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757840in}{2.635934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856057in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{0.856057in}{1.298431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127740in}{1.006213in}}%
\pgfpathlineto{\pgfqpoint{1.127740in}{1.273182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399424in}{1.182248in}}%
\pgfpathlineto{\pgfqpoint{1.399424in}{1.775075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671107in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{1.671107in}{1.474529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942790in}{1.079996in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.647826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214474in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{2.214474in}{2.374885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486157in}{2.261629in}}%
\pgfpathlineto{\pgfqpoint{2.486157in}{2.758750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757840in}{2.635981in}}%
\pgfpathlineto{\pgfqpoint{2.757840in}{2.877605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029523in}{2.697274in}}%
\pgfpathlineto{\pgfqpoint{3.029523in}{2.924543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856057in}{1.039021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127740in}{1.006213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399424in}{1.182248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671107in}{1.257763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942790in}{1.079996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214474in}{1.901272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486157in}{2.261629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757840in}{2.635981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029523in}{2.697274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856057in}{1.298431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127740in}{1.273182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399424in}{1.775075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671107in}{1.474529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942790in}{1.647826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214474in}{2.374885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486157in}{2.758750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757840in}{2.877605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029523in}{2.924543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720215in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{0.720215in}{1.273501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991899in}{1.279995in}}%
\pgfpathlineto{\pgfqpoint{0.991899in}{1.364087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263582in}{1.124792in}}%
\pgfpathlineto{\pgfqpoint{1.263582in}{1.413701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535265in}{1.006063in}}%
\pgfpathlineto{\pgfqpoint{1.535265in}{1.154912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806949in}{1.119709in}}%
\pgfpathlineto{\pgfqpoint{1.806949in}{1.306629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078632in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{2.078632in}{1.167189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350315in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{2.350315in}{1.108217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621999in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{2.621999in}{1.100771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893682in}{0.873297in}}%
\pgfpathlineto{\pgfqpoint{2.893682in}{1.097952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165365in}{0.888814in}}%
\pgfpathlineto{\pgfqpoint{3.165365in}{1.143710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720215in}{1.164855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991899in}{1.279995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263582in}{1.124792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535265in}{1.006063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806949in}{1.119709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078632in}{0.887300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350315in}{0.796149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621999in}{0.874919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893682in}{0.873297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165365in}{0.888814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720215in}{1.273501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991899in}{1.364087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263582in}{1.413701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535265in}{1.154912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806949in}{1.306629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078632in}{1.167189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350315in}{1.108217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621999in}{1.100771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893682in}{1.097952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165365in}{1.143710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856057in}{1.766541in}}%
\pgfpathlineto{\pgfqpoint{0.856057in}{2.414520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127740in}{1.149281in}}%
\pgfpathlineto{\pgfqpoint{1.127740in}{1.714744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399424in}{1.306723in}}%
\pgfpathlineto{\pgfqpoint{1.399424in}{1.995429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671107in}{1.765234in}}%
\pgfpathlineto{\pgfqpoint{1.671107in}{2.475254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942790in}{1.454261in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{2.185256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214474in}{1.743924in}}%
\pgfpathlineto{\pgfqpoint{2.214474in}{2.498619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486157in}{1.647090in}}%
\pgfpathlineto{\pgfqpoint{2.486157in}{2.392602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757840in}{2.376726in}}%
\pgfpathlineto{\pgfqpoint{2.757840in}{2.690863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029523in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{3.029523in}{2.168654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856057in}{1.766541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127740in}{1.149281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399424in}{1.306723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671107in}{1.765234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942790in}{1.454261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214474in}{1.743924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486157in}{1.647090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757840in}{2.376726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029523in}{1.111285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856057in}{2.414520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127740in}{1.714744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399424in}{1.995429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671107in}{2.475254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942790in}{2.185256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214474in}{2.498619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486157in}{2.392602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757840in}{2.690863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029523in}{2.168654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720215in}{0.663641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856057in}{0.790314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991899in}{0.841354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263582in}{1.267248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399424in}{1.371393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535265in}{1.519249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806949in}{1.710184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942790in}{1.726190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078632in}{1.990813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350315in}{2.267612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486157in}{2.321342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621999in}{2.535561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893682in}{2.809596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029523in}{2.893754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165365in}{3.085541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127740in}{0.907672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671107in}{1.641533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214474in}{2.020719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757840in}{2.530179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856057in}{1.168726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127740in}{1.139698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399424in}{1.478661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671107in}{1.366146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942790in}{1.363911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214474in}{2.138078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486157in}{2.510190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757840in}{2.756793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029523in}{2.810909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720215in}{1.219178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991899in}{1.322041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263582in}{1.269246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535265in}{1.080488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806949in}{1.213169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078632in}{1.027245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350315in}{0.952183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621999in}{0.987845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893682in}{0.985625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165365in}{1.016262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856057in}{2.090530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127740in}{1.432013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399424in}{1.651076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671107in}{2.120244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942790in}{1.819758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214474in}{2.121272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486157in}{2.019846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757840in}{2.533794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029523in}{1.639970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{0.584374in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301207in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{0.502778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{3.219611in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942790in,y=3.302944in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{$N=0$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{0.524973in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.180866in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.180866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{4.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614850in}{0.492778in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.086702in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.086702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.080000pt}{3.520000pt}{2.200000pt}{3.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{0.671318in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.047152in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{3.047152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{1.293965in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{0.920692in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{0.920692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584374in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.400000pt}{4.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.584374in}{1.749695in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{2.123306in}}%
\pgfpathlineto{\pgfqpoint{3.301207in}{2.123306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{3.219611in}}%
\pgfpathlineto{\pgfqpoint{3.839075in}{3.219611in}}%
\pgfpathlineto{\pgfqpoint{3.839075in}{0.502778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{3.839075in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839075in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839075in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382441in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{4.382441in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382441in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382441in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.925808in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925808in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925808in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.469174in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{5.469174in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469174in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469174in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.012541in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{6.012541in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012541in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012541in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.555908in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555908in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555908in,y=0.405556in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.197491in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reference bainite fraction [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{0.502778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839075in}{0.502778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{1.046144in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{1.046144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839075in}{1.046144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{1.589511in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{1.589511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839075in}{1.589511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{2.132878in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{2.132878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839075in}{2.132878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{2.676244in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{2.676244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839075in}{2.676244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{3.219611in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839075in}{3.219611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734908in,y=1.861194in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted bainite fraction [\%]}}%
\end{pgfscope}%
% Error bars show the standard deviation of pooled sub-image predictions.
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974916in}{0.604531in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{0.851063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110758in}{0.694868in}}%
\pgfpathlineto{\pgfqpoint{4.110758in}{0.999491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246600in}{0.758042in}}%
\pgfpathlineto{\pgfqpoint{4.246600in}{1.091693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518283in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{4.518283in}{1.480048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654125in}{1.174408in}}%
\pgfpathlineto{\pgfqpoint{4.654125in}{1.577847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789966in}{1.428026in}}%
\pgfpathlineto{\pgfqpoint{4.789966in}{1.785210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061649in}{1.580441in}}%
\pgfpathlineto{\pgfqpoint{5.061649in}{1.905763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197491in}{1.536869in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{1.850897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333333in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{5.333333in}{2.157264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605016in}{2.154270in}}%
\pgfpathlineto{\pgfqpoint{5.605016in}{2.403453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740858in}{2.076158in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{2.398846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876699in}{2.331937in}}%
\pgfpathlineto{\pgfqpoint{5.876699in}{2.736940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148383in}{2.581489in}}%
\pgfpathlineto{\pgfqpoint{6.148383in}{2.903942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284224in}{2.727681in}}%
\pgfpathlineto{\pgfqpoint{6.284224in}{2.915637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420066in}{2.947925in}}%
\pgfpathlineto{\pgfqpoint{6.420066in}{3.131533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974916in}{0.604531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110758in}{0.694868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246600in}{0.758042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518283in}{1.087515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654125in}{1.174408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789966in}{1.428026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061649in}{1.580441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197491in}{1.536869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333333in}{1.807935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605016in}{2.154270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740858in}{2.076158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876699in}{2.331937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148383in}{2.581489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284224in}{2.727681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420066in}{2.947925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974916in}{0.851063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110758in}{0.999491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246600in}{1.091693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518283in}{1.480048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654125in}{1.577847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789966in}{1.785210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061649in}{1.905763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197491in}{1.850897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333333in}{2.157264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605016in}{2.403453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740858in}{2.398846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876699in}{2.736940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148383in}{2.903942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284224in}{2.915637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420066in}{3.131533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382441in}{0.777556in}}%
\pgfpathlineto{\pgfqpoint{4.382441in}{1.096420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925808in}{1.437749in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.787152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469174in}{1.831609in}}%
\pgfpathlineto{\pgfqpoint{5.469174in}{2.138043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012541in}{2.306521in}}%
\pgfpathlineto{\pgfqpoint{6.012541in}{2.626342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382441in}{0.777556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925808in}{1.437749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469174in}{1.831609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012541in}{2.306521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382441in}{1.096420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925808in}{1.787152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469174in}{2.138043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012541in}{2.626342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110758in}{0.743675in}}%
\pgfpathlineto{\pgfqpoint{4.110758in}{1.167860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382441in}{0.797659in}}%
\pgfpathlineto{\pgfqpoint{4.382441in}{1.174504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654125in}{1.095693in}}%
\pgfpathlineto{\pgfqpoint{4.654125in}{1.589796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925808in}{1.005855in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{1.472371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197491in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{1.660528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469174in}{1.809169in}}%
\pgfpathlineto{\pgfqpoint{5.469174in}{2.167222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740858in}{2.104203in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{2.534624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012541in}{2.407723in}}%
\pgfpathlineto{\pgfqpoint{6.012541in}{2.769974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284224in}{2.608056in}}%
\pgfpathlineto{\pgfqpoint{6.284224in}{2.864295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110758in}{0.743675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382441in}{0.797659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654125in}{1.095693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925808in}{1.005855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197491in}{1.118866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469174in}{1.809169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740858in}{2.104203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012541in}{2.407723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284224in}{2.608056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110758in}{1.167860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382441in}{1.174504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654125in}{1.589796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925808in}{1.472371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197491in}{1.660528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469174in}{2.167222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740858in}{2.534624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012541in}{2.769974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284224in}{2.864295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974916in}{0.985101in}}%
\pgfpathlineto{\pgfqpoint{3.974916in}{1.397696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246600in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{4.246600in}{1.279218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518283in}{1.030651in}}%
\pgfpathlineto{\pgfqpoint{4.518283in}{1.395044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789966in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{4.789966in}{1.590592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061649in}{1.334174in}}%
\pgfpathlineto{\pgfqpoint{5.061649in}{1.650262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333333in}{1.651428in}}%
\pgfpathlineto{\pgfqpoint{5.333333in}{1.903222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605016in}{1.742667in}}%
\pgfpathlineto{\pgfqpoint{5.605016in}{2.025731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876699in}{1.234445in}}%
\pgfpathlineto{\pgfqpoint{5.876699in}{1.994246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148383in}{1.684959in}}%
\pgfpathlineto{\pgfqpoint{6.148383in}{2.352282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420066in}{1.937465in}}%
\pgfpathlineto{\pgfqpoint{6.420066in}{2.729209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974916in}{0.985101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246600in}{0.750338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518283in}{1.030651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789966in}{1.288960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061649in}{1.334174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333333in}{1.651428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605016in}{1.742667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876699in}{1.234445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148383in}{1.684959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420066in}{1.937465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974916in}{1.397696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246600in}{1.279218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518283in}{1.395044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789966in}{1.590592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061649in}{1.650262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333333in}{1.903222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605016in}{2.025731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876699in}{1.994246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148383in}{2.352282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420066in}{2.729209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110758in}{0.841581in}}%
\pgfpathlineto{\pgfqpoint{4.110758in}{1.929762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382441in}{0.680918in}}%
\pgfpathlineto{\pgfqpoint{4.382441in}{1.150073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654125in}{0.974513in}}%
\pgfpathlineto{\pgfqpoint{4.654125in}{1.667027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925808in}{1.082605in}}%
\pgfpathlineto{\pgfqpoint{4.925808in}{2.201571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197491in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{5.197491in}{2.088723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469174in}{1.903667in}}%
\pgfpathlineto{\pgfqpoint{5.469174in}{2.737059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740858in}{0.653786in}}%
\pgfpathlineto{\pgfqpoint{5.740858in}{1.533807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012541in}{1.860979in}}%
\pgfpathlineto{\pgfqpoint{6.012541in}{2.951882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284224in}{1.669607in}}%
\pgfpathlineto{\pgfqpoint{6.284224in}{3.072239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110758in}{0.841581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382441in}{0.680918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654125in}{0.974513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925808in}{1.082605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197491in}{1.149487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469174in}{1.903667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740858in}{0.653786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012541in}{1.860979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284224in}{1.669607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110758in}{1.929762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382441in}{1.150073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654125in}{1.667027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925808in}{2.201571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197491in}{2.088723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469174in}{2.737059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740858in}{1.533807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012541in}{2.951882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284224in}{3.072239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.350000,0.350000,0.350000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974916in}{0.727797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110758in}{0.847179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246600in}{0.924867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518283in}{1.283782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654125in}{1.376127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789966in}{1.606618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061649in}{1.743102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197491in}{1.693883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333333in}{1.982600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605016in}{2.278862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740858in}{2.237502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876699in}{2.534439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148383in}{2.742716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284224in}{2.821659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420066in}{3.039729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382441in}{0.936988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925808in}{1.612450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469174in}{1.984826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012541in}{2.466432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110758in}{0.955767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382441in}{0.986081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654125in}{1.342745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925808in}{1.239113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197491in}{1.389697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469174in}{1.988196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740858in}{2.319414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012541in}{2.588848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284224in}{2.736176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974916in}{1.191399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246600in}{1.014778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518283in}{1.212848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789966in}{1.439776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061649in}{1.492218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333333in}{1.777325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605016in}{1.884199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876699in}{1.614346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148383in}{2.018621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420066in}{2.333337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044194in}{-0.044194in}}{\pgfqpoint{0.044194in}{0.044194in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathlineto{\pgfqpoint{0.044194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044194in}}%
\pgfpathlineto{\pgfqpoint{-0.044194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110758in}{1.385671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382441in}{0.915495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654125in}{1.320770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925808in}{1.642088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197491in}{1.619105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469174in}{2.320363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740858in}{1.093797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012541in}{2.406431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284224in}{2.370923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{3.839075in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555908in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{0.502778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{3.219611in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{3.219611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.197491in,y=3.302944in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{$N=15$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.605380in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{3.106734in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{3.106734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{4.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.509997in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{2.990351in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{2.990351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.080000pt}{3.520000pt}{2.200000pt}{3.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.507975in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{2.946700in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{2.946700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.963636in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{2.232133in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{2.232133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.839075in}{0.502778in}}{\pgfqpoint{2.716833in}{2.716833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.400000pt}{4.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.839075in}{0.955115in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{2.394806in}}%
\pgfpathlineto{\pgfqpoint{6.555908in}{2.394806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744036in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{0.920981in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{1.097925in}{3.694038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043403in}{-0.043403in}}{\pgfqpoint{0.043403in}{0.043403in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043403in}}%
\pgfpathcurveto{\pgfqpoint{0.011510in}{-0.043403in}}{\pgfqpoint{0.022551in}{-0.038830in}}{\pgfqpoint{0.030690in}{-0.030690in}}%
\pgfpathcurveto{\pgfqpoint{0.038830in}{-0.022551in}}{\pgfqpoint{0.043403in}{-0.011510in}}{\pgfqpoint{0.043403in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043403in}{0.011510in}}{\pgfqpoint{0.038830in}{0.022551in}}{\pgfqpoint{0.030690in}{0.030690in}}%
\pgfpathcurveto{\pgfqpoint{0.022551in}{0.038830in}}{\pgfqpoint{0.011510in}{0.043403in}}{\pgfqpoint{0.000000in}{0.043403in}}%
\pgfpathcurveto{\pgfqpoint{-0.011510in}{0.043403in}}{\pgfqpoint{-0.022551in}{0.038830in}}{\pgfqpoint{-0.030690in}{0.030690in}}%
\pgfpathcurveto{\pgfqpoint{-0.038830in}{0.022551in}}{\pgfqpoint{-0.043403in}{0.011510in}}{\pgfqpoint{-0.043403in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043403in}{-0.011510in}}{\pgfqpoint{-0.038830in}{-0.022551in}}{\pgfqpoint{-0.030690in}{-0.030690in}}%
\pgfpathcurveto{\pgfqpoint{-0.022551in}{-0.038830in}}{\pgfqpoint{-0.011510in}{-0.043403in}}{\pgfqpoint{0.000000in}{-0.043403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920981in}{3.694038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206814in,y=3.645010in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{M}_1^{\mathrm{Train}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.000000pt}{4.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.806492in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{1.983436in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{3.694038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043403in}{-0.043403in}}{\pgfqpoint{0.043403in}{0.043403in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043403in}}%
\pgfpathcurveto{\pgfqpoint{0.011510in}{-0.043403in}}{\pgfqpoint{0.022551in}{-0.038830in}}{\pgfqpoint{0.030690in}{-0.030690in}}%
\pgfpathcurveto{\pgfqpoint{0.038830in}{-0.022551in}}{\pgfqpoint{0.043403in}{-0.011510in}}{\pgfqpoint{0.043403in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043403in}{0.011510in}}{\pgfqpoint{0.038830in}{0.022551in}}{\pgfqpoint{0.030690in}{0.030690in}}%
\pgfpathcurveto{\pgfqpoint{0.022551in}{0.038830in}}{\pgfqpoint{0.011510in}{0.043403in}}{\pgfqpoint{0.000000in}{0.043403in}}%
\pgfpathcurveto{\pgfqpoint{-0.011510in}{0.043403in}}{\pgfqpoint{-0.022551in}{0.038830in}}{\pgfqpoint{-0.030690in}{0.030690in}}%
\pgfpathcurveto{\pgfqpoint{-0.038830in}{0.022551in}}{\pgfqpoint{-0.043403in}{0.011510in}}{\pgfqpoint{-0.043403in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043403in}{-0.011510in}}{\pgfqpoint{-0.038830in}{-0.022551in}}{\pgfqpoint{-0.030690in}{-0.030690in}}%
\pgfpathcurveto{\pgfqpoint{-0.022551in}{-0.038830in}}{\pgfqpoint{-0.011510in}{-0.043403in}}{\pgfqpoint{0.000000in}{-0.043403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983436in}{3.694038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269269in,y=3.645010in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{M}_1^{\mathrm{Validation}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.080000pt}{3.520000pt}{2.200000pt}{3.520000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.154676in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{3.331621in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{3.508566in}{3.694038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043403in}{-0.043403in}}{\pgfqpoint{0.043403in}{0.043403in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043403in}}%
\pgfpathlineto{\pgfqpoint{-0.043403in}{-0.043403in}}%
\pgfpathlineto{\pgfqpoint{0.043403in}{-0.043403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331621in}{3.694038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617453in,y=3.645010in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{M}_1^{\mathrm{Reprep}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{3.630000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.151640in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{4.328583in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{4.505528in}{3.694038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043403in}{-0.043403in}}{\pgfqpoint{0.043403in}{0.043403in}}{%
\pgfpathmoveto{\pgfqpoint{-0.043403in}{-0.043403in}}%
\pgfpathlineto{\pgfqpoint{0.043403in}{-0.043403in}}%
\pgfpathlineto{\pgfqpoint{0.043403in}{0.043403in}}%
\pgfpathlineto{\pgfqpoint{-0.043403in}{0.043403in}}%
\pgfpathlineto{\pgfqpoint{-0.043403in}{-0.043403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328583in}{3.694038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
      \pgftext[x=4.614417in,y=3.645010in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{M}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{15.400000pt}{4.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.148603in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{5.325547in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{5.502492in}{3.694038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.061381in}{-0.061381in}}{\pgfqpoint{0.061381in}{0.061381in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.061381in}}%
\pgfpathlineto{\pgfqpoint{0.061381in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.061381in}}%
\pgfpathlineto{\pgfqpoint{-0.061381in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.061381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325547in}{3.694038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
      \pgftext[x=5.611381in,y=3.645010in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{M}_3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/epoch_val_loss_side_by_side.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.900000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{2.268000in}}%
\pgfpathlineto{\pgfqpoint{0.628730in}{2.268000in}}%
\pgfpathlineto{\pgfqpoint{0.628730in}{0.536469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628730in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079017in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079017in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529303in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529303in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979589in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979589in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429876in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429876in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880162in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880162in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330449in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330449in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979589in,y=0.272580in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.973113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{0.973113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345167in, y=0.928391in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.849809in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{1.849809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.849809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345167in, y=1.805087in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.624240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{0.624240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{0.709201in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.709201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{0.709201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.778619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{0.778619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{0.837311in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.837311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{0.837311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{0.888152in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.888152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{0.888152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.932997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{0.932997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.237025in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{1.237025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.237025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{1.391403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.391403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{1.500937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.500937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.585897in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{1.585897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.585897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.655315in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{1.655315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.655315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.714007in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{1.714007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.714007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.764848in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{1.764848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.764848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.809694in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{1.809694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.809694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{2.113721in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{2.113721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{2.113721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289611in,y=1.402235in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (MSE) [\%$^2$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.702729in}}%
\pgfpathlineto{\pgfqpoint{0.673759in}{1.478292in}}%
\pgfpathlineto{\pgfqpoint{0.718787in}{1.226982in}}%
\pgfpathlineto{\pgfqpoint{0.763816in}{1.120036in}}%
\pgfpathlineto{\pgfqpoint{0.808845in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{0.853873in}{1.098265in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{0.943931in}{1.017601in}}%
\pgfpathlineto{\pgfqpoint{0.988959in}{1.022437in}}%
\pgfpathlineto{\pgfqpoint{1.033988in}{0.983971in}}%
\pgfpathlineto{\pgfqpoint{1.079017in}{0.965759in}}%
\pgfpathlineto{\pgfqpoint{1.124045in}{0.971108in}}%
\pgfpathlineto{\pgfqpoint{1.169074in}{0.935715in}}%
\pgfpathlineto{\pgfqpoint{1.214103in}{0.912642in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{0.979320in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{0.933932in}}%
\pgfpathlineto{\pgfqpoint{1.349188in}{0.910222in}}%
\pgfpathlineto{\pgfqpoint{1.394217in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{0.897167in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{0.844145in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.777915in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.759069in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{0.750549in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{0.708480in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{0.773329in}}%
\pgfpathlineto{\pgfqpoint{1.754446in}{0.712862in}}%
\pgfpathlineto{\pgfqpoint{1.799475in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{1.844504in}{0.742484in}}%
\pgfpathlineto{\pgfqpoint{1.889532in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{1.934561in}{0.701526in}}%
\pgfpathlineto{\pgfqpoint{1.979589in}{0.677102in}}%
\pgfpathlineto{\pgfqpoint{2.024618in}{0.675364in}}%
\pgfpathlineto{\pgfqpoint{2.069647in}{0.672892in}}%
\pgfpathlineto{\pgfqpoint{2.114675in}{0.623551in}}%
\pgfpathlineto{\pgfqpoint{2.159704in}{0.726631in}}%
\pgfpathlineto{\pgfqpoint{2.204733in}{0.646058in}}%
\pgfpathlineto{\pgfqpoint{2.249761in}{0.642079in}}%
\pgfpathlineto{\pgfqpoint{2.294790in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{2.339819in}{0.628988in}}%
\pgfpathlineto{\pgfqpoint{2.384847in}{0.619844in}}%
\pgfpathlineto{\pgfqpoint{2.429876in}{0.600818in}}%
\pgfpathlineto{\pgfqpoint{2.474905in}{0.574488in}}%
\pgfpathlineto{\pgfqpoint{2.519933in}{0.576736in}}%
\pgfpathlineto{\pgfqpoint{2.564962in}{0.558589in}}%
\pgfpathlineto{\pgfqpoint{2.609990in}{0.542888in}}%
\pgfpathlineto{\pgfqpoint{2.655019in}{0.558950in}}%
\pgfpathlineto{\pgfqpoint{2.700048in}{0.608875in}}%
\pgfpathlineto{\pgfqpoint{2.745076in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{2.790105in}{0.563475in}}%
\pgfpathlineto{\pgfqpoint{2.835134in}{0.564921in}}%
\pgfpathlineto{\pgfqpoint{2.880162in}{0.574380in}}%
\pgfpathlineto{\pgfqpoint{2.925191in}{0.553811in}}%
\pgfpathlineto{\pgfqpoint{2.970220in}{0.540488in}}%
\pgfpathlineto{\pgfqpoint{3.015248in}{0.549024in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{3.105306in}{0.549052in}}%
\pgfpathlineto{\pgfqpoint{3.150334in}{0.558441in}}%
\pgfpathlineto{\pgfqpoint{3.195363in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.541731in}}%
\pgfpathlineto{\pgfqpoint{3.285420in}{0.536894in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.540486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.702729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673759in}{1.478292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718787in}{1.226982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763816in}{1.120036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808845in}{1.078798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853873in}{1.098265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898902in}{0.997721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943931in}{1.017601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988959in}{1.022437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033988in}{0.983971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079017in}{0.965759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124045in}{0.971108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169074in}{0.935715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214103in}{0.912642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259131in}{0.979320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304160in}{0.933932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349188in}{0.910222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394217in}{0.879950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439246in}{0.897167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484274in}{0.844145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529303in}{0.777915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.759069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619360in}{0.750549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664389in}{0.708480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709418in}{0.773329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754446in}{0.712862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799475in}{0.710399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844504in}{0.742484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889532in}{0.719544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934561in}{0.701526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979589in}{0.677102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024618in}{0.675364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069647in}{0.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114675in}{0.623551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159704in}{0.726631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204733in}{0.646058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249761in}{0.642079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294790in}{0.602783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339819in}{0.628988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384847in}{0.619844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429876in}{0.600818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474905in}{0.574488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519933in}{0.576736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564962in}{0.558589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609990in}{0.542888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655019in}{0.558950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700048in}{0.608875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745076in}{0.572099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790105in}{0.563475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835134in}{0.564921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880162in}{0.574380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925191in}{0.553811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970220in}{0.540488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015248in}{0.549024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060277in}{0.561288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105306in}{0.549052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150334in}{0.558441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195363in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240391in}{0.541731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285420in}{0.536894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330449in}{0.540486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.811225in}}%
\pgfpathlineto{\pgfqpoint{0.673759in}{1.440396in}}%
\pgfpathlineto{\pgfqpoint{0.718787in}{1.313994in}}%
\pgfpathlineto{\pgfqpoint{0.763816in}{1.201127in}}%
\pgfpathlineto{\pgfqpoint{0.808845in}{1.201375in}}%
\pgfpathlineto{\pgfqpoint{0.853873in}{1.110081in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.162429in}}%
\pgfpathlineto{\pgfqpoint{0.943931in}{1.113400in}}%
\pgfpathlineto{\pgfqpoint{0.988959in}{1.097410in}}%
\pgfpathlineto{\pgfqpoint{1.033988in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{1.079017in}{1.124306in}}%
\pgfpathlineto{\pgfqpoint{1.124045in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{1.169074in}{1.061389in}}%
\pgfpathlineto{\pgfqpoint{1.214103in}{1.054912in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{1.014336in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{1.349188in}{0.977752in}}%
\pgfpathlineto{\pgfqpoint{1.394217in}{1.045788in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{0.971160in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.917034in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{0.853396in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{0.868918in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{0.823126in}}%
\pgfpathlineto{\pgfqpoint{1.754446in}{0.848086in}}%
\pgfpathlineto{\pgfqpoint{1.799475in}{0.814771in}}%
\pgfpathlineto{\pgfqpoint{1.844504in}{0.793042in}}%
\pgfpathlineto{\pgfqpoint{1.889532in}{0.759477in}}%
\pgfpathlineto{\pgfqpoint{1.934561in}{0.816790in}}%
\pgfpathlineto{\pgfqpoint{1.979589in}{0.760276in}}%
\pgfpathlineto{\pgfqpoint{2.024618in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{2.069647in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{2.114675in}{0.717971in}}%
\pgfpathlineto{\pgfqpoint{2.159704in}{0.710207in}}%
\pgfpathlineto{\pgfqpoint{2.204733in}{0.714897in}}%
\pgfpathlineto{\pgfqpoint{2.249761in}{0.716979in}}%
\pgfpathlineto{\pgfqpoint{2.294790in}{0.696838in}}%
\pgfpathlineto{\pgfqpoint{2.339819in}{0.688396in}}%
\pgfpathlineto{\pgfqpoint{2.384847in}{0.674505in}}%
\pgfpathlineto{\pgfqpoint{2.429876in}{0.664246in}}%
\pgfpathlineto{\pgfqpoint{2.474905in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{2.519933in}{0.643991in}}%
\pgfpathlineto{\pgfqpoint{2.564962in}{0.641314in}}%
\pgfpathlineto{\pgfqpoint{2.609990in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{2.655019in}{0.643193in}}%
\pgfpathlineto{\pgfqpoint{2.700048in}{0.651498in}}%
\pgfpathlineto{\pgfqpoint{2.745076in}{0.636576in}}%
\pgfpathlineto{\pgfqpoint{2.790105in}{0.638297in}}%
\pgfpathlineto{\pgfqpoint{2.835134in}{0.645264in}}%
\pgfpathlineto{\pgfqpoint{2.880162in}{0.629871in}}%
\pgfpathlineto{\pgfqpoint{2.925191in}{0.627611in}}%
\pgfpathlineto{\pgfqpoint{2.970220in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{3.015248in}{0.628669in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.630162in}}%
\pgfpathlineto{\pgfqpoint{3.105306in}{0.621846in}}%
\pgfpathlineto{\pgfqpoint{3.150334in}{0.607564in}}%
\pgfpathlineto{\pgfqpoint{3.195363in}{0.631373in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{3.285420in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.624173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.811225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673759in}{1.440396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718787in}{1.313994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763816in}{1.201127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808845in}{1.201375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853873in}{1.110081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898902in}{1.162429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943931in}{1.113400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988959in}{1.097410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033988in}{1.128073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079017in}{1.124306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124045in}{1.049052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169074in}{1.061389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214103in}{1.054912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259131in}{1.014336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304160in}{1.056189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349188in}{0.977752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394217in}{1.045788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439246in}{1.022705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484274in}{0.971160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529303in}{0.917034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.858476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619360in}{0.853396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664389in}{0.868918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709418in}{0.823126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754446in}{0.848086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799475in}{0.814771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844504in}{0.793042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889532in}{0.759477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934561in}{0.816790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979589in}{0.760276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024618in}{0.738643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069647in}{0.785069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114675in}{0.717971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159704in}{0.710207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204733in}{0.714897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249761in}{0.716979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294790in}{0.696838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339819in}{0.688396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384847in}{0.674505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429876in}{0.664246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474905in}{0.666300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519933in}{0.643991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564962in}{0.641314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609990in}{0.634381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655019in}{0.643193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700048in}{0.651498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745076in}{0.636576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790105in}{0.638297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835134in}{0.645264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880162in}{0.629871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925191in}{0.627611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970220in}{0.637990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015248in}{0.628669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060277in}{0.630162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105306in}{0.621846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150334in}{0.607564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195363in}{0.631373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240391in}{0.614671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285420in}{0.620962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330449in}{0.624173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.712990in}}%
\pgfpathlineto{\pgfqpoint{0.673759in}{1.339237in}}%
\pgfpathlineto{\pgfqpoint{0.718787in}{1.274937in}}%
\pgfpathlineto{\pgfqpoint{0.763816in}{1.330731in}}%
\pgfpathlineto{\pgfqpoint{0.808845in}{1.253824in}}%
\pgfpathlineto{\pgfqpoint{0.853873in}{1.193081in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.158322in}}%
\pgfpathlineto{\pgfqpoint{0.943931in}{1.150396in}}%
\pgfpathlineto{\pgfqpoint{0.988959in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{1.033988in}{1.152221in}}%
\pgfpathlineto{\pgfqpoint{1.079017in}{1.149431in}}%
\pgfpathlineto{\pgfqpoint{1.124045in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{1.169074in}{1.127092in}}%
\pgfpathlineto{\pgfqpoint{1.214103in}{1.090142in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{1.115712in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.140257in}}%
\pgfpathlineto{\pgfqpoint{1.349188in}{1.116832in}}%
\pgfpathlineto{\pgfqpoint{1.394217in}{1.045271in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{1.024372in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.912497in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{0.890908in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{0.884798in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{1.754446in}{0.872753in}}%
\pgfpathlineto{\pgfqpoint{1.799475in}{0.856916in}}%
\pgfpathlineto{\pgfqpoint{1.844504in}{0.879766in}}%
\pgfpathlineto{\pgfqpoint{1.889532in}{0.860463in}}%
\pgfpathlineto{\pgfqpoint{1.934561in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{1.979589in}{0.837700in}}%
\pgfpathlineto{\pgfqpoint{2.024618in}{0.827922in}}%
\pgfpathlineto{\pgfqpoint{2.069647in}{0.791526in}}%
\pgfpathlineto{\pgfqpoint{2.114675in}{0.807116in}}%
\pgfpathlineto{\pgfqpoint{2.159704in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{2.204733in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{2.249761in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{2.294790in}{0.798745in}}%
\pgfpathlineto{\pgfqpoint{2.339819in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{2.384847in}{0.780755in}}%
\pgfpathlineto{\pgfqpoint{2.429876in}{0.760647in}}%
\pgfpathlineto{\pgfqpoint{2.474905in}{0.754034in}}%
\pgfpathlineto{\pgfqpoint{2.519933in}{0.748207in}}%
\pgfpathlineto{\pgfqpoint{2.564962in}{0.743390in}}%
\pgfpathlineto{\pgfqpoint{2.609990in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{2.655019in}{0.754315in}}%
\pgfpathlineto{\pgfqpoint{2.700048in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{2.745076in}{0.734914in}}%
\pgfpathlineto{\pgfqpoint{2.790105in}{0.725005in}}%
\pgfpathlineto{\pgfqpoint{2.835134in}{0.740980in}}%
\pgfpathlineto{\pgfqpoint{2.880162in}{0.759424in}}%
\pgfpathlineto{\pgfqpoint{2.925191in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{2.970220in}{0.722229in}}%
\pgfpathlineto{\pgfqpoint{3.015248in}{0.728491in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.733543in}}%
\pgfpathlineto{\pgfqpoint{3.105306in}{0.737396in}}%
\pgfpathlineto{\pgfqpoint{3.150334in}{0.748095in}}%
\pgfpathlineto{\pgfqpoint{3.195363in}{0.730175in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.726963in}}%
\pgfpathlineto{\pgfqpoint{3.285420in}{0.723192in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.731367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.712990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673759in}{1.339237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718787in}{1.274937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763816in}{1.330731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808845in}{1.253824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853873in}{1.193081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898902in}{1.158322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943931in}{1.150396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988959in}{1.165614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033988in}{1.152221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079017in}{1.149431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124045in}{1.193163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169074in}{1.127092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214103in}{1.090142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259131in}{1.115712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304160in}{1.140257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349188in}{1.116832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394217in}{1.045271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439246in}{1.024372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484274in}{1.029043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529303in}{0.948690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{0.912497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619360in}{0.890908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664389in}{0.884798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709418in}{0.883134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754446in}{0.872753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799475in}{0.856916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844504in}{0.879766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889532in}{0.860463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934561in}{0.853809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979589in}{0.837700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024618in}{0.827922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069647in}{0.791526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114675in}{0.807116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159704in}{0.852276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204733in}{0.797215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249761in}{0.798318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294790in}{0.798745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339819in}{0.800956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384847in}{0.780755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429876in}{0.760647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474905in}{0.754034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519933in}{0.748207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564962in}{0.743390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609990in}{0.747718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655019in}{0.754315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700048in}{0.736864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745076in}{0.734914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790105in}{0.725005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835134in}{0.740980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880162in}{0.759424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925191in}{0.733992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970220in}{0.722229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015248in}{0.728491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060277in}{0.733543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105306in}{0.737396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150334in}{0.748095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195363in}{0.730175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240391in}{0.726963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285420in}{0.723192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330449in}{0.731367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{1.712746in}}%
\pgfpathlineto{\pgfqpoint{0.673759in}{1.427142in}}%
\pgfpathlineto{\pgfqpoint{0.718787in}{1.378328in}}%
\pgfpathlineto{\pgfqpoint{0.763816in}{1.347132in}}%
\pgfpathlineto{\pgfqpoint{0.808845in}{1.350498in}}%
\pgfpathlineto{\pgfqpoint{0.853873in}{1.303422in}}%
\pgfpathlineto{\pgfqpoint{0.898902in}{1.258583in}}%
\pgfpathlineto{\pgfqpoint{0.943931in}{1.216241in}}%
\pgfpathlineto{\pgfqpoint{0.988959in}{1.236171in}}%
\pgfpathlineto{\pgfqpoint{1.033988in}{1.191045in}}%
\pgfpathlineto{\pgfqpoint{1.079017in}{1.205637in}}%
\pgfpathlineto{\pgfqpoint{1.124045in}{1.208618in}}%
\pgfpathlineto{\pgfqpoint{1.169074in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{1.214103in}{1.167796in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{1.153473in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{1.349188in}{1.165220in}}%
\pgfpathlineto{\pgfqpoint{1.394217in}{1.164357in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{1.140749in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.158508in}}%
\pgfpathlineto{\pgfqpoint{1.529303in}{1.061789in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{1.058949in}}%
\pgfpathlineto{\pgfqpoint{1.619360in}{1.021182in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{0.989102in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{1.754446in}{1.002503in}}%
\pgfpathlineto{\pgfqpoint{1.799475in}{0.998556in}}%
\pgfpathlineto{\pgfqpoint{1.844504in}{0.993473in}}%
\pgfpathlineto{\pgfqpoint{1.889532in}{0.993157in}}%
\pgfpathlineto{\pgfqpoint{1.934561in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{1.979589in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{2.024618in}{1.003510in}}%
\pgfpathlineto{\pgfqpoint{2.069647in}{0.955801in}}%
\pgfpathlineto{\pgfqpoint{2.114675in}{0.958576in}}%
\pgfpathlineto{\pgfqpoint{2.159704in}{0.946400in}}%
\pgfpathlineto{\pgfqpoint{2.204733in}{0.957316in}}%
\pgfpathlineto{\pgfqpoint{2.249761in}{0.923644in}}%
\pgfpathlineto{\pgfqpoint{2.294790in}{0.931346in}}%
\pgfpathlineto{\pgfqpoint{2.339819in}{0.922067in}}%
\pgfpathlineto{\pgfqpoint{2.384847in}{0.913196in}}%
\pgfpathlineto{\pgfqpoint{2.429876in}{0.886074in}}%
\pgfpathlineto{\pgfqpoint{2.474905in}{0.853430in}}%
\pgfpathlineto{\pgfqpoint{2.519933in}{0.873090in}}%
\pgfpathlineto{\pgfqpoint{2.564962in}{0.886336in}}%
\pgfpathlineto{\pgfqpoint{2.609990in}{0.865597in}}%
\pgfpathlineto{\pgfqpoint{2.655019in}{0.873923in}}%
\pgfpathlineto{\pgfqpoint{2.700048in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{2.745076in}{0.875494in}}%
\pgfpathlineto{\pgfqpoint{2.790105in}{0.857902in}}%
\pgfpathlineto{\pgfqpoint{2.835134in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{2.880162in}{0.864667in}}%
\pgfpathlineto{\pgfqpoint{2.925191in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{2.970220in}{0.864029in}}%
\pgfpathlineto{\pgfqpoint{3.015248in}{0.856368in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{3.105306in}{0.847297in}}%
\pgfpathlineto{\pgfqpoint{3.150334in}{0.852946in}}%
\pgfpathlineto{\pgfqpoint{3.195363in}{0.829869in}}%
\pgfpathlineto{\pgfqpoint{3.240391in}{0.835482in}}%
\pgfpathlineto{\pgfqpoint{3.285420in}{0.836092in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.832992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.628730in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628730in}{1.712746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673759in}{1.427142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718787in}{1.378328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763816in}{1.347132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808845in}{1.350498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853873in}{1.303422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898902in}{1.258583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943931in}{1.216241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988959in}{1.236171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033988in}{1.191045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079017in}{1.205637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124045in}{1.208618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169074in}{1.215621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214103in}{1.167796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259131in}{1.153473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304160in}{1.129905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349188in}{1.165220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394217in}{1.164357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439246in}{1.140749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484274in}{1.158508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529303in}{1.061789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574332in}{1.058949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619360in}{1.021182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664389in}{0.989102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709418in}{1.001149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754446in}{1.002503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799475in}{0.998556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844504in}{0.993473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889532in}{0.993157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934561in}{0.969727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979589in}{0.975481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024618in}{1.003510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069647in}{0.955801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114675in}{0.958576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159704in}{0.946400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204733in}{0.957316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249761in}{0.923644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294790in}{0.931346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339819in}{0.922067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384847in}{0.913196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429876in}{0.886074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474905in}{0.853430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519933in}{0.873090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564962in}{0.886336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609990in}{0.865597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655019in}{0.873923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700048in}{0.875768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745076in}{0.875494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790105in}{0.857902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835134in}{0.854528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880162in}{0.864667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925191in}{0.847588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970220in}{0.864029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015248in}{0.856368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060277in}{0.860522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105306in}{0.847297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150334in}{0.852946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195363in}{0.829869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240391in}{0.835482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285420in}{0.836092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330449in}{0.832992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{0.628730in}{2.268000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330449in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{2.268000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.536469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628730in}{2.268000in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{2.268000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{2.268000in}}%
\pgfpathlineto{\pgfqpoint{3.984286in}{2.268000in}}%
\pgfpathlineto{\pgfqpoint{3.984286in}{0.536469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984286in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434572in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434572in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884859in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884859in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335145in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335145in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785431in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.785431in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235718in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.235718in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686004in}{0.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.686004in,y=0.439247in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335145in,y=0.272580in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.973113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{0.973113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700723in, y=0.928391in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.849809in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{1.849809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.849809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700723in, y=1.805087in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.624240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{0.624240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{0.709201in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.709201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{0.709201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.778619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{0.778619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{0.837311in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.837311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{0.837311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{0.888152in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.888152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{0.888152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.932997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{0.932997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.237025in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{1.237025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.237025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.391403in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{1.391403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.391403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{1.500937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.500937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.585897in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{1.585897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.585897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.655315in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{1.655315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.655315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.714007in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{1.714007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.714007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.764848in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{1.764848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.764848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.809694in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{1.809694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.809694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{2.113721in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{2.113721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{2.113721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.645167in,y=1.402235in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss (MSE) [\%$^2$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.874321in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{4.074343in}{1.489611in}}%
\pgfpathlineto{\pgfqpoint{4.119372in}{1.930639in}}%
\pgfpathlineto{\pgfqpoint{4.164400in}{1.125255in}}%
\pgfpathlineto{\pgfqpoint{4.209429in}{1.256030in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{4.299486in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{4.344515in}{1.029908in}}%
\pgfpathlineto{\pgfqpoint{4.389544in}{1.100383in}}%
\pgfpathlineto{\pgfqpoint{4.434572in}{1.220557in}}%
\pgfpathlineto{\pgfqpoint{4.479601in}{1.738072in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{4.569658in}{1.124710in}}%
\pgfpathlineto{\pgfqpoint{4.614687in}{1.667630in}}%
\pgfpathlineto{\pgfqpoint{4.659715in}{1.289528in}}%
\pgfpathlineto{\pgfqpoint{4.704744in}{2.249974in}}%
\pgfpathlineto{\pgfqpoint{4.749773in}{1.258003in}}%
\pgfpathlineto{\pgfqpoint{4.794801in}{1.100886in}}%
\pgfpathlineto{\pgfqpoint{4.839830in}{0.869927in}}%
\pgfpathlineto{\pgfqpoint{4.884859in}{0.721439in}}%
\pgfpathlineto{\pgfqpoint{4.929887in}{0.771436in}}%
\pgfpathlineto{\pgfqpoint{4.974916in}{0.685898in}}%
\pgfpathlineto{\pgfqpoint{5.019945in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{5.064973in}{0.813616in}}%
\pgfpathlineto{\pgfqpoint{5.110002in}{0.830981in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{0.704678in}}%
\pgfpathlineto{\pgfqpoint{5.200059in}{0.683214in}}%
\pgfpathlineto{\pgfqpoint{5.245088in}{0.913572in}}%
\pgfpathlineto{\pgfqpoint{5.290116in}{0.731403in}}%
\pgfpathlineto{\pgfqpoint{5.335145in}{0.700795in}}%
\pgfpathlineto{\pgfqpoint{5.380174in}{0.799723in}}%
\pgfpathlineto{\pgfqpoint{5.425202in}{0.792039in}}%
\pgfpathlineto{\pgfqpoint{5.470231in}{0.773086in}}%
\pgfpathlineto{\pgfqpoint{5.515260in}{0.809303in}}%
\pgfpathlineto{\pgfqpoint{5.560288in}{0.654496in}}%
\pgfpathlineto{\pgfqpoint{5.605317in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{5.650346in}{0.661326in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{0.775944in}}%
\pgfpathlineto{\pgfqpoint{5.740403in}{1.104082in}}%
\pgfpathlineto{\pgfqpoint{5.785431in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{5.830460in}{0.691334in}}%
\pgfpathlineto{\pgfqpoint{5.875489in}{0.648977in}}%
\pgfpathlineto{\pgfqpoint{5.920517in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{5.965546in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{6.010575in}{0.685098in}}%
\pgfpathlineto{\pgfqpoint{6.055603in}{0.679947in}}%
\pgfpathlineto{\pgfqpoint{6.100632in}{0.648328in}}%
\pgfpathlineto{\pgfqpoint{6.145661in}{0.668193in}}%
\pgfpathlineto{\pgfqpoint{6.190689in}{0.667068in}}%
\pgfpathlineto{\pgfqpoint{6.235718in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{6.280747in}{0.630498in}}%
\pgfpathlineto{\pgfqpoint{6.325775in}{0.684971in}}%
\pgfpathlineto{\pgfqpoint{6.370804in}{0.674729in}}%
\pgfpathlineto{\pgfqpoint{6.415832in}{0.678504in}}%
\pgfpathlineto{\pgfqpoint{6.460861in}{0.642081in}}%
\pgfpathlineto{\pgfqpoint{6.505890in}{0.684687in}}%
\pgfpathlineto{\pgfqpoint{6.550918in}{0.633377in}}%
\pgfpathlineto{\pgfqpoint{6.595947in}{0.654852in}}%
\pgfpathlineto{\pgfqpoint{6.640976in}{0.700896in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.630890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.874321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029314in}{1.413364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074343in}{1.489611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119372in}{1.930639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164400in}{1.125255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209429in}{1.256030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254458in}{1.685692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299486in}{1.045324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344515in}{1.029908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389544in}{1.100383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434572in}{1.220557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479601in}{1.738072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524629in}{1.429039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569658in}{1.124710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614687in}{1.667630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659715in}{1.289528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704744in}{2.249974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749773in}{1.258003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794801in}{1.100886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839830in}{0.869927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884859in}{0.721439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929887in}{0.771436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974916in}{0.685898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019945in}{0.733473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064973in}{0.813616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110002in}{0.830981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155030in}{0.704678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200059in}{0.683214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245088in}{0.913572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290116in}{0.731403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335145in}{0.700795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380174in}{0.799723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425202in}{0.792039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470231in}{0.773086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515260in}{0.809303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560288in}{0.654496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605317in}{0.848601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650346in}{0.661326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695374in}{0.775944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740403in}{1.104082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785431in}{0.684506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830460in}{0.691334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875489in}{0.648977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920517in}{0.666986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965546in}{0.656856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010575in}{0.685098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055603in}{0.679947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100632in}{0.648328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145661in}{0.668193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190689in}{0.667068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235718in}{0.765464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280747in}{0.630498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325775in}{0.684971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370804in}{0.674729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415832in}{0.678504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460861in}{0.642081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505890in}{0.684687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550918in}{0.633377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595947in}{0.654852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640976in}{0.700896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686004in}{0.630890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{2.148294in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{1.244766in}}%
\pgfpathlineto{\pgfqpoint{4.074343in}{1.379784in}}%
\pgfpathlineto{\pgfqpoint{4.119372in}{1.345616in}}%
\pgfpathlineto{\pgfqpoint{4.164400in}{1.595803in}}%
\pgfpathlineto{\pgfqpoint{4.209429in}{1.958680in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{1.232588in}}%
\pgfpathlineto{\pgfqpoint{4.299486in}{1.449866in}}%
\pgfpathlineto{\pgfqpoint{4.344515in}{1.608681in}}%
\pgfpathlineto{\pgfqpoint{4.389544in}{1.650186in}}%
\pgfpathlineto{\pgfqpoint{4.434572in}{2.039779in}}%
\pgfpathlineto{\pgfqpoint{4.479601in}{1.720662in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{1.418161in}}%
\pgfpathlineto{\pgfqpoint{4.569658in}{0.954933in}}%
\pgfpathlineto{\pgfqpoint{4.614687in}{1.704296in}}%
\pgfpathlineto{\pgfqpoint{4.659715in}{1.527675in}}%
\pgfpathlineto{\pgfqpoint{4.704744in}{1.066394in}}%
\pgfpathlineto{\pgfqpoint{4.749773in}{1.377972in}}%
\pgfpathlineto{\pgfqpoint{4.794801in}{1.018721in}}%
\pgfpathlineto{\pgfqpoint{4.839830in}{1.103530in}}%
\pgfpathlineto{\pgfqpoint{4.884859in}{0.835400in}}%
\pgfpathlineto{\pgfqpoint{4.929887in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{4.974916in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{5.019945in}{0.855994in}}%
\pgfpathlineto{\pgfqpoint{5.064973in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{5.110002in}{0.798531in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{0.896234in}}%
\pgfpathlineto{\pgfqpoint{5.200059in}{0.879602in}}%
\pgfpathlineto{\pgfqpoint{5.245088in}{0.906919in}}%
\pgfpathlineto{\pgfqpoint{5.290116in}{0.980649in}}%
\pgfpathlineto{\pgfqpoint{5.335145in}{0.864864in}}%
\pgfpathlineto{\pgfqpoint{5.380174in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{5.425202in}{0.757969in}}%
\pgfpathlineto{\pgfqpoint{5.470231in}{0.814535in}}%
\pgfpathlineto{\pgfqpoint{5.515260in}{0.808698in}}%
\pgfpathlineto{\pgfqpoint{5.560288in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{5.605317in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{5.650346in}{0.836429in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{0.805853in}}%
\pgfpathlineto{\pgfqpoint{5.740403in}{0.772915in}}%
\pgfpathlineto{\pgfqpoint{5.785431in}{0.765174in}}%
\pgfpathlineto{\pgfqpoint{5.830460in}{0.788702in}}%
\pgfpathlineto{\pgfqpoint{5.875489in}{0.745313in}}%
\pgfpathlineto{\pgfqpoint{5.920517in}{0.779677in}}%
\pgfpathlineto{\pgfqpoint{5.965546in}{0.766854in}}%
\pgfpathlineto{\pgfqpoint{6.010575in}{0.792448in}}%
\pgfpathlineto{\pgfqpoint{6.055603in}{0.736142in}}%
\pgfpathlineto{\pgfqpoint{6.100632in}{0.744402in}}%
\pgfpathlineto{\pgfqpoint{6.145661in}{0.769534in}}%
\pgfpathlineto{\pgfqpoint{6.190689in}{0.793632in}}%
\pgfpathlineto{\pgfqpoint{6.235718in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{6.280747in}{0.755846in}}%
\pgfpathlineto{\pgfqpoint{6.325775in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{6.370804in}{0.764697in}}%
\pgfpathlineto{\pgfqpoint{6.415832in}{0.793186in}}%
\pgfpathlineto{\pgfqpoint{6.460861in}{0.811544in}}%
\pgfpathlineto{\pgfqpoint{6.505890in}{0.783771in}}%
\pgfpathlineto{\pgfqpoint{6.550918in}{0.781380in}}%
\pgfpathlineto{\pgfqpoint{6.595947in}{0.767614in}}%
\pgfpathlineto{\pgfqpoint{6.640976in}{0.784587in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.780460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{2.148294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029314in}{1.244766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074343in}{1.379784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119372in}{1.345616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164400in}{1.595803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209429in}{1.958680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254458in}{1.232588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299486in}{1.449866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344515in}{1.608681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389544in}{1.650186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434572in}{2.039779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479601in}{1.720662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524629in}{1.418161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569658in}{0.954933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614687in}{1.704296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659715in}{1.527675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704744in}{1.066394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749773in}{1.377972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794801in}{1.018721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839830in}{1.103530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884859in}{0.835400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929887in}{0.822206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974916in}{0.905645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019945in}{0.855994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064973in}{0.948974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110002in}{0.798531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155030in}{0.896234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200059in}{0.879602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245088in}{0.906919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290116in}{0.980649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335145in}{0.864864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380174in}{1.106601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425202in}{0.757969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470231in}{0.814535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515260in}{0.808698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560288in}{0.788318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605317in}{0.908203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650346in}{0.836429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695374in}{0.805853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740403in}{0.772915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785431in}{0.765174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830460in}{0.788702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875489in}{0.745313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920517in}{0.779677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965546in}{0.766854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010575in}{0.792448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055603in}{0.736142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100632in}{0.744402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145661in}{0.769534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190689in}{0.793632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235718in}{0.777765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280747in}{0.755846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325775in}{0.767256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370804in}{0.764697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415832in}{0.793186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460861in}{0.811544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505890in}{0.783771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550918in}{0.781380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595947in}{0.767614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640976in}{0.784587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686004in}{0.780460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{2.147480in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{4.074343in}{1.442770in}}%
\pgfpathlineto{\pgfqpoint{4.119372in}{1.435000in}}%
\pgfpathlineto{\pgfqpoint{4.164400in}{1.180652in}}%
\pgfpathlineto{\pgfqpoint{4.209429in}{1.326375in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{1.157766in}}%
\pgfpathlineto{\pgfqpoint{4.299486in}{1.291495in}}%
\pgfpathlineto{\pgfqpoint{4.344515in}{1.417980in}}%
\pgfpathlineto{\pgfqpoint{4.389544in}{1.604727in}}%
\pgfpathlineto{\pgfqpoint{4.434572in}{1.324660in}}%
\pgfpathlineto{\pgfqpoint{4.479601in}{1.048262in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{1.284608in}}%
\pgfpathlineto{\pgfqpoint{4.569658in}{1.562876in}}%
\pgfpathlineto{\pgfqpoint{4.614687in}{1.705919in}}%
\pgfpathlineto{\pgfqpoint{4.659715in}{1.086834in}}%
\pgfpathlineto{\pgfqpoint{4.704744in}{0.953570in}}%
\pgfpathlineto{\pgfqpoint{4.749773in}{1.090840in}}%
\pgfpathlineto{\pgfqpoint{4.794801in}{1.163377in}}%
\pgfpathlineto{\pgfqpoint{4.839830in}{1.284107in}}%
\pgfpathlineto{\pgfqpoint{4.884859in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{4.929887in}{0.857156in}}%
\pgfpathlineto{\pgfqpoint{4.974916in}{0.865430in}}%
\pgfpathlineto{\pgfqpoint{5.019945in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{5.064973in}{0.865621in}}%
\pgfpathlineto{\pgfqpoint{5.110002in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{0.871096in}}%
\pgfpathlineto{\pgfqpoint{5.200059in}{0.871882in}}%
\pgfpathlineto{\pgfqpoint{5.245088in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{5.290116in}{0.797754in}}%
\pgfpathlineto{\pgfqpoint{5.335145in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{5.380174in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{5.425202in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{5.470231in}{0.924802in}}%
\pgfpathlineto{\pgfqpoint{5.515260in}{0.811532in}}%
\pgfpathlineto{\pgfqpoint{5.560288in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{5.605317in}{0.852362in}}%
\pgfpathlineto{\pgfqpoint{5.650346in}{0.803640in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{0.782469in}}%
\pgfpathlineto{\pgfqpoint{5.740403in}{0.804887in}}%
\pgfpathlineto{\pgfqpoint{5.785431in}{0.794214in}}%
\pgfpathlineto{\pgfqpoint{5.830460in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{5.875489in}{0.779245in}}%
\pgfpathlineto{\pgfqpoint{5.920517in}{0.824558in}}%
\pgfpathlineto{\pgfqpoint{5.965546in}{0.796732in}}%
\pgfpathlineto{\pgfqpoint{6.010575in}{0.766761in}}%
\pgfpathlineto{\pgfqpoint{6.055603in}{0.800018in}}%
\pgfpathlineto{\pgfqpoint{6.100632in}{0.786728in}}%
\pgfpathlineto{\pgfqpoint{6.145661in}{0.790820in}}%
\pgfpathlineto{\pgfqpoint{6.190689in}{0.777137in}}%
\pgfpathlineto{\pgfqpoint{6.235718in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{6.280747in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{6.325775in}{0.768693in}}%
\pgfpathlineto{\pgfqpoint{6.370804in}{0.800991in}}%
\pgfpathlineto{\pgfqpoint{6.415832in}{0.783804in}}%
\pgfpathlineto{\pgfqpoint{6.460861in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{6.505890in}{0.792102in}}%
\pgfpathlineto{\pgfqpoint{6.550918in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{6.595947in}{0.802556in}}%
\pgfpathlineto{\pgfqpoint{6.640976in}{0.762891in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.759632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{2.147480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029314in}{1.528360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074343in}{1.442770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119372in}{1.435000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164400in}{1.180652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209429in}{1.326375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254458in}{1.157766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299486in}{1.291495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344515in}{1.417980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389544in}{1.604727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434572in}{1.324660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479601in}{1.048262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524629in}{1.284608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569658in}{1.562876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614687in}{1.705919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659715in}{1.086834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704744in}{0.953570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749773in}{1.090840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794801in}{1.163377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839830in}{1.284107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884859in}{0.885883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929887in}{0.857156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974916in}{0.865430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019945in}{0.892523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064973in}{0.865621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110002in}{0.845886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155030in}{0.871096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200059in}{0.871882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245088in}{0.868629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290116in}{0.797754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335145in}{0.801043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380174in}{0.839449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425202in}{0.834411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470231in}{0.924802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515260in}{0.811532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560288in}{0.808275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605317in}{0.852362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650346in}{0.803640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695374in}{0.782469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740403in}{0.804887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785431in}{0.794214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830460in}{0.799003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875489in}{0.779245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920517in}{0.824558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965546in}{0.796732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010575in}{0.766761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055603in}{0.800018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100632in}{0.786728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145661in}{0.790820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190689in}{0.777137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235718in}{0.804311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280747in}{0.773942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325775in}{0.768693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370804in}{0.800991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415832in}{0.783804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460861in}{0.793159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505890in}{0.792102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550918in}{0.764796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595947in}{0.802556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640976in}{0.762891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686004in}{0.759632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{1.942955in}}%
\pgfpathlineto{\pgfqpoint{4.029314in}{2.258466in}}%
\pgfpathlineto{\pgfqpoint{4.074343in}{1.918484in}}%
\pgfpathlineto{\pgfqpoint{4.119372in}{1.648536in}}%
\pgfpathlineto{\pgfqpoint{4.164400in}{1.146479in}}%
\pgfpathlineto{\pgfqpoint{4.209429in}{1.424033in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{1.463268in}}%
\pgfpathlineto{\pgfqpoint{4.299486in}{1.167947in}}%
\pgfpathlineto{\pgfqpoint{4.344515in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{4.389544in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{4.434572in}{1.335034in}}%
\pgfpathlineto{\pgfqpoint{4.479601in}{1.046986in}}%
\pgfpathlineto{\pgfqpoint{4.524629in}{1.267119in}}%
\pgfpathlineto{\pgfqpoint{4.569658in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{4.614687in}{1.372242in}}%
\pgfpathlineto{\pgfqpoint{4.659715in}{1.966089in}}%
\pgfpathlineto{\pgfqpoint{4.704744in}{2.151041in}}%
\pgfpathlineto{\pgfqpoint{4.749773in}{1.475838in}}%
\pgfpathlineto{\pgfqpoint{4.794801in}{1.242149in}}%
\pgfpathlineto{\pgfqpoint{4.839830in}{1.296485in}}%
\pgfpathlineto{\pgfqpoint{4.884859in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{4.929887in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{4.974916in}{0.878958in}}%
\pgfpathlineto{\pgfqpoint{5.019945in}{0.913176in}}%
\pgfpathlineto{\pgfqpoint{5.064973in}{0.951933in}}%
\pgfpathlineto{\pgfqpoint{5.110002in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{0.917112in}}%
\pgfpathlineto{\pgfqpoint{5.200059in}{0.845264in}}%
\pgfpathlineto{\pgfqpoint{5.245088in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{5.290116in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{5.335145in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{5.380174in}{0.912090in}}%
\pgfpathlineto{\pgfqpoint{5.425202in}{0.947729in}}%
\pgfpathlineto{\pgfqpoint{5.470231in}{0.893647in}}%
\pgfpathlineto{\pgfqpoint{5.515260in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{5.560288in}{1.075864in}}%
\pgfpathlineto{\pgfqpoint{5.605317in}{0.975165in}}%
\pgfpathlineto{\pgfqpoint{5.650346in}{0.875512in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{5.740403in}{1.169599in}}%
\pgfpathlineto{\pgfqpoint{5.785431in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{5.830460in}{0.855531in}}%
\pgfpathlineto{\pgfqpoint{5.875489in}{0.854104in}}%
\pgfpathlineto{\pgfqpoint{5.920517in}{0.848817in}}%
\pgfpathlineto{\pgfqpoint{5.965546in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{6.010575in}{0.823199in}}%
\pgfpathlineto{\pgfqpoint{6.055603in}{0.836311in}}%
\pgfpathlineto{\pgfqpoint{6.100632in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{6.145661in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{6.190689in}{0.812587in}}%
\pgfpathlineto{\pgfqpoint{6.235718in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{6.280747in}{0.839418in}}%
\pgfpathlineto{\pgfqpoint{6.325775in}{0.860026in}}%
\pgfpathlineto{\pgfqpoint{6.370804in}{0.817492in}}%
\pgfpathlineto{\pgfqpoint{6.415832in}{0.815274in}}%
\pgfpathlineto{\pgfqpoint{6.460861in}{0.863561in}}%
\pgfpathlineto{\pgfqpoint{6.505890in}{0.832325in}}%
\pgfpathlineto{\pgfqpoint{6.550918in}{0.817151in}}%
\pgfpathlineto{\pgfqpoint{6.595947in}{0.870333in}}%
\pgfpathlineto{\pgfqpoint{6.640976in}{0.822722in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.814185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.984286in}{0.536469in}}{\pgfqpoint{2.701719in}{1.731531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984286in}{1.942955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029314in}{2.258466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074343in}{1.918484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119372in}{1.648536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164400in}{1.146479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209429in}{1.424033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254458in}{1.463268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299486in}{1.167947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344515in}{1.120093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389544in}{1.491971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434572in}{1.335034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479601in}{1.046986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524629in}{1.267119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569658in}{1.097848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614687in}{1.372242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659715in}{1.966089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704744in}{2.151041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749773in}{1.475838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794801in}{1.242149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839830in}{1.296485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884859in}{0.935001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929887in}{0.914158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974916in}{0.878958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019945in}{0.913176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064973in}{0.951933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110002in}{0.920233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155030in}{0.917112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200059in}{0.845264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245088in}{0.927883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290116in}{1.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335145in}{0.926406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380174in}{0.912090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425202in}{0.947729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470231in}{0.893647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515260in}{0.935939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560288in}{1.075864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605317in}{0.975165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650346in}{0.875512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695374in}{0.961751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740403in}{1.169599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785431in}{0.822667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830460in}{0.855531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875489in}{0.854104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920517in}{0.848817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.965546in}{0.850365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010575in}{0.823199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055603in}{0.836311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100632in}{0.845250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.145661in}{0.844010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190689in}{0.812587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235718in}{0.850705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280747in}{0.839418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325775in}{0.860026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370804in}{0.817492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415832in}{0.815274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460861in}{0.863561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505890in}{0.832325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550918in}{0.817151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595947in}{0.870333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640976in}{0.822722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686004in}{0.814185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{3.984286in}{2.268000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686004in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{2.268000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{0.536469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984286in}{2.268000in}}%
\pgfpathlineto{\pgfqpoint{6.686004in}{2.268000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftransformshift{\pgfqpoint{0.654199in}{-0.057785in}}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361912in}{2.530472in}}%
\pgfpathlineto{\pgfqpoint{1.449412in}{2.530472in}}%
\pgfpathlineto{\pgfqpoint{1.536912in}{2.530472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449412in}{2.530472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575801in,y=2.496444in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{$N=0$}}}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftransformshift{\pgfqpoint{0.878127in}{0.077785in}}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.937984in}{2.394901in}}%
\pgfpathlineto{\pgfqpoint{2.025484in}{2.394901in}}%
\pgfpathlineto{\pgfqpoint{2.112984in}{2.394901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025484in}{2.394901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151873in,y=2.360874in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{$N=5$}}}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftransformshift{\pgfqpoint{-0.105451in}{-0.057785in}}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721562in}{2.530472in}}%
\pgfpathlineto{\pgfqpoint{3.809062in}{2.530472in}}%
\pgfpathlineto{\pgfqpoint{3.896562in}{2.530472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809062in}{2.530472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.935451in,y=2.496444in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{$N=15$}}}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftransformshift{\pgfqpoint{-0.568320in}{0.077785in}}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.984431in}{2.394901in}}%
\pgfpathlineto{\pgfqpoint{5.071931in}{2.394901in}}%
\pgfpathlineto{\pgfqpoint{5.159431in}{2.394901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071931in}{2.394901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198320in,y=2.360874in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{$N=25$}}}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/errors_vs_adjustments.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.253985in}{2.250876in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.253985in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.253985in}{2.250876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{2.150876in}}%
\pgfpathlineto{\pgfqpoint{0.593841in}{2.150876in}}%
\pgfpathlineto{\pgfqpoint{0.593841in}{0.487346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665959in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{0.665959in}{2.150876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665959in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665959in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.954431in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{0.954431in}{2.150876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954431in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954431in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242903in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.242903in}{2.150876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242903in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242903in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.531375in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.531375in}{2.150876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531375in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531375in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.819847in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.819847in}{2.150876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819847in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819847in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.108319in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.108319in}{2.150876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108319in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108319in,y=0.390123in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387139in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{$N$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.988751in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.988751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{0.988751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.944029in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{1.854082in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{1.854082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{1.854082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.809360in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.536287in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.536287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{0.536287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.644401in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.644401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{0.644401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.728260in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.728260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{0.728260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.796778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{0.796778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.854709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{0.854709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.904891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{0.904891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.949155in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.949155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{0.949155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{1.249241in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{1.249241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{1.249241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{1.401619in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{1.401619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{1.401619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{1.509732in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{1.509732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{1.509732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{1.593591in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{1.593591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{1.593591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{1.662109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{1.662109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{1.720041in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{1.720041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{1.720041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{1.770223in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{1.770223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{1.770223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{1.814487in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{1.814487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{1.814487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{2.114573in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{2.114573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593841in}{2.114573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=1.319111in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSE [\%$^2$]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665959in}{0.562961in}}%
\pgfpathlineto{\pgfqpoint{0.723654in}{0.570784in}}%
\pgfpathlineto{\pgfqpoint{0.839043in}{0.644158in}}%
\pgfpathlineto{\pgfqpoint{0.954431in}{0.634956in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{0.673791in}}%
\pgfpathlineto{\pgfqpoint{1.185209in}{0.821370in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{0.846127in}}%
\pgfpathlineto{\pgfqpoint{1.531375in}{0.745791in}}%
\pgfpathlineto{\pgfqpoint{1.646764in}{0.733177in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{0.737504in}}%
\pgfpathlineto{\pgfqpoint{1.992930in}{0.866005in}}%
\pgfpathlineto{\pgfqpoint{2.108319in}{0.852904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665959in}{0.562961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723654in}{0.570784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839043in}{0.644158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954431in}{0.634956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069820in}{0.673791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185209in}{0.821370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300598in}{0.804471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415986in}{0.846127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531375in}{0.745791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646764in}{0.733177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877541in}{0.737504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992930in}{0.866005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108319in}{0.852904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.000000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665959in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{0.723654in}{0.785060in}}%
\pgfpathlineto{\pgfqpoint{0.839043in}{0.789033in}}%
\pgfpathlineto{\pgfqpoint{0.954431in}{0.785915in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{0.767408in}}%
\pgfpathlineto{\pgfqpoint{1.185209in}{0.806731in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{0.822825in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{0.883720in}}%
\pgfpathlineto{\pgfqpoint{1.531375in}{0.820405in}}%
\pgfpathlineto{\pgfqpoint{1.646764in}{0.848607in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{0.756330in}}%
\pgfpathlineto{\pgfqpoint{1.992930in}{0.821023in}}%
\pgfpathlineto{\pgfqpoint{2.108319in}{0.887304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665959in}{0.674616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723654in}{0.785060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839043in}{0.789033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954431in}{0.785915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069820in}{0.767408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185209in}{0.806731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300598in}{0.822825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415986in}{0.883720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531375in}{0.820405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646764in}{0.848607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877541in}{0.756330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992930in}{0.821023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108319in}{0.887304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665959in}{1.098130in}}%
\pgfpathlineto{\pgfqpoint{0.723654in}{1.113515in}}%
\pgfpathlineto{\pgfqpoint{0.839043in}{1.089619in}}%
\pgfpathlineto{\pgfqpoint{0.954431in}{1.072774in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{1.032718in}}%
\pgfpathlineto{\pgfqpoint{1.185209in}{1.046856in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{1.084226in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.100130in}}%
\pgfpathlineto{\pgfqpoint{1.531375in}{1.074246in}}%
\pgfpathlineto{\pgfqpoint{1.646764in}{1.098780in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{1.043537in}}%
\pgfpathlineto{\pgfqpoint{1.992930in}{1.096594in}}%
\pgfpathlineto{\pgfqpoint{2.108319in}{1.094363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665959in}{1.098130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723654in}{1.113515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839043in}{1.089619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954431in}{1.072774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069820in}{1.032718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185209in}{1.046856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300598in}{1.084226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415986in}{1.100130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531375in}{1.074246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646764in}{1.098780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877541in}{1.043537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992930in}{1.096594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108319in}{1.094363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665959in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{0.723654in}{1.963188in}}%
\pgfpathlineto{\pgfqpoint{0.839043in}{1.837232in}}%
\pgfpathlineto{\pgfqpoint{0.954431in}{1.731733in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{1.702803in}}%
\pgfpathlineto{\pgfqpoint{1.185209in}{1.755464in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{1.749448in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.772395in}}%
\pgfpathlineto{\pgfqpoint{1.531375in}{1.697176in}}%
\pgfpathlineto{\pgfqpoint{1.646764in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{1.914540in}}%
\pgfpathlineto{\pgfqpoint{1.992930in}{1.740792in}}%
\pgfpathlineto{\pgfqpoint{2.108319in}{1.790635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665959in}{2.075261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723654in}{1.963188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839043in}{1.837232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954431in}{1.731733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069820in}{1.702803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185209in}{1.755464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300598in}{1.749448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415986in}{1.772395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531375in}{1.697176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646764in}{1.734889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877541in}{1.914540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992930in}{1.740792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108319in}{1.790635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.800000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665959in}{1.798915in}}%
\pgfpathlineto{\pgfqpoint{0.723654in}{1.959823in}}%
\pgfpathlineto{\pgfqpoint{0.839043in}{1.842241in}}%
\pgfpathlineto{\pgfqpoint{0.954431in}{1.941589in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{1.920062in}}%
\pgfpathlineto{\pgfqpoint{1.185209in}{1.839712in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{1.871662in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.875680in}}%
\pgfpathlineto{\pgfqpoint{1.531375in}{1.735672in}}%
\pgfpathlineto{\pgfqpoint{1.646764in}{1.777661in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{1.908582in}}%
\pgfpathlineto{\pgfqpoint{1.992930in}{1.804362in}}%
\pgfpathlineto{\pgfqpoint{2.108319in}{1.759083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593841in}{0.487346in}}{\pgfqpoint{1.586595in}{1.663531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665959in}{1.798915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723654in}{1.959823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839043in}{1.842241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954431in}{1.941589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069820in}{1.920062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185209in}{1.839712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300598in}{1.871662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415986in}{1.875680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531375in}{1.735672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646764in}{1.777661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877541in}{1.908582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992930in}{1.804362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108319in}{1.759083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{0.593841in}{2.150876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180437in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{2.150876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{0.487346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593841in}{2.150876in}}%
\pgfpathlineto{\pgfqpoint{2.180437in}{2.150876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256613in}{1.698644in}}%
\pgfpathlineto{\pgfqpoint{2.367724in}{1.698644in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{1.698644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367724in}{1.698644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534391in,y=1.659756in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{M}_1^{\mathrm{Train}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.000000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256613in}{1.509294in}}%
\pgfpathlineto{\pgfqpoint{2.367724in}{1.509294in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{1.509294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367724in}{1.509294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534391in,y=1.470405in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{M}_1^{\mathrm{Validation}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256613in}{1.320869in}}%
\pgfpathlineto{\pgfqpoint{2.367724in}{1.320869in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{1.320869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367724in}{1.320869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534391in,y=1.281981in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{M}_1^{\mathrm{Reprep}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256613in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{2.367724in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{1.132445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367724in}{1.132445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
      \pgftext[x=2.534391in,y=1.093556in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{M}_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.800000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256613in}{0.944020in}}%
\pgfpathlineto{\pgfqpoint{2.367724in}{0.944020in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{0.944020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367724in}{0.944020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
      \pgftext[x=2.534391in,y=0.905131in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{M}_3$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images/flow.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 1.0cm,
    font=\sffamily\small,
    % Styles
    box/.style={draw, rectangle, rounded corners=2pt, fill=white, minimum width=2cm, minimum height=1cm, align=center, drop shadow={opacity=0.1}},
    proc/.style={draw, rectangle, fill=blue!5, minimum width=2.2cm, minimum height=1cm, align=center, thick},
    nn/.style={draw, trapezium, trapezium angle=75, fill=orange!10, minimum width=2.5cm, minimum height=1.5cm, align=center, thick, shape border rotate=270},
    arrow/.style={-{Stealth[scale=1.2]}, thick},
    label_text/.style={text width=2.5cm, align=center, font=\footnotesize}
]

    % 1. Exported Image Representation  (NOW A RECTANGLE)
    \node (orig_img) [draw=none, fill=none, minimum width=3.2cm, minimum height=2.2cm] at (0,0) {};
    \node [align=center] at ($(orig_img.north)+(0.2,0.71cm)$) {Steel \\ Microstructure};
    \node [below=0.1cm of orig_img, label_text] {Exported Image \\ ($H \times W \times 3$)};

    % Layered channels visualization (RGB only)
    \draw[fill=red!70,   opacity=0.45] ($(orig_img.north west)+(0.10,0.10)$) rectangle ($(orig_img.south east)+(0.10,0.10)$);
    \draw[fill=green!70, opacity=0.40] ($(orig_img.north west)+(0.20,0.20)$) rectangle ($(orig_img.south east)+(0.20,0.20)$);
    \draw[fill=blue!70,  opacity=0.35] ($(orig_img.north west)+(0.30,0.30)$) rectangle ($(orig_img.south east)+(0.30,0.30)$);

% 2. Random sub-image extraction
    \node (crop_rect) [draw, dashed, black, thick, minimum width=0.7cm, minimum height=0.7cm] at ($(orig_img.center) + (0.4,-0.3)$) {};
\node [black, scale=0.7, above=0.01cm of crop_rect, font=\bfseries] {Random Extraction};

% 3. Sub-image
    \node (sub_img) [draw=none , fill=none, minimum width=1.2cm, minimum height=1.2cm, right=2.2cm of orig_img] {};
\node [below=0.1cm of sub_img, label_text] {Sub-image \\ ($h \times w \times 3$)};
    \draw [arrow, dashed, black] (crop_rect.east) -- (sub_img.west);

% RGB channel overlays for the sub-image (RGB only)
    \draw[fill=red!75,   opacity=0.50] ($(sub_img.north west)+(0.06,0.06)$) rectangle ($(sub_img.south east)+(0.06,0.06)$);
    \draw[fill=green!75, opacity=0.45] ($(sub_img.north west)+(0.12,0.12)$) rectangle ($(sub_img.south east)+(0.12,0.12)$);
    \draw[fill=blue!75,  opacity=0.40] ($(sub_img.north west)+(0.18,0.18)$) rectangle ($(sub_img.south east)+(0.18,0.18)$);

    % 4. Transformations — vertical flow
    \node (avg)  [proc, right=0.9cm of sub_img] {Iterated mean filter \\ Smoothing parameter $N$};
    \node (norm) [proc, below=6mm of avg] {Normalisation};
    \node (gray) [proc, below=6mm of norm] {Greyscale \\ Conversion};

    % Draw a global block BEHIND the three transforms
    \begin{pgfonlayer}{background}
        \node (tf_block) [
            draw, rounded corners=3pt, thick, inner sep=6pt,
            fill=blue!3,
            fit = (avg) (norm) (gray)
        ] {};
        % Block title as a small tab at the top-left of the block
        \node[font=\bfseries\footnotesize, fill=white, draw, rounded corners=2pt, inner xsep=4pt, inner ysep=1pt]
            at ($(tf_block.north west)+(1.5cm, 0.25cm)$) {Transformations};
    \end{pgfonlayer}

    % Connecting inside the block
    \draw [arrow] (sub_img.east) -- (avg.west);
    \draw [arrow] (avg) -- (norm);
    \draw [arrow] (norm) -- (gray);

    % 5. Neural Network Input Tensor
    \node (gs_img) [draw, fill=gray!60, minimum width=1.2cm, minimum height=1.2cm, right=0.9cm of tf_block] {};
    \node [below=0.1cm of gs_img, label_text] {Input Tensor \\ ($h \times w \times 1$)};
    \draw [arrow] (gray.east) -- (gs_img.west);

    % 6. Regression Model
    \node (network) [nn, right=0.8cm of gs_img] {Modified Resnet-18 \\ Network};
    \draw [arrow] (gs_img) -- (network);

    % 7. Final Output (Scalar)
    \node (output) [circle, draw, fill=green!10, thick, right=1.0cm of network, inner sep=2pt] {\large $\hat{y}$};
    \node [below=0.2cm of output, label_text] {Bainite \\ fraction};
    \draw [arrow] (network) -- (output);

\end{tikzpicture}


